Multigrid deflation for Lattice QCD

Computing the trace of the inverse of large matrices is typically addressed through statistical methods. Deflating out the lowest eigenvectors or singular vectors of the matrix reduces the variance of the trace estimator. This work summarizes our efforts to reduce the computational cost of computing the deflation space while achieving the desired variance reduction for Lattice QCD applications. Previous efforts computed the lower part of the singular spectrum of the Dirac operator by using an eigensolver preconditioned with a multigrid linear system solver. Despite the improvement in performance in those applications, as the problem size grows the runtime and storage demands of this approach will eventually dominate the stochastic estimation part of the computation. In this work, we propose to compute the deflation space in one of the following two ways. First, by using an inexact eigensolver on the Hermitian, but maximally indefinite, operator $A \gamma_5$. Second, by exploiting the fact that the multigrid prolongator for this operator is rich in components toward the lower part of the singular spectrum. We show experimentally that the inexact eigensolver can approximate the lower part of the spectrum even for ill-conditioned operators. Also, the deflation based on the multigrid prolongator is more efficient to compute and apply, and, despite its limited ability to approximate the fine level spectrum, it obtains similar variance reduction on the trace estimator as deflating with approximate eigenvectors from the fine level operator.

==> spectrum_wilson2d.txt <==
 eigA-real eigA-imag   eigAplusip5g-real eigAplusip5g-imag eigAplusig-real eigAplusig-imag abseigginvA abseiginvAplusigp5 abseiginvAplusig  abseigginvAint abseiginvAplusigp5int abseiginvAplusigint
   3.8564701e+00  -4.3636978e-02   3.8727343e+00  -5.1843632e-01   3.8815619e+00  -1.0161418e+00   2.5615405e-01   2.5407861e-01   2.4814246e-01   2.5612903e-01   2.5405420e-01   2.4811972e-01
   3.8564701e+00   4.3636978e-02   3.8706134e+00  -5.2102403e-01   3.8794404e+00  -1.0178949e+00   2.5630136e-01   2.5422236e-01   2.4827637e-01   2.5637719e-01   2.5429636e-01   2.4834530e-01
   3.8583790e+00  -9.7103434e-02   3.8680203e+00   5.1660056e-01   3.8706936e+00  -1.0279723e+00   2.5655698e-01   2.5447181e-01   2.4850870e-01   2.5662583e-01   2.5453899e-01   2.4857127e-01
   3.8519211e+00  -1.1489867e-01   3.8696628e+00   5.2438725e-01   3.8538233e+00  -1.0280005e+00   2.5688819e-01   2.5479500e-01   2.4880968e-01   2.5687494e-01   2.5478207e-01   2.4879764e-01
   3.8583790e+00   9.7103434e-02   3.8583138e+00   5.2400827e-01   3.8569725e+00  -1.0328534e+00   2.5723176e-01   2.5513023e-01   2.4912180e-01   2.5712455e-01   2.5502562e-01   2.4902441e-01
   3.8519211e+00   1.1489867e-01   3.8610840e+00   5.3686839e-01   3.8555419e+00  -1.0424397e+00   2.5742830e-01   2.5532199e-01   2.4930032e-01   2.5737463e-01   2.5526963e-01   2.4925158e-01
   3.8493300e+00   1.6504709e-01   3.8495136e+00   5.4919428e-01   3.8555471e+00  -1.0381390e+00   2.5763682e-01   2.5552543e-01   2.4948969e-01   2.5762521e-01   2.5551410e-01   2.4947915e-01
   3.8382417e+00   2.0252720e-01   3.8463022e+00   5.6759497e-01   3.8461140e+00  -1.0434531e+00   2.5779631e-01   2.5568103e-01   2.4963452e-01   2.5787627e-01   2.5575903e-01   2.4970712e-01
   3.8367816e+00   2.1375528e-01   3.8334141e+00   5.5540394e-01   3.8379796e+00  -1.0548890e+00   2.5808537e-01   2.5596302e-01   2.4989695e-01   2.5812783e-01   2.5600444e-01   2.4993549e-01
   3.8394988e+00   2.5416756e-01   3.8350717e+00   5.6637859e-01   3.8346579e+00  -1.0486874e+00   2.5828280e-01   2.5615561e-01   2.5007617e-01   2.5837987e-01   2.5625031e-01   2.5016427e-01
   3.8315658e+00   2.3991763e-01   3.8336848e+00   5.8663497e-01   3.8253644e+00  -1.0728437e+00   2.5870877e-01   2.5657113e-01   2.5046274e-01   2.5863241e-01   2.5649665e-01   2.5039346e-01
   3.8243406e+00   2.7335440e-01   3.8315276e+00   5.8192997e-01   3.8230034e+00  -1.0600596e+00   2.5917605e-01   2.5702691e-01   2.5088669e-01   2.5888544e-01   2.5674345e-01   2.5062305e-01
   3.8265532e+00   2.9640001e-01   3.8174098e+00   6.0574775e-01   3.8164550e+00  -1.0682758e+00   2.5928482e-01   2.5713299e-01   2.5098534e-01   2.5913897e-01   2.5699073e-01   2.5085305e-01
   3.8003174e+00   3.8167649e-01   3.8135916e+00   6.3401168e-01   3.8135268e+00  -1.0744214e+00   2.5940301e-01   2.5724826e-01   2.5109254e-01   2.5939299e-01   2.5723849e-01   2.5108345e-01
   3.8108114e+00   3.1415782e-01   3.8066893e+00   6.0425576e-01   3.8070556e+00  -1.0710566e+00   2.5970338e-01   2.5754119e-01   2.5136492e-01   2.5964751e-01   2.5748671e-01   2.5131427e-01
   3.7946690e+00   3.6984871e-01   3.8057603e+00   6.1628713e-01   3.8007578e+00  -1.0810990e+00   2.6010293e-01   2.5793084e-01   2.5172716e-01   2.5990254e-01   2.5773542e-01   2.5154549e-01
   3.8026091e+00   3.4533699e-01   3.8009352e+00   6.2927458e-01   3.7896895e+00  -1.0954573e+00   2.6038550e-01   2.5820638e-01   2.5198327e-01   2.6015806e-01   2.5798460e-01   2.5177713e-01
   3.7950574e+00   3.5551034e-01   3.7905554e+00   6.2100326e-01   3.7848817e+00  -1.0903874e+00   2.6049095e-01   2.5830920e-01   2.5207884e-01   2.6041409e-01   2.5823425e-01   2.5200918e-01
   3.8015107e+00   3.3028083e-01   3.7853156e+00   6.4203162e-01   3.7836769e+00  -1.1101141e+00   2.6097691e-01   2.5878303e-01   2.5251914e-01   2.6067062e-01   2.5848439e-01   2.5224165e-01
   3.8493300e+00  -1.6504709e-01   3.7870963e+00   6.6974218e-01   3.7848960e+00  -1.1037355e+00   2.6118863e-01   2.5898945e-01   2.5271092e-01   2.6092766e-01   2.5873501e-01   2.5247453e-01
   3.8382417e+00  -2.0252720e-01   3.7716750e+00   6.5387535e-01   3.7801523e+00  -1.0997695e+00   2.6136559e-01   2.5916198e-01   2.5287120e-01   2.6118520e-01   2.5898611e-01   2.5270782e-01
   3.8367816e+00  -2.1375528e-01   3.7753091e+00   6.7475127e-01   3.7721201e+00  -1.1061360e+00   2.6160472e-01   2.5939510e-01   2.5308774e-01   2.6144326e-01   2.5923769e-01   2.5294153e-01
   3.8394988e+00  -2.5416756e-01   3.7698731e+00   6.6934307e-01   3.7676739e+00  -1.1135534e+00   2.6203432e-01   2.5981389e-01   2.5347667e-01   2.6170182e-01   2.5948976e-01   2.5317566e-01
   3.8315658e+00  -2.3991763e-01   3.7642048e+00   6.9590753e-01   3.7603958e+00  -1.1314424e+00   2.6223406e-01   2.6000859e-01   2.5365746e-01   2.6196090e-01   2.5974232e-01   2.5341021e-01
   3.8243406e+00  -2.7335440e-01   3.7615212e+00   7.0346429e-01   3.7613203e+00  -1.1216313e+00   2.6242810e-01   2.6019773e-01   2.5383307e-01   2.6222049e-01   2.5999536e-01   2.5364518e-01
   3.8265532e+00  -2.9640001e-01   3.7548200e+00   6.9109134e-01   3.7506553e+00  -1.1223221e+00   2.6265352e-01   2.6041745e-01   2.5403704e-01   2.6248059e-01   2.6024889e-01   2.5388056e-01
   3.8003174e+00  -3.8167649e-01   3.7543465e+00   7.0943887e-01   3.7436486e+00  -1.1410874e+00   2.6328751e-01   2.6103534e-01   2.5461052e-01   2.6274121e-01   2.6050292e-01   2.5411638e-01
   3.8108114e+00  -3.1415782e-01   3.7463914e+00   7.1183594e-01   3.6921731e+00  -1.1881304e+00   2.6378273e-01   2.6151794e-01   2.5505830e-01   2.6300235e-01   2.6075743e-01   2.5435261e-01
   3.7946690e+00  -3.6984871e-01   3.7301247e+00   7.1100516e-01   3.7315205e+00  -1.1337201e+00   2.6398276e-01   2.6171286e-01   2.5523911e-01   2.6326401e-01   2.6101244e-01   2.5458927e-01
   3.8026091e+00  -3.4533699e-01   3.7235348e+00   7.3639181e-01   3.7008876e+00  -1.1748735e+00   2.6419759e-01   2.6192219e-01   2.5543328e-01   2.6352619e-01   2.6126794e-01   2.5482635e-01
   3.8015107e+00  -3.3028083e-01   3.7225289e+00   7.4874323e-01   3.7273952e+00  -1.1489650e+00   2.6454994e-01   2.6226550e-01   2.5575167e-01   2.6378889e-01   2.6152394e-01   2.5506386e-01
   3.7950574e+00  -3.5551034e-01   3.7135596e+00   7.5231008e-01   3.7180783e+00  -1.1637259e+00   2.6475473e-01   2.6246503e-01   2.5593669e-01   2.6405212e-01   2.6178044e-01   2.5530180e-01
   3.7726164e+00   4.3870939e-01   3.8595228e+00  -5.4008294e-01   3.7200205e+00  -1.1448784e+00   2.6505457e-01   2.6275715e-01   2.5620753e-01   2.6431587e-01   2.6203744e-01   2.5554017e-01
   3.7810256e+00   3.9448259e-01   3.8429127e+00  -5.2825935e-01   3.7158555e+00  -1.1567750e+00   2.6526637e-01   2.6296349e-01   2.5639880e-01   2.6458015e-01   2.6229494e-01   2.5577897e-01
   3.7810256e+00  -3.9448259e-01   3.8483870e+00  -5.5140126e-01   3.6993730e+00  -1.1616945e+00   2.6531052e-01   2.6300649e-01   2.5643867e-01   2.6484496e-01   2.6255294e-01   2.5601820e-01
   3.7706677e+00   4.0697759e-01   3.8425130e+00  -5.5411204e-01   3.7075726e+00  -1.1549798e+00   2.6581604e-01   2.6349894e-01   2.5689507e-01   2.6511030e-01   2.6281144e-01   2.5625786e-01
   3.7682743e+00   4.3111588e-01   3.8462663e+00  -5.6796554e-01   3.8798194e+00   1.0181330e+00   2.6609803e-01   2.6377360e-01   2.5714958e-01   2.6537617e-01   2.6307045e-01   2.5649795e-01
   3.7686634e+00   4.4388890e-01   3.8380527e+00  -5.6855998e-01   3.8784954e+00   1.0196265e+00   2.6635120e-01   2.6402019e-01   2.5737804e-01   2.6564258e-01   2.6332997e-01   2.5673848e-01
   3.7706677e+00  -4.0697759e-01   3.8315141e+00  -5.7668523e-01   3.8708213e+00   1.0219320e+00   2.6677521e-01   2.6443315e-01   2.5776056e-01   2.6590952e-01   2.6358999e-01   2.5697944e-01
   3.7726164e+00  -4.3870939e-01   3.8305048e+00  -5.9008776e-01   3.8647386e+00   1.0231708e+00   2.6699760e-01   2.6464973e-01   2.5796114e-01   2.6617700e-01   2.6385052e-01   2.5722085e-01
   3.7682743e+00  -4.3111588e-01   3.8157265e+00  -5.9794415e-01   3.8563934e+00   1.0324509e+00   2.6730615e-01   2.6495020e-01   2.5823938e-01   2.6644501e-01   2.6411156e-01   2.5746268e-01
   3.7686634e+00  -4.4388890e-01   3.8128836e+00  -6.1747719e-01   3.8550901e+00   1.0416616e+00   2.6757526e-01   2.6521225e-01   2.5848200e-01   2.6671357e-01   2.6437312e-01   2.5770496e-01
   3.7604769e+00   4.7218321e-01   3.8099724e+00  -6.3235807e-01   3.8475566e+00   1.0468320e+00   2.6775616e-01   2.6538840e-01   2.5864507e-01   2.6698267e-01   2.6463519e-01   2.5794768e-01
   3.7493177e+00   5.0581141e-01   3.8050718e+00  -6.1038263e-01   3.8388498e+00   1.0392117e+00   2.6810080e-01   2.6572396e-01   2.5895567e-01   2.6725231e-01   2.6489778e-01   2.5819084e-01
   3.7604769e+00  -4.7218321e-01   3.8026336e+00  -6.2120304e-01   3.8437441e+00   1.0491670e+00   2.6850124e-01   2.6611383e-01   2.5931645e-01   2.6752250e-01   2.6516088e-01   2.5843444e-01
   3.7549355e+00   4.7865004e-01   3.7927318e+00  -6.3339200e-01   3.8372718e+00   1.0521113e+00   2.6917249e-01   2.6676729e-01   2.5992100e-01   2.6779324e-01   2.6542450e-01   2.5867849e-01
   3.7549355e+00  -4.7865004e-01   3.7805635e+00  -6.4553730e-01   3.8292434e+00   1.0646693e+00   2.6947291e-01   2.6705972e-01   2.6019147e-01   2.6806452e-01   2.6568864e-01   2.5892298e-01
   3.7472257e+00   4.7595960e-01   3.7740361e+00  -6.5484124e-01   3.8233238e+00   1.0770698e+00   2.6959874e-01   2.6718220e-01   2.6030473e-01   2.6833635e-01   2.6595330e-01   2.5916791e-01
   3.7427605e+00   4.8994098e-01   3.7782227e+00  -6.7328482e-01   3.8115712e+00   1.0634871e+00   2.6987127e-01   2.6744746e-01   2.6055001e-01   2.6860874e-01   2.6621849e-01   2.5941329e-01
   3.7493177e+00  -5.0581141e-01   3.7716908e+00  -6.9284107e-01   3.8144727e+00   1.0720166e+00   2.7026851e-01   2.6783407e-01   2.6090744e-01   2.6888168e-01   2.6648420e-01   2.5965913e-01
   3.7472257e+00  -4.7595960e-01   3.7733276e+00  -6.6741109e-01   3.8079131e+00   1.0768100e+00   2.7068160e-01   2.6823609e-01   2.6127902e-01   2.6915517e-01   2.6675043e-01   2.5990541e-01
   3.7427605e+00  -4.8994098e-01   3.7695032e+00  -6.7436452e-01   3.7945236e+00   1.0746038e+00   2.7081486e-01   2.6836577e-01   2.6139887e-01   2.6942922e-01   2.6701720e-01   2.6015214e-01
   3.7235294e+00   5.0432547e-01   3.7625045e+00  -6.9518293e-01   3.7990542e+00   1.0988102e+00   2.7100996e-01   2.6855562e-01   2.6157430e-01   2.6970383e-01   2.6728449e-01   2.6039932e-01
   3.7235294e+00  -5.0432547e-01   3.7521496e+00  -7.1931746e-01   3.7912960e+00   1.0859361e+00   2.7153499e-01   2.6906649e-01   2.6204628e-01   2.6997900e-01   2.6755232e-01   2.6064696e-01
   3.7215583e+00   5.3037004e-01   3.7531441e+00  -7.0444910e-01   3.7840613e+00   1.1023020e+00   2.7179092e-01   2.6931549e-01   2.6227629e-01   2.7025473e-01   2.6782067e-01   2.6089505e-01
   3.7166616e+00   5.4946664e-01   3.7434433e+00  -7.0103827e-01   3.7791249e+00   1.1014950e+00   2.7188262e-01   2.6940471e-01   2.6235868e-01   2.7053103e-01   2.6808956e-01   2.6114359e-01
   3.7215583e+00  -5.3037004e-01   3.7077475e+00  -7.7729400e-01   3.7736860e+00   1.0950119e+00   2.7212945e-01   2.6964484e-01   2.6258045e-01   2.7080789e-01   2.6835899e-01   2.6139260e-01
   3.7166616e+00  -5.4946664e-01   3.7308312e+00  -7.3691569e-01   3.7771820e+00   1.1193803e+00   2.7254760e-01   2.7005163e-01   2.6295605e-01   2.7108532e-01   2.6862895e-01   2.6164206e-01
   3.7045187e+00   5.3683732e-01   3.7167200e+00  -7.5074475e-01   3.7663515e+00   1.1186110e+00   2.7274578e-01   2.7024441e-01   2.6313403e-01   2.7136332e-01   2.6889945e-01   2.6189198e-01
   3.7068281e+00   5.5823033e-01   3.7229570e+00  -7.4116658e-01   3.7591499e+00   1.1131941e+00   2.7328412e-01   2.7076805e-01   2.6361734e-01   2.7164189e-01   2.6917049e-01   2.6214236e-01
   3.7068281e+00  -5.5823033e-01   3.7239332e+00  -7.2113488e-01   3.7591594e+00   1.1236467e+00   2.7358603e-01   2.7106168e-01   2.6388829e-01   2.7192103e-01   2.6944208e-01   2.6239320e-01
   3.7033227e+00   5.5249230e-01  -1.2734316e-02  -5.1843632e-01   3.7552354e+00   1.1275967e+00   2.7375107e-01   2.7122219e-01   2.6403639e-01   2.7220074e-01   2.6971420e-01   2.6264450e-01
   3.7017172e+00   5.8911258e-01  -1.0613377e-02  -5.2102403e-01   3.7337918e+00   1.1266536e+00   2.7410285e-01   2.7156431e-01   2.6435199e-01   2.7248103e-01   2.6998688e-01   2.6289627e-01
   3.7045187e+00  -5.3683732e-01  -8.0203466e-03   5.1660056e-01   3.6890624e+00   1.1849506e+00   2.7430770e-01   2.7176351e-01   2.6453573e-01   2.7276190e-01   2.7026009e-01   2.6314850e-01
   3.7033227e+00  -5.5249230e-01  -9.6628214e-03   5.2438725e-01   3.7327763e+00   1.1438922e+00   2.7450926e-01   2.7195951e-01   2.6471650e-01   2.7304335e-01   2.7053386e-01   2.6340120e-01
   3.7017172e+00  -5.8911258e-01   1.6862182e-03   5.2400827e-01   3.7298128e+00   1.1494749e+00   2.7497413e-01   2.7241153e-01   2.6513329e-01   2.7332538e-01   2.7080818e-01   2.6365437e-01
   3.6972770e+00   5.7777115e-01  -1.0840172e-03   5.3686839e-01   3.7285511e+00   1.1524952e+00   2.7550664e-01   2.7292926e-01   2.6561056e-01   2.7360799e-01   2.7108305e-01   2.6390800e-01
   3.6049515e+00   7.1940539e-01   4.7721414e-04  -5.4008294e-01   3.6979695e+00   1.1729158e+00   2.7558244e-01   2.7300295e-01   2.6567848e-01   2.7389119e-01   2.7135847e-01   2.6416211e-01
   3.6972770e+00  -5.7777115e-01   1.0486388e-02   5.4919428e-01   3.7127335e+00   1.1429569e+00   2.7604711e-01   2.7345467e-01   2.6609475e-01   2.7417498e-01   2.7163445e-01   2.6441669e-01
   3.6913484e+00   5.5613131e-01   1.1613038e-02  -5.5140126e-01   3.7108062e+00   1.1536313e+00   2.7651835e-01   2.7391274e-01   2.6651676e-01   2.7445935e-01   2.7191098e-01   2.6467174e-01
   3.6913484e+00  -5.5613131e-01   1.3697809e-02   5.6759497e-01   3.7080792e+00   1.1653080e+00   2.7669399e-01   2.7408346e-01   2.6667401e-01   2.7474432e-01   2.7218807e-01   2.6492726e-01
   3.6049515e+00  -7.1940539e-01   1.7087334e-02  -5.2825935e-01   3.7074275e+00   1.1642251e+00   2.7689856e-01   2.7428228e-01   2.6685713e-01   2.7502987e-01   2.7246573e-01   2.6518326e-01
   3.6774273e+00   5.8628235e-01   1.3733656e-02  -5.6796554e-01   3.7021478e+00   1.1590718e+00   2.7740443e-01   2.7477393e-01   2.6730985e-01   2.7531603e-01   2.7274394e-01   2.6543974e-01
   3.6774273e+00  -5.8628235e-01   1.7487040e-02  -5.5411204e-01  -2.1561897e-02  -1.0161418e+00   2.7774424e-01   2.7510415e-01   2.6761386e-01   2.7560277e-01   2.7302272e-01   2.6569669e-01
   3.6745715e+00   6.3705328e-01   2.9495211e-02  -5.9008776e-01  -1.9440375e-02  -1.0178949e+00   2.7832886e-01   2.7567222e-01   2.6813670e-01   2.7589012e-01   2.7330206e-01   2.6595412e-01
   3.6745715e+00  -6.3705328e-01   2.1947336e-02  -5.6855998e-01  -1.9819420e-02   1.0181330e+00   2.7845585e-01   2.7579561e-01   2.6825024e-01   2.7617806e-01   2.7358197e-01   2.6621204e-01
   3.6765553e+00  -6.0265639e-01   2.6315220e-02   5.8663497e-01  -1.8495363e-02   1.0196265e+00   2.7870632e-01   2.7603897e-01   2.6847415e-01   2.7646661e-01   2.7386245e-01   2.6647043e-01
   3.6765553e+00   6.0265639e-01   2.6585937e-02   5.5540394e-01  -1.0821334e-02   1.0219320e+00   2.7903968e-01   2.7636284e-01   2.6877208e-01   2.7675576e-01   2.7414349e-01   2.6672931e-01
   3.6151044e+00   7.0199087e-01   2.4928322e-02   5.6637859e-01  -4.7385657e-03   1.0231708e+00   2.7942851e-01   2.7674057e-01   2.6911950e-01   2.7704551e-01   2.7442511e-01   2.6698867e-01
   3.6740085e+00  -6.1516196e-01   2.8472362e-02   5.8192997e-01  -1.0693560e-02  -1.0279723e+00   2.7965140e-01   2.7695708e-01   2.6931860e-01   2.7733588e-01   2.7470731e-01   2.6724852e-01
   3.6151044e+00  -7.0199087e-01   2.8485881e-02  -5.7668523e-01   3.6065574e-03   1.0324509e+00   2.7984893e-01   2.7714896e-01   2.6949502e-01   2.7762685e-01   2.7499008e-01   2.6750885e-01
   3.6740085e+00   6.1516196e-01   3.7090581e+00   7.3725222e-01   4.9099340e-03   1.0416616e+00   2.8025896e-01   2.7754721e-01   2.6986115e-01   2.7791843e-01   2.7527342e-01   2.6776967e-01
   3.6637473e+00  -6.3597568e-01   3.7038450e+00   7.6705496e-01   3.0275265e-03  -1.0328534e+00   2.8066474e-01   2.7794130e-01   2.7022335e-01   2.7821063e-01   2.7555735e-01   2.6803098e-01
   3.6637473e+00   6.3597568e-01   3.7017660e+00   7.7366404e-01   6.1767439e-03  -1.0280005e+00   2.8098035e-01   2.7824781e-01   2.7050500e-01   2.7850344e-01   2.7584185e-01   2.6829279e-01
   3.6599426e+00   6.3035821e-01   3.7051619e+00   7.5365876e-01   4.4581298e-03  -1.0424397e+00   2.8117291e-01   2.7843480e-01   2.7067680e-01   2.7879687e-01   2.7612694e-01   2.6855508e-01
   3.6599426e+00  -6.3035821e-01   3.6926481e+00   7.5866402e-01   4.4528834e-03  -1.0381390e+00   2.8158816e-01   2.7883802e-01   2.7104720e-01   2.7909092e-01   2.7641261e-01   2.6881787e-01
   3.6470027e+00   6.5134024e-01   3.6875586e+00   7.8937952e-01   1.2443438e-02   1.0468320e+00   2.8168483e-01   2.7893189e-01   2.7113342e-01   2.7938559e-01   2.7669887e-01   2.6908115e-01
   3.6644729e+00   6.2021083e-01   3.6868657e+00   7.7065314e-01   1.6255893e-02   1.0491670e+00   2.8210153e-01   2.7933648e-01   2.7150497e-01   2.7968088e-01   2.7698571e-01   2.6934493e-01
   3.6470027e+00  -6.5134024e-01   3.6672194e+00   8.1953001e-01   2.1150205e-02   1.0392117e+00   2.8251482e-01   2.7973771e-01   2.7187335e-01   2.7997679e-01   2.7727315e-01   2.6960920e-01
   3.6644729e+00  -6.2021083e-01   3.6808940e+00   8.0116789e-01   1.3885952e-02  -1.0434531e+00   2.8284706e-01   2.8006023e-01   2.7216940e-01   2.8027334e-01   2.7756117e-01   2.6987398e-01
   3.6268667e+00  -6.8038271e-01   3.6761300e+00   8.0813996e-01   2.2728156e-02   1.0521113e+00   2.8316181e-01   2.8036576e-01   2.7244980e-01   2.8057051e-01   2.7784979e-01   2.7013925e-01
   3.6268667e+00   6.8038271e-01   3.6668260e+00   8.0268466e-01   2.2020439e-02  -1.0548890e+00   2.8333787e-01   2.8053666e-01   2.7260661e-01   2.8086831e-01   2.7813901e-01   2.7040503e-01
   3.6365538e+00   6.4569350e-01   3.6619473e+00   8.1150225e-01   3.0756639e-02   1.0646693e+00   2.8366009e-01   2.8084941e-01   2.7289356e-01   2.8116675e-01   2.7842882e-01   2.7067131e-01
   3.6221944e+00   6.7061578e-01   3.7060164e+00  -7.5691719e-01   3.6676150e-02   1.0770698e+00   2.8398893e-01   2.8116855e-01   2.7318631e-01   2.8146582e-01   2.7871923e-01   2.7093809e-01
   3.6365538e+00  -6.4569350e-01   3.6464949e+00   8.2776094e-01   3.4635585e-02  -1.0728437e+00   2.8445122e-01   2.8161718e-01   2.7359775e-01   2.8176553e-01   2.7901024e-01   2.7120538e-01
   3.6221944e+00  -6.7061578e-01   3.6507685e+00   8.1508512e-01   2.5342148e-02  -1.0486874e+00   2.8482597e-01   2.8198083e-01   2.7393118e-01   2.8206587e-01   2.7930185e-01   2.7147317e-01
   3.6277957e+00   6.4451937e-01   3.6836350e+00  -8.1262539e-01   3.6996608e-02  -1.0600596e+00   2.8514576e-01   2.8229112e-01   2.7421562e-01   2.8236686e-01   2.7959407e-01   2.7174148e-01
   3.6277957e+00  -6.4451937e-01   3.7000991e+00  -7.4421654e-01   4.3544966e-02  -1.0682758e+00   2.8526815e-01   2.8240987e-01   2.7432446e-01   2.8266849e-01   2.7988689e-01   2.7201029e-01
   3.5298574e-03   4.3636978e-02   3.6207791e+00   8.6050867e-01   4.6473213e-02  -1.0744214e+00   2.8559399e-01   2.8272600e-01   2.7461418e-01   2.8297077e-01   2.8018032e-01   2.7227961e-01
   3.5298574e-03  -4.3636978e-02   3.6279669e+00   8.4891588e-01   4.5527324e-02   1.0720166e+00   2.8589344e-01   2.8301652e-01   2.7488038e-01   2.8327369e-01   2.8047436e-01   2.7254945e-01
   1.6209967e-03  -9.7103434e-02   3.6073873e+00   8.8025871e-01   5.2086887e-02   1.0768100e+00   2.8644974e-01   2.8355616e-01   2.7537472e-01   2.8357726e-01   2.8076901e-01   2.7281980e-01
   1.6209967e-03   9.7103434e-02   3.6955573e+00  -7.6264710e-01   4.8428759e-02   1.0634871e+00   2.8698539e-01   2.8407571e-01   2.7585052e-01   2.8388148e-01   2.8106428e-01   2.7309067e-01
   8.0789035e-03  -1.1489867e-01   3.6946628e+00  -7.5669521e-01   3.6862715e+00   1.1616985e+00   2.8735821e-01   2.8443729e-01   2.7618155e-01   2.8418636e-01   2.8136016e-01   2.7336205e-01
   1.0669977e-02  -1.6504709e-01   3.6907245e+00  -7.8712585e-01   3.6806193e+00   1.1863088e+00   2.8761969e-01   2.8469087e-01   2.7641367e-01   2.8449189e-01   2.8165666e-01   2.7363395e-01
   8.0789035e-03   1.1489867e-01   3.6039844e+00   8.7748805e-01   3.6767894e+00   1.1926090e+00   2.8771542e-01   2.8478370e-01   2.7649863e-01   2.8479808e-01   2.8195377e-01   2.7390637e-01
   2.0501221e-02  -2.5416756e-01   3.6746822e+00  -8.1143845e-01   3.6712699e+00   1.1864824e+00   2.8827365e-01   2.8532501e-01   2.7699398e-01   2.8510493e-01   2.8225151e-01   2.7417931e-01
   2.1758296e-02  -2.0252720e-01   3.5906906e+00   8.9047553e-01   3.6145184e+00   1.2360545e+00   2.8852421e-01   2.8556796e-01   2.7721624e-01   2.8541244e-01   2.8254987e-01   2.7445277e-01
   2.3218427e-02  -2.1375528e-01   3.5813302e+00   9.0339571e-01   3.6959865e+00  -1.1546946e+00   2.8891350e-01   2.8594538e-01   2.7756147e-01   2.8572062e-01   2.8284886e-01   2.7472676e-01
   1.0669977e-02   1.6504709e-01   3.6728855e+00  -8.0273860e-01   3.6630376e+00   1.1924173e+00   2.8904267e-01   2.8607062e-01   2.7767601e-01   2.8602946e-01   2.8314847e-01   2.7500127e-01
   2.8434197e-02  -2.3991763e-01   3.6651469e+00  -8.0271566e-01   3.6841498e+00  -1.1864624e+00   2.8949706e-01   2.8651111e-01   2.7807879e-01   2.8633897e-01   2.8344871e-01   2.7527631e-01
   3.3446796e-02  -2.9640001e-01   3.6698126e+00  -7.8055378e-01   3.6564239e+00   1.2008572e+00   2.8980412e-01   2.8680875e-01   2.7835090e-01   2.8664915e-01   2.8374959e-01   2.7555188e-01
   3.5659398e-02  -2.7335440e-01   3.5830268e+00   8.9923015e-01   3.6356342e+00   1.2178871e+00   2.9041788e-01   2.8740364e-01   2.7889460e-01   2.8696001e-01   2.8405109e-01   2.7582797e-01
   5.9682596e-02  -3.8167649e-01   3.6487632e+00  -8.2656188e-01   3.6788138e+00  -1.1862321e+00   2.9060350e-01   2.8758354e-01   2.7905897e-01   2.8727154e-01   2.8435323e-01   2.7610460e-01
   2.1758296e-02   2.0252720e-01   3.6393739e+00  -8.4265817e-01   3.6175730e+00  -1.2340356e+00   2.9118164e-01   2.8814381e-01   2.7957080e-01   2.8758374e-01   2.8465601e-01   2.7638176e-01
   2.3218427e-02   2.1375528e-01   3.6113002e+00  -8.7758707e-01   3.6556580e+00  -1.2033066e+00   2.9144364e-01   2.8839768e-01   2.7980266e-01   2.8789663e-01   2.8495943e-01   2.7665945e-01
   2.0501221e-02   2.5416756e-01   3.6654944e+00  -7.9235106e-01   3.6535421e+00  -1.2046851e+00   2.9157089e-01   2.8852099e-01   2.7991526e-01   2.8821019e-01   2.8526348e-01   2.7693768e-01
   4.9188633e-02  -3.1415782e-01   3.6191594e+00  -8.6312652e-01   3.6747693e+00  -1.1822199e+00   2.9182941e-01   2.8877147e-01   2.8014397e-01   2.8852444e-01   2.8556818e-01   2.7721645e-01
   9.1336615e-02   4.4388890e-01   3.5776575e+00  -9.0976281e-01   3.6224599e+00   1.2221014e+00   2.9241957e-01   2.8934324e-01   2.8066592e-01   2.8883938e-01   2.8587353e-01   2.7749575e-01
   2.8434197e-02   2.3991763e-01   3.5978773e+00  -8.8753694e-01   3.6285321e+00  -1.2217744e+00   2.9279856e-01   2.8971038e-01   2.8100097e-01   2.8915501e-01   2.8617952e-01   2.7777560e-01
   5.7390935e-02  -3.4533699e-01   3.5482331e+00  -9.2788889e-01   3.6561337e+00   1.1961809e+00   2.9313217e-01   2.9003353e-01   2.8129582e-01   2.8947132e-01   2.8648616e-01   2.7805598e-01
   3.5659398e-02   2.7335440e-01   3.5809689e+00  -8.9519588e-01   3.6388486e+00   1.2025257e+00   2.9331136e-01   2.9020709e-01   2.8145415e-01   2.8978833e-01   2.8679345e-01   2.7833691e-01
   3.3446796e-02   2.9640001e-01   3.5413616e+00  -9.2746463e-01   3.6251552e+00   1.2162462e+00   2.9347008e-01   2.9036082e-01   2.8159438e-01   2.9010603e-01   2.8710139e-01   2.7861838e-01
   5.8489326e-02  -3.3028083e-01   3.5923405e+00  -8.7750593e-01   3.6654441e+00  -1.1827816e+00   2.9383278e-01   2.9071211e-01   2.8191476e-01   2.9042443e-01   2.8740999e-01   2.7890040e-01
   8.7383630e-02   4.3870939e-01   3.6301515e+00   8.2495994e-01   3.6689550e+00  -1.1768605e+00   2.9418414e-01   2.9105237e-01   2.8222504e-01   2.9074353e-01   2.8771925e-01   2.7918297e-01
   8.9332292e-02   4.0697759e-01   3.5830502e+00  -8.8436939e-01   3.6383693e+00  -1.2067516e+00   2.9472134e-01   2.9157257e-01   2.8269924e-01   2.9106334e-01   2.8802916e-01   2.7946608e-01
   4.9188633e-02   3.1415782e-01   3.6341796e+00  -8.2719815e-01   3.6410030e+00  -1.1959644e+00   2.9498314e-01   2.9182606e-01   2.8293027e-01   2.9138384e-01   2.8833974e-01   2.7974975e-01
   5.9682596e-02   3.8167649e-01   3.6376835e+00  -8.1657733e-01   3.6276079e+00  -1.2100807e+00   2.9529978e-01   2.9213263e-01   2.8320962e-01   2.9170506e-01   2.8865098e-01   2.8003396e-01
   7.8974401e-02   3.9448259e-01   3.6218372e+00  -8.4028283e-01   6.0945811e-02   1.0988102e+00   2.9573749e-01   2.9255639e-01   2.8359567e-01   2.9202698e-01   2.8896289e-01   2.8031873e-01
   5.8489326e-02   3.3028083e-01   3.5502116e+00   9.2439100e-01   8.2818007e-02   1.1193803e+00   2.9587021e-01   2.9268487e-01   2.8371271e-01   2.9234961e-01   2.8927546e-01   2.8060406e-01
   5.7390935e-02   3.4533699e-01   3.6138362e+00  -8.3613353e-01   5.2944399e-02  -1.0710566e+00   2.9629457e-01   2.9309565e-01   2.8408681e-01   2.9267296e-01   2.8958870e-01   2.8088994e-01
   6.5331043e-02   3.6984871e-01   3.6076647e+00  -8.4911441e-01   5.9242242e-02  -1.0810990e+00   2.9678722e-01   2.9357249e-01   2.8452095e-01   2.9299702e-01   2.8990262e-01   2.8117638e-01
   6.4942560e-02   3.5551034e-01   3.6198500e+00   8.3646591e-01   6.5476385e-02   1.0746038e+00   2.9693244e-01   2.9371304e-01   2.8464889e-01   2.9332180e-01   2.9021721e-01   2.8146338e-01
   3.5739640e+00  -7.5726794e-01   3.5969020e+00  -8.6338213e-01   6.8703998e-02   1.0859361e+00   2.9721500e-01   2.9398651e-01   2.8489779e-01   2.9364731e-01   2.9053247e-01   2.8175094e-01
   3.5739640e+00   7.5726794e-01   3.6122298e+00   8.4808622e-01   7.5938657e-02   1.1023020e+00   2.9795179e-01   2.9469949e-01   2.8554653e-01   2.9397353e-01   2.9084842e-01   2.8203907e-01
   3.5797773e+00  -7.4129606e-01   3.6132654e+00   8.2894658e-01   7.6323086e-02  -1.1101141e+00   2.9815665e-01   2.9489770e-01   2.8572683e-01   2.9430048e-01   2.9116504e-01   2.8232775e-01
   3.5872212e+00  -7.3349836e-01   3.5951825e+00   8.5998789e-01   7.0310498e-02  -1.0954573e+00   2.9836040e-01   2.9509484e-01   2.8590613e-01   2.9462816e-01   2.9148235e-01   2.8261701e-01
   3.5941314e+00  -7.2065546e-01   3.5658904e+00  -8.9226725e-01   8.0875055e-02   1.1014950e+00   2.9907434e-01   2.9578554e-01   2.8653416e-01   2.9495657e-01   2.9180034e-01   2.8290683e-01
   3.5797773e+00   7.4129606e-01   3.5733778e+00  -8.7827620e-01   7.5103996e-02  -1.1037355e+00   2.9927084e-01   2.9597562e-01   2.8670695e-01   2.9528572e-01   2.9211901e-01   2.8319722e-01
   3.6170623e+00  -6.5971765e-01   3.5553755e+00  -9.0532191e-01   7.5118340e-02  -1.0903874e+00   2.9973042e-01   2.9642017e-01   2.8711097e-01   2.9561559e-01   2.9243838e-01   2.8348818e-01
   3.5872212e+00   7.3349836e-01   3.5491580e+00   9.1256252e-01   7.9847711e-02  -1.0997695e+00   2.9988306e-01   2.9656781e-01   2.8724513e-01   2.9594621e-01   2.9275844e-01   2.8377971e-01
   3.5941314e+00   7.2065546e-01   3.5650753e+00   8.9817871e-01   3.5913833e+00   1.2522130e+00   3.0045863e-01   2.9712446e-01   2.8775083e-01   2.9627757e-01   2.9307919e-01   2.8407182e-01
   3.5633268e+00  -7.4249287e-01   3.5824065e+00   8.7013370e-01   3.5963996e+00   1.2460973e+00   3.0079834e-01   2.9745298e-01   2.8804919e-01   2.9660967e-01   2.9340064e-01   2.8436450e-01
   3.6086322e+00  -6.8059025e-01   3.5578663e+00   8.9948116e-01   3.6072993e+00   1.2335135e+00   3.0102370e-01   2.9767089e-01   2.8824707e-01   2.9694251e-01   2.9372279e-01   2.8465776e-01
   3.6170623e+00   6.5971765e-01   4.4273516e-02  -5.9794415e-01   3.5883082e+00   1.2474997e+00   3.0135165e-01   2.9798799e-01   2.8853497e-01   2.9727610e-01   2.9404563e-01   2.8495160e-01
   3.6086322e+00   6.8059025e-01   4.2590219e-02   6.0574775e-01   3.6083453e+00  -1.2416600e+00   3.0159850e-01   2.9822666e-01   2.8875162e-01   2.9761045e-01   2.9436918e-01   2.8524602e-01
   3.5633268e+00   7.4249287e-01   3.5467184e+00  -9.0370966e-01   3.6179050e+00   1.2095862e+00   3.0195438e-01   2.9857073e-01   2.8906389e-01   2.9794554e-01   2.9469344e-01   2.8554102e-01
   3.5815599e+00  -7.1047243e-01   4.6408430e-02   6.3401168e-01   3.5817413e+00  -1.2572741e+00   3.0255851e-01   2.9915473e-01   2.8959377e-01   2.9828139e-01   2.9501840e-01   2.8583661e-01
   3.5897426e+00  -6.9556198e-01   3.5678943e+00   8.8157698e-01   3.6028148e+00   1.2263267e+00   3.0286225e-01   2.9944832e-01   2.8986008e-01   2.9861800e-01   2.9534407e-01   2.8613278e-01
   3.5897426e+00   6.9556198e-01   4.7116410e-02  -6.1747719e-01   3.6135104e+00   1.2095628e+00   3.0320837e-01   2.9978287e-01   2.9016347e-01   2.9895537e-01   2.9567045e-01   2.8642953e-01
   3.5815599e+00   7.1047243e-01   5.0027561e-02  -6.3235807e-01   3.6021177e+00  -1.2351215e+00   3.0346563e-01   3.0003150e-01   2.9038891e-01   2.9929351e-01   2.9599755e-01   2.8672688e-01
   3.5709103e+00   7.1894606e-01   5.3310695e-02   6.0425576e-01   3.5852705e+00  -1.2486071e+00   3.0382382e-01   3.0037764e-01   2.9070271e-01   2.9963241e-01   2.9632536e-01   2.8702482e-01
   6.5331043e-02  -3.6984871e-01   5.4239732e-02   6.1628713e-01   3.6129849e+00  -1.2116803e+00   3.0431654e-01   3.0085376e-01   2.9113422e-01   2.9997207e-01   2.9665390e-01   2.8732334e-01
   6.4942560e-02  -3.5551034e-01   5.4928184e-02  -6.1038263e-01   3.6068723e+00  -1.2210657e+00   3.0445778e-01   3.0099024e-01   2.9125789e-01   3.0031251e-01   2.9698315e-01   2.8762247e-01
   8.7383630e-02  -4.3870939e-01   5.7366393e-02  -6.2120304e-01   3.6025731e+00  -1.2292047e+00   3.0500012e-01   3.0151422e-01   2.9173259e-01   3.0065372e-01   2.9731312e-01   2.8792218e-01
   7.8974401e-02  -3.9448259e-01   1.2916879e-01  -7.3691569e-01   3.5886353e+00  -1.2409561e+00   3.0559269e-01   3.0208667e-01   2.9225102e-01   3.0099571e-01   2.9764383e-01   2.8822250e-01
   8.9332292e-02  -4.0697759e-01   5.9064787e-02   6.2927458e-01   9.3648523e-02   1.1186110e+00   3.0588025e-01   3.0236443e-01   2.9250250e-01   3.0133848e-01   2.9797526e-01   2.8852341e-01
   9.1725659e-02   4.3111588e-01   6.9444602e-02   6.2100326e-01   8.6313992e-02   1.0950119e+00   3.0626437e-01   3.0273545e-01   2.9283834e-01   3.0168203e-01   2.9830742e-01   2.8882492e-01
   3.5475068e+00  -7.7904420e-01   6.7268221e-02  -6.3339200e-01   1.1635136e-01  -1.1410874e+00   3.0653760e-01   3.0299933e-01   2.9307716e-01   3.0202636e-01   2.9864031e-01   2.8912704e-01
   3.5475068e+00   7.7904420e-01   7.2903660e-02   6.6974218e-01   1.0084055e-01   1.1236467e+00   3.0667328e-01   3.0313036e-01   2.9319574e-01   3.0237148e-01   2.9897394e-01   2.8942975e-01
   3.5304731e+00   7.7844331e-01   1.0785044e-01  -7.1931746e-01   1.0476460e-01   1.1275967e+00   3.0706245e-01   3.0350618e-01   2.9353576e-01   3.0271739e-01   2.9930831e-01   2.8973308e-01
   3.5368841e+00   7.6205472e-01   7.4684423e-02   6.4203162e-01   1.0085008e-01   1.1131941e+00   3.0735405e-01   3.0378777e-01   2.9379047e-01   3.0306409e-01   2.9964341e-01   2.9003701e-01
   3.5709103e+00  -7.1894606e-01   1.1360858e-01   7.1183594e-01   8.7879853e-02  -1.1061360e+00   3.0784704e-01   3.0426376e-01   2.9422094e-01   3.0341159e-01   2.9997926e-01   2.9034155e-01
   3.5368841e+00  -7.6205472e-01   1.0565352e-01   7.0943887e-01   9.2326054e-02  -1.1135534e+00   3.0839651e-01   3.0479423e-01   2.9470052e-01   3.0375988e-01   3.0031586e-01   2.9064670e-01
   3.5536456e+00  -7.4189971e-01   9.8478814e-02   7.0346429e-01   9.9604160e-02  -1.1314424e+00   3.0875926e-01   3.0514440e-01   2.9501700e-01   3.0410898e-01   3.0065320e-01   2.9095246e-01
   3.5429756e+00  -7.4934865e-01   7.9436530e-02  -6.4553730e-01   9.8679749e-02  -1.1216313e+00   3.0899071e-01   3.0536782e-01   2.9521889e-01   3.0445887e-01   3.0099129e-01   2.9125884e-01
   3.5536456e+00   7.4189971e-01   1.0685590e-01  -7.0444910e-01   1.0934466e-01  -1.1223221e+00   3.0934242e-01   3.0570728e-01   2.9552558e-01   3.0480958e-01   3.0133014e-01   2.9156584e-01
   3.5429756e+00   7.4934865e-01   8.8309154e-02  -6.9284107e-01   3.5545865e+00  -1.2704541e+00   3.0979512e-01   3.0614419e-01   2.9592022e-01   3.0516109e-01   3.0166974e-01   2.9187345e-01
   1.1068226e-01   5.0581141e-01   8.1777305e-02  -6.7328482e-01   3.5664217e+00  -1.2580401e+00   3.0997064e-01   3.0631357e-01   2.9607319e-01   3.0551342e-01   3.0201009e-01   2.9218168e-01
   9.1336615e-02  -4.4388890e-01   9.5795226e-02   6.9590753e-01   3.5710469e+00   1.2545404e+00   3.1047419e-01   3.0679948e-01   2.9651190e-01   3.0586656e-01   3.0235121e-01   2.9249053e-01
   1.1068226e-01  -5.0581141e-01   9.7495474e-02  -6.9518293e-01   3.5855574e+00   1.2304780e+00   3.1097369e-01   3.0728143e-01   2.9694691e-01   3.0622051e-01   3.0269309e-01   2.9280000e-01
   9.9523079e-02  -4.7218321e-01   8.4690947e-02   6.7475127e-01   3.5526255e+00   1.2681698e+00   3.1147383e-01   3.0776394e-01   2.9738229e-01   3.0657529e-01   3.0303573e-01   2.9311010e-01
   9.1725659e-02  -4.3111588e-01   8.8325017e-02   6.5387535e-01   3.5406858e+00   1.2710987e+00   3.1176921e-01   3.0804888e-01   2.9763933e-01   3.0693089e-01   3.0337914e-01   2.9342083e-01
   9.9523079e-02   4.7218321e-01   9.0126934e-02   6.6934307e-01   3.5709254e+00  -1.2472568e+00   3.1203746e-01   3.0830763e-01   2.9787271e-01   3.0728732e-01   3.0372332e-01   2.9373218e-01
   1.0506448e-01  -4.7865004e-01   1.0517995e-01   6.9109134e-01   3.5734136e+00  -1.2431138e+00   3.1216085e-01   3.0842665e-01   2.9798004e-01   3.0764457e-01   3.0406828e-01   2.9404417e-01
   1.0506448e-01   4.7865004e-01   8.6672372e-02  -6.6741109e-01   3.5459174e+00  -1.2675695e+00   3.1239305e-01   3.0865061e-01   2.9818199e-01   3.0800266e-01   3.0441401e-01   2.9435678e-01
   1.1277427e-01  -4.7595960e-01   8.5963946e-02  -6.5484124e-01   3.5527959e+00   1.2658857e+00   3.1265109e-01   3.0889947e-01   2.9840636e-01   3.0836158e-01   3.0476051e-01   2.9467004e-01
   1.1723948e-01   4.8994098e-01   9.0496768e-02  -6.7436452e-01   3.5720443e+00   1.2428864e+00   3.1303503e-01   3.0926975e-01   2.9874013e-01   3.0872134e-01   3.0510780e-01   2.9498392e-01
   1.1277427e-01   4.7595960e-01   1.1655669e-01  -7.0103827e-01   3.5580947e+00   1.2580889e+00   3.1355569e-01   3.0977181e-01   2.9919256e-01   3.0908194e-01   3.0545587e-01   2.9529845e-01
   3.4943255e+00   8.1981251e-01   3.5186460e+00   9.4887694e-01   3.5585810e+00   1.2504310e+00   3.1383723e-01   3.1004327e-01   2.9943713e-01   3.0944338e-01   3.0580473e-01   2.9561361e-01
   3.5117860e+00  -8.0117421e-01   3.5254526e+00   9.3845244e-01   3.5520660e+00  -1.2562164e+00   3.1410553e-01   3.1030195e-01   2.9967014e-01   3.0980567e-01   3.0615437e-01   2.9592941e-01
   3.5057473e+00  -8.0387702e-01   3.5115144e+00  -9.5081360e-01   1.3144889e-01   1.1524952e+00   3.1459701e-01   3.1077577e-01   3.0009684e-01   3.1016880e-01   3.0650480e-01   2.9624586e-01
   3.5223663e+00  -7.9085348e-01   3.5250926e+00  -9.3605604e-01   1.2722371e-01   1.1438922e+00   3.1521956e-01   3.1137587e-01   3.0063707e-01   3.1053279e-01   3.0685603e-01   2.9656295e-01
   3.5304731e+00  -7.7844331e-01   3.5144550e+00  -9.4348318e-01   1.2620819e-01   1.1266536e+00   3.1542516e-01   3.1157403e-01   3.0081542e-01   3.1089764e-01   3.0720806e-01   2.9688069e-01
   3.5117860e+00   8.0117421e-01   3.5308489e+00   9.2887851e-01   1.3018716e-01   1.1494749e+00   3.1589106e-01   3.1202305e-01   3.0121945e-01   3.1126334e-01   3.0756088e-01   2.9719908e-01
   3.5223663e+00   7.9085348e-01   3.5374028e+00   9.1297906e-01   1.5192079e-01   1.1653080e+00   3.1610104e-01   3.1222541e-01   3.0140150e-01   3.1162991e-01   3.0791450e-01   2.9751811e-01
   3.5057473e+00   8.0387702e-01   3.5382972e+00   9.0942435e-01   1.4919382e-01   1.1536313e+00   3.1650268e-01   3.1261243e-01   3.0174961e-01   3.1199734e-01   3.0826893e-01   2.9783780e-01
   3.5266503e+00  -7.6548107e-01   3.5354217e+00  -9.1736488e-01   1.2847950e-01  -1.1337201e+00   3.1677466e-01   3.1287450e-01   3.0198527e-01   3.1236564e-01   3.0862417e-01   2.9815815e-01
   3.5266503e+00   7.6548107e-01   3.5222305e+00  -9.2349709e-01   1.3260475e-01  -1.1489650e+00   3.1778066e-01   3.1384369e-01   3.0285647e-01   3.1273480e-01   3.0898021e-01   2.9847915e-01
   3.5323108e+00  -7.5002523e-01   3.5392421e+00  -9.0644984e-01   1.4192174e-01  -1.1637259e+00   3.1797273e-01   3.1402870e-01   3.0302271e-01   3.1310484e-01   3.0933707e-01   2.9880081e-01
   3.5323108e+00   7.5002523e-01   3.5342538e+00   9.0783852e-01   1.4414446e-01  -1.1567750e+00   3.1864295e-01   3.1467424e-01   3.0360260e-01   3.1347576e-01   3.0969474e-01   2.9912312e-01
   1.5317186e-01   5.5823033e-01   1.5225252e-01  -7.7729400e-01   1.3997952e-01  -1.1448784e+00   3.1877222e-01   3.1479873e-01   3.0371441e-01   3.1384756e-01   3.1005323e-01   2.9944610e-01
   1.1723948e-01  -4.8994098e-01   1.3704302e-01  -7.4116658e-01   3.5121309e+00   1.2923928e+00   3.1917893e-01   3.1519041e-01   3.0406611e-01   3.1422024e-01   3.1041255e-01   2.9976975e-01
   1.4333843e-01   5.4946664e-01   1.2987529e-01   7.1100516e-01   3.5316711e+00   1.2790247e+00   3.1936939e-01   3.1537381e-01   3.0423076e-01   3.1459381e-01   3.1077268e-01   3.0009406e-01
   1.3844174e-01   5.3037004e-01   1.3747115e-01   7.4874323e-01   3.5244801e+00   1.2858222e+00   3.1977997e-01   3.1576915e-01   3.0458561e-01   3.1496826e-01   3.1113364e-01   3.0041904e-01
   1.4333843e-01  -5.4946664e-01   1.3606685e-01  -7.2113488e-01   3.5208782e+00  -1.2897779e+00   3.2031678e-01   3.1628598e-01   3.0504937e-01   3.1534361e-01   3.1149543e-01   3.0074468e-01
   1.3844174e-01  -5.3037004e-01   1.7244144e-01   7.8937952e-01   3.5124980e+00   1.2850909e+00   3.2094810e-01   3.1689373e-01   3.0559451e-01   3.1571986e-01   3.1185805e-01   3.0107100e-01
   1.3647062e-01   5.0432547e-01   1.4327999e-01  -7.5074475e-01   3.5390857e+00   1.2617343e+00   3.2115078e-01   3.1708882e-01   3.0576945e-01   3.1609700e-01   3.1222151e-01   3.0139799e-01
   1.3647062e-01  -5.0432547e-01   1.3646518e-01   7.3639181e-01   3.5279579e+00  -1.2776947e+00   3.2155832e-01   3.1748107e-01   3.0612113e-01   3.1647505e-01   3.1258580e-01   3.0172566e-01
   3.4753718e+00  -8.4357546e-01   1.6444269e-01  -7.6264710e-01   3.5183394e+00  -1.2833040e+00   3.2166178e-01   3.1758064e-01   3.0621039e-01   3.1685400e-01   3.1295094e-01   3.0205400e-01
   3.4753718e+00   8.4357546e-01   1.4644042e-01   7.5231008e-01   3.5335502e+00  -1.2727773e+00   3.2219168e-01   3.1809059e-01   3.0666743e-01   3.1723386e-01   3.1331692e-01   3.0238303e-01
   3.4827419e+00  -8.3215443e-01   1.5615502e-01   7.6705496e-01   3.5423915e+00  -1.2683308e+00   3.2255846e-01   3.1844354e-01   3.0698366e-01   3.1761463e-01   3.1368374e-01   3.0271273e-01
   3.4827419e+00   8.3215443e-01   1.5823404e-01   7.7366404e-01   3.5421434e+00  -1.2606775e+00   3.2298331e-01   3.1885231e-01   3.0734982e-01   3.1799631e-01   3.1405141e-01   3.0304312e-01
   3.4943255e+00  -8.1981251e-01   1.5398357e-01  -7.5691719e-01   3.5284299e+00   1.2611355e+00   3.2360805e-01   3.1945333e-01   3.0788801e-01   3.1837892e-01   3.1441994e-01   3.0337420e-01
   3.4623449e+00   8.4906835e-01   1.5094190e-01   7.3725222e-01   1.6782686e-01  -1.1881304e+00   3.2385108e-01   3.1968712e-01   3.0809730e-01   3.1876244e-01   3.1478932e-01   3.0370596e-01
   3.4623449e+00  -8.4906835e-01   3.4821348e+00   9.8456058e-01   1.5242737e-01  -1.1549798e+00   3.2417973e-01   3.2000325e-01   3.0838024e-01   3.1914690e-01   3.1515956e-01   3.0403841e-01
   3.4875358e+00  -8.1167963e-01   3.5035182e+00   9.6033838e-01   1.5911240e-01  -1.1748735e+00   3.2442143e-01   3.2023572e-01   3.0858828e-01   3.1953228e-01   3.1553066e-01   3.0437155e-01
   3.5035713e+00  -7.8839724e-01   3.4762354e+00  -9.7773460e-01   1.4726648e-01   1.1429569e+00   3.2474954e-01   3.2055128e-01   3.0887061e-01   3.1991859e-01   3.1590262e-01   3.0470539e-01
   3.4875358e+00   8.1167963e-01   3.4927119e+00  -9.7074937e-01   1.5257252e-01   1.1642251e+00   3.2534259e-01   3.2112158e-01   3.0938071e-01   3.2030584e-01   3.1627545e-01   3.0503992e-01
   3.5035713e+00   7.8839724e-01   3.4972569e+00  -9.6124421e-01   1.6203051e-01   1.1729158e+00   3.2581309e-01   3.2157397e-01   3.0978522e-01   3.2069402e-01   3.1664915e-01   3.0537515e-01
   3.4866807e+00   7.9373994e-01   3.4921274e+00  -9.5146717e-01   1.8321062e-01   1.1926090e+00   3.2623662e-01   3.2198117e-01   3.1014920e-01   3.2108315e-01   3.1702372e-01   3.0571108e-01
   3.4866807e+00  -7.9373994e-01   3.5064705e+00   9.3739911e-01   1.5785220e-01   1.1590718e+00   3.2662181e-01   3.2235147e-01   3.1048012e-01   3.2147322e-01   3.1739917e-01   3.0604771e-01
   1.5828281e-01   5.8911258e-01   3.5031058e+00   9.4562705e-01   1.6062698e-01  -1.1616945e+00   3.2679968e-01   3.2252245e-01   3.1063289e-01   3.2186425e-01   3.1777549e-01   3.0638504e-01
   1.6272298e-01   5.7777115e-01   3.5019136e+00  -9.3187132e-01   1.6401352e-01  -1.1546946e+00   3.2714753e-01   3.2285681e-01   3.1093158e-01   3.2225622e-01   3.1815270e-01   3.0672308e-01
   1.5667726e-01   5.5249230e-01   1.7636503e-01  -8.1262539e-01   1.7093761e-01   1.1849506e+00   3.2755060e-01   3.2324420e-01   3.1127757e-01   3.2264915e-01   3.1853079e-01   3.0706183e-01
   1.5548129e-01   5.3683732e-01   1.6927554e-01  -7.8712585e-01   1.7372847e-01   1.1616985e+00   3.2777087e-01   3.2345589e-01   3.1146660e-01   3.2304304e-01   3.1890977e-01   3.0740129e-01
   1.5828281e-01  -5.8911258e-01   1.7910601e-01   8.0116789e-01   1.7585025e-01  -1.1864624e+00   3.2824407e-01   3.2391062e-01   3.1187255e-01   3.2343789e-01   3.1928965e-01   3.0774146e-01
   1.6865162e-01   5.5613131e-01   1.5483808e-01   7.5365876e-01   1.7938073e-01   1.1863088e+00   3.2840090e-01   3.2406132e-01   3.1200706e-01   3.2383371e-01   3.1967041e-01   3.0808234e-01
   1.8257270e-01  -5.8628235e-01   1.6533722e-01  -7.5669521e-01   1.8118617e-01  -1.1862321e+00   3.2886269e-01   3.2450502e-01   3.1240300e-01   3.2423050e-01   3.2005208e-01   3.0842394e-01
   1.5317186e-01  -5.5823033e-01   1.5990095e-01  -7.4421654e-01   3.5032366e+00  -1.2966125e+00   3.2910466e-01   3.2473749e-01   3.1261041e-01   3.2462826e-01   3.2043464e-01   3.0876626e-01
   1.6272298e-01  -5.7777115e-01   1.6735186e-01   7.5866402e-01   3.4970575e+00  -1.2989830e+00   3.2955915e-01   3.2517410e-01   3.1299985e-01   3.2502700e-01   3.2081811e-01   3.0910930e-01
   1.5548129e-01  -5.3683732e-01   1.7313425e-01   7.7065314e-01   3.5031367e+00  -1.2890218e+00   3.2984855e-01   3.2545209e-01   3.1324775e-01   3.2542673e-01   3.2120248e-01   3.0945306e-01
   1.5667726e-01  -5.5249230e-01   3.4671455e+00   9.8651996e-01   3.4864188e+00  -1.3079102e+00   3.3028981e-01   3.2587593e-01   3.1362561e-01   3.2582743e-01   3.2158777e-01   3.0979755e-01
   3.4352234e+00   8.7473568e-01   3.4805538e+00   9.7075648e-01   3.4885946e+00   1.3097743e+00   3.3073168e-01   3.2630029e-01   3.1400384e-01   3.2622912e-01   3.2197396e-01   3.1014276e-01
   3.4352234e+00  -8.7473568e-01   3.4414327e+00  -1.0090403e+00   3.4729381e+00  -1.3117473e+00   3.3112042e-01   3.2667360e-01   3.1433647e-01   3.2663181e-01   3.2236108e-01   3.1048871e-01
   3.4494113e+00   8.5118188e-01   3.4865540e+00   9.6029979e-01   3.5054870e+00   1.2838722e+00   3.3140992e-01   3.2695158e-01   3.1458411e-01   3.2703549e-01   3.2274911e-01   3.1083538e-01
   1.6865162e-01  -5.5613131e-01   3.4646689e+00  -9.8536068e-01   3.4908431e+00   1.3010163e+00   3.3171851e-01   3.2724787e-01   3.1484801e-01   3.2744017e-01   3.2313807e-01   3.1118279e-01
   3.4494113e+00  -8.5118188e-01   3.4896509e+00   9.3957155e-01   3.4829456e+00   1.3034666e+00   3.3228831e-01   3.2779490e-01   3.1533509e-01   3.2784585e-01   3.2352795e-01   3.1153093e-01
   3.4584010e+00   8.3317783e-01   3.4559056e+00  -9.8724307e-01   3.4731785e+00   1.3139310e+00   3.3292561e-01   3.2840665e-01   3.1587958e-01   3.2825254e-01   3.2391876e-01   3.1187981e-01
   3.4656436e+00   8.1684620e-01   3.4624216e+00   9.7429142e-01   3.4951251e+00  -1.2783221e+00   3.3315637e-01   3.2862813e-01   3.1607666e-01   3.2866024e-01   3.2431050e-01   3.1222944e-01
   3.4584010e+00  -8.3317783e-01   3.4685985e+00   9.6074974e-01   3.4931032e+00   1.2841900e+00   3.3371856e-01   3.2916767e-01   3.1655662e-01   3.2906895e-01   3.2470318e-01   3.1257980e-01
   3.4508239e+00   8.2568286e-01   3.4642055e+00  -9.7450709e-01   2.0645785e-01  -1.2046851e+00   3.3434865e-01   3.2977229e-01   3.1709426e-01   3.2947868e-01   3.2509680e-01   3.1293091e-01
   3.4656436e+00  -8.1684620e-01   3.4793233e+00  -9.5116055e-01   1.8873010e-01   1.1864824e+00   3.3451626e-01   3.2993311e-01   3.1723723e-01   3.2988943e-01   3.2549136e-01   3.1328276e-01
   3.4508239e+00  -8.2568286e-01   3.4677411e+00  -9.6189063e-01   1.8523074e-01  -1.1822199e+00   3.3489906e-01   3.3030037e-01   3.1756367e-01   3.3030121e-01   3.2588687e-01   3.1363537e-01
   1.8542849e-01   6.3705328e-01   1.9278059e-01   8.1953001e-01   2.0434203e-01  -1.2033066e+00   3.3540618e-01   3.3078685e-01   3.1799594e-01   3.3071402e-01   3.2628333e-01   3.1398872e-01
   1.8542849e-01  -6.3705328e-01   1.8387001e-01   8.0813996e-01   1.9104499e-01  -1.1768605e+00   3.3598755e-01   3.3134450e-01   3.1849127e-01   3.3112786e-01   3.2668074e-01   3.1434283e-01
   1.8344472e-01   6.0265639e-01   1.8531775e-01  -8.1143845e-01   1.9455594e-01  -1.1827816e+00   3.3655094e-01   3.3188481e-01   3.1897102e-01   3.3154273e-01   3.2707910e-01   3.1469769e-01
   1.8599151e-01   6.1516196e-01   1.8711450e-01  -8.0273860e-01   1.9696244e-01   1.1924173e+00   3.3671833e-01   3.3204533e-01   3.1911352e-01   3.3195865e-01   3.2747842e-01   3.1505332e-01
   1.8257270e-01   5.8628235e-01   1.9317395e-01   8.0268466e-01   2.0357615e-01   1.2008572e+00   3.3682642e-01   3.3214898e-01   3.1920552e-01   3.3237561e-01   3.2787871e-01   3.1540970e-01
   1.8344472e-01  -6.0265639e-01   1.9805266e-01   8.1150225e-01   2.0386631e-01   1.1961809e+00   3.3748845e-01   3.3278377e-01   3.1976882e-01   3.3279363e-01   3.2827996e-01   3.1576684e-01
   1.8599151e-01  -6.1516196e-01   1.9485314e-01  -8.0271566e-01   3.4781854e+00  -1.2931577e+00   3.3815540e-01   3.3342315e-01   3.2033596e-01   3.3321269e-01   3.2868219e-01   3.1612475e-01
   1.9625269e-01   6.3597568e-01   1.9018740e-01  -7.8055378e-01   3.4498298e+00  -1.3295537e+00   3.3837381e-01   3.3363251e-01   3.2052161e-01   3.3363281e-01   3.2908538e-01   3.1648343e-01
   1.9552710e-01   6.2021083e-01   1.9450564e-01  -7.9235106e-01   3.4714187e+00  -1.3064936e+00   3.3906029e-01   3.3429049e-01   3.2110489e-01   3.3405399e-01   3.2948956e-01   3.1684288e-01
   1.9625269e-01  -6.3597568e-01   3.4413794e+00   1.0078060e+00   3.4704704e+00  -1.3013951e+00   3.3938388e-01   3.3460059e-01   3.2137970e-01   3.3447624e-01   3.2989471e-01   3.1720309e-01
   1.9552710e-01  -6.2021083e-01   3.4304254e+00   1.0106129e+00   3.4578177e+00  -1.3139905e+00   3.3977828e-01   3.3497854e-01   3.2171455e-01   3.3489955e-01   3.3030084e-01   3.1756409e-01
   2.0005744e-01   6.3035821e-01   3.4490926e+00   9.8904028e-01   3.4720934e+00   1.2976230e+00   3.4004603e-01   3.3523509e-01   3.2194180e-01   3.3532394e-01   3.3070797e-01   3.1792585e-01
   3.3991980e+00  -9.1246568e-01   3.4236730e+00  -1.0135940e+00   3.4692917e+00   1.3070660e+00   3.4046779e-01   3.3563918e-01   3.2229964e-01   3.3574941e-01   3.3111608e-01   3.1828840e-01
   3.4162666e+00  -8.8539266e-01   3.4359735e+00  -9.9543290e-01   3.4453876e+00  -1.3191491e+00   3.4077083e-01   3.3592950e-01   3.2255668e-01   3.3617595e-01   3.3152519e-01   3.1865173e-01
   3.4035025e+00  -8.9302089e-01   3.4307359e+00  -9.9257172e-01   3.4390722e+00   1.3328336e+00   3.4114570e-01   3.3628860e-01   3.2287454e-01   3.3660358e-01   3.3193530e-01   3.1901584e-01
   3.4267634e+00  -8.6981586e-01   3.4522786e+00  -9.7088147e-01   3.4530588e+00   1.3204877e+00   3.4153949e-01   3.3666579e-01   3.2320832e-01   3.3703231e-01   3.3234640e-01   3.1938074e-01
   3.3991980e+00   9.1246568e-01   3.4478092e+00   9.6667892e-01   3.4467278e+00   1.3276206e+00   3.4187668e-01   3.3698873e-01   3.2349404e-01   3.3746212e-01   3.3275852e-01   3.1974642e-01
   3.4162666e+00   8.8539266e-01   3.4526132e+00   9.5721635e-01   3.4583282e+00  -1.3032407e+00   3.4241296e-01   3.3750230e-01   3.2394827e-01   3.3789303e-01   3.3317164e-01   3.2011290e-01
   3.4035025e+00   8.9302089e-01   3.4505141e+00  -9.6274338e-01   3.4244780e+00   1.3436230e+00   3.4284008e-01   3.3791129e-01   3.2430988e-01   3.3832504e-01   3.3358577e-01   3.2048017e-01
   3.4267634e+00   8.6981586e-01   2.3203310e-01   8.4891588e-01   3.4491906e+00  -1.3059998e+00   3.4306535e-01   3.3812698e-01   3.2450055e-01   3.3875816e-01   3.3400092e-01   3.2084823e-01
   3.4301913e+00  -8.5037181e-01   2.1350510e-01   8.2776094e-01   3.4565331e+00   1.2944115e+00   3.4352273e-01   3.3856487e-01   3.2488754e-01   3.3919239e-01   3.3441709e-01   3.2121709e-01
   3.4493917e+00  -8.1362196e-01   2.0923149e-01   8.1508512e-01   3.4491487e+00   1.3036130e+00   3.4395673e-01   3.3898032e-01   3.2525459e-01   3.3962774e-01   3.3483428e-01   3.2158675e-01
   3.4493917e+00   8.1362196e-01   2.1123685e-01  -8.2656188e-01   3.4443647e+00   1.3147767e+00   3.4480809e-01   3.3979518e-01   3.2597421e-01   3.4006420e-01   3.3525250e-01   3.2195722e-01
   3.4283340e+00  -8.4235204e-01   2.2062613e-01  -8.4265817e-01   3.4349743e+00   1.3154877e+00   3.4503042e-01   3.4000794e-01   3.2616204e-01   3.4050179e-01   3.3567176e-01   3.2232849e-01
   3.4301913e+00   8.5037181e-01   2.2582036e-01  -8.2719815e-01   2.1899696e-01  -1.1959644e+00   3.4554483e-01   3.4050018e-01   3.2659649e-01   3.4094050e-01   3.3609204e-01   3.2270056e-01
   3.4153639e+00   8.5519805e-01   2.2231655e-01  -8.1657733e-01   2.2163070e-01  -1.2067516e+00   3.4581472e-01   3.4075841e-01   3.2682434e-01   3.4138035e-01   3.3651337e-01   3.2307345e-01
   3.4283340e+00   8.4235204e-01   3.4024388e+00  -1.0410787e+00   2.3146792e-01  -1.2217744e+00   3.4599361e-01   3.4092956e-01   3.2697533e-01   3.4182133e-01   3.3693573e-01   3.2344715e-01
   2.3313326e-01  -6.8038271e-01   3.3855163e+00  -1.0440672e+00   2.3239213e-01  -1.2100807e+00   3.4636023e-01   3.4128031e-01   3.2728471e-01   3.4226346e-01   3.3735914e-01   3.2382166e-01
   2.0005744e-01  -6.3035821e-01   3.3892408e+00   1.0469167e+00   2.4242697e-01  -1.2340356e+00   3.4687232e-01   3.4177017e-01   3.2771666e-01   3.4270673e-01   3.3778361e-01   3.2419700e-01
   2.1299731e-01  -6.5134024e-01   3.4026224e+00   1.0390490e+00   2.5165472e-01  -1.2416600e+00   3.4714013e-01   3.4202632e-01   3.2794248e-01   3.4315114e-01   3.3820912e-01   3.2457315e-01
   2.1299731e-01   6.5134024e-01   3.4077282e+00  -1.0281955e+00   2.4701514e-01  -1.2116803e+00   3.4736327e-01   3.4223974e-01   3.2813059e-01   3.4359672e-01   3.3863570e-01   3.2495012e-01
   2.2344624e-01  -6.4569350e-01   3.4173665e+00   1.0225117e+00   2.2115140e-01   1.2025257e+00   3.4782615e-01   3.4268241e-01   3.2852068e-01   3.4404345e-01   3.3906333e-01   3.2532792e-01
   2.3313326e-01   6.8038271e-01   3.4082242e+00   1.0191217e+00   2.2436579e-01   1.2178871e+00   3.4832767e-01   3.4316198e-01   3.2894314e-01   3.4449134e-01   3.3949203e-01   3.2570654e-01
   2.2344624e-01   6.4569350e-01   3.4111538e+00   1.0103292e+00   2.3484481e-01   1.2162462e+00   3.4884363e-01   3.4365529e-01   3.2937756e-01   3.4494041e-01   3.3992180e-01   3.2608600e-01
   2.3220425e-01   6.4451937e-01   3.4125627e+00  -1.0049203e+00   2.3754012e-01   1.2221014e+00   3.4929178e-01   3.4408372e-01   3.2975472e-01   3.4539064e-01   3.4035264e-01   3.2646629e-01
   3.3664243e+00  -9.2606127e-01   3.4292809e+00  -9.8326075e-01   2.4548161e-01   1.2360545e+00   3.4964998e-01   3.4442611e-01   3.3005606e-01   3.4584205e-01   3.4078456e-01   3.2684741e-01
   3.3794996e+00  -9.1691592e-01   3.4315817e+00   9.8748529e-01   2.4209503e-01   1.2095862e+00   3.5011262e-01   3.4486830e-01   3.3044512e-01   3.4629464e-01   3.4121757e-01   3.2722937e-01
   3.3664243e+00   9.2606127e-01   3.3994490e+00  -1.0132759e+00   3.4016684e+00   1.3595138e+00   3.5063272e-01   3.4536535e-01   3.3088229e-01   3.4674842e-01   3.4165165e-01   3.2761217e-01
   3.3794996e+00   9.1691592e-01   3.4149157e+00  -9.9875861e-01   3.4223058e+00   1.3332089e+00   3.5129131e-01   3.4599465e-01   3.3143557e-01   3.4720339e-01   3.4208683e-01   3.2799581e-01
   3.4153639e+00  -8.5519805e-01   3.4366267e+00   9.8394717e-01   3.4071112e+00  -1.3540775e+00   3.5150276e-01   3.4619667e-01   3.3161314e-01   3.4765956e-01   3.4252310e-01   3.2838030e-01
   3.3731060e+00  -9.1144311e-01   3.4150789e+00   9.8944123e-01   3.4149444e+00  -1.3456819e+00   3.5171269e-01   3.4639723e-01   3.3178939e-01   3.4811692e-01   3.4296046e-01   3.2876564e-01
   3.4058625e+00   8.6747061e-01   2.4084059e-01  -8.6312652e-01   3.4064401e+00   1.3523092e+00   3.5189030e-01   3.4656690e-01   3.3193849e-01   3.4857549e-01   3.4339893e-01   3.2915183e-01
   3.4058625e+00  -8.6747061e-01   2.2984847e-01   8.2495994e-01   3.4344675e+00  -1.3157730e+00   3.5251250e-01   3.4716124e-01   3.3246058e-01   3.4903527e-01   3.4383850e-01   3.2953887e-01
   3.3984522e+00  -8.7645755e-01   2.3922086e-01   8.6050867e-01   2.4648959e-01   1.2095628e+00   3.5287363e-01   3.4750616e-01   3.3276348e-01   3.4949627e-01   3.4427919e-01   3.2992676e-01
   3.3731060e+00   9.1144311e-01   2.4869983e-01  -8.7758707e-01   3.4294183e+00  -1.3318814e+00   3.5336129e-01   3.4797187e-01   3.3317233e-01   3.4995848e-01   3.4472098e-01   3.3031551e-01
   3.3984522e+00   8.7645755e-01   2.5261267e-01   8.8025871e-01   3.4296801e+00  -1.3207468e+00   3.5368858e-01   3.4828440e-01   3.3344662e-01   3.5042192e-01   3.4516390e-01   3.3070513e-01
   3.3858968e+00   8.8661591e-01   2.3816277e-01  -8.4028283e-01   2.5270071e-01   1.2335135e+00   3.5455346e-01   3.4911015e-01   3.3417105e-01   3.5088659e-01   3.4560793e-01   3.3109561e-01
   3.3810107e+00   8.7947579e-01   2.4014998e-01   8.3646591e-01   3.4217944e+00  -1.3324642e+00   3.5491270e-01   3.4945308e-01   3.3447178e-01   3.5135249e-01   3.4605310e-01   3.3148695e-01
   3.3858968e+00  -8.8661591e-01   2.5601565e-01   8.7748805e-01   3.3919586e+00  -1.3572406e+00   3.5552629e-01   3.5003874e-01   3.3498519e-01   3.5181963e-01   3.4649939e-01   3.3187916e-01
   3.3810107e+00  -8.7947579e-01   2.6212266e-01  -8.8753694e-01   3.4105777e+00   1.3358715e+00   3.5559273e-01   3.5010215e-01   3.3504077e-01   3.5228801e-01   3.4694682e-01   3.3227225e-01
   2.3220425e-01  -6.4451937e-01   2.4673456e-01   8.2894658e-01   2.6861667e-01   1.2522130e+00   3.5609383e-01   3.5058036e-01   3.3545980e-01   3.5275765e-01   3.4739538e-01   3.3266621e-01
   2.4489559e-01  -7.0199087e-01   2.4777021e-01   8.4808622e-01   2.6360037e-01   1.2460973e+00   3.5670314e-01   3.5116176e-01   3.3596906e-01   3.5322853e-01   3.4784509e-01   3.3306104e-01
   2.3780555e-01  -6.7061578e-01   2.4616377e-01  -8.3613353e-01   3.3737153e+00   1.3703098e+00   3.5714394e-01   3.5158231e-01   3.3633731e-01   3.5370068e-01   3.4829595e-01   3.3345676e-01
   2.4489559e-01   7.0199087e-01   2.5233531e-01  -8.4911441e-01   3.3845947e+00   1.3564286e+00   3.5721455e-01   3.5164967e-01   3.3639627e-01   3.5417409e-01   3.4874796e-01   3.3385336e-01
   2.3780555e-01   6.7061578e-01   3.3632212e+00   1.0557954e+00   2.5718518e-01   1.2263267e+00   3.5761192e-01   3.5202874e-01   3.3672807e-01   3.5464877e-01   3.4920113e-01   3.3425084e-01
   2.5504852e-01   7.1940539e-01   3.3789846e+00   1.0464749e+00   3.4180023e+00   1.3195791e+00   3.5790401e-01   3.5230735e-01   3.3697189e-01   3.5512472e-01   3.4965546e-01   3.3464921e-01
   2.5504852e-01  -7.1940539e-01   3.3651034e+00  -1.0543330e+00   3.4158657e+00  -1.3248974e+00   3.5829991e-01   3.5268495e-01   3.3730225e-01   3.5560195e-01   3.5011095e-01   3.3504847e-01
   2.4293767e-01   6.5971765e-01   3.3713699e+00  -1.0433500e+00   3.4021676e+00  -1.3370290e+00   3.5894856e-01   3.5330353e-01   3.3784324e-01   3.5608046e-01   3.5056761e-01   3.3544863e-01
   2.4293767e-01  -6.5971765e-01   3.3612912e+00  -1.0457189e+00   3.3978865e+00  -1.3409743e+00   3.5939355e-01   3.5372782e-01   3.3821418e-01   3.5656027e-01   3.5102544e-01   3.3584968e-01
   2.5136782e-01  -6.8059025e-01   3.3859022e+00  -1.0185010e+00   3.3924467e+00   1.3422062e+00   3.5988533e-01   3.5419668e-01   3.3862395e-01   3.5704137e-01   3.5148446e-01   3.3625163e-01
   2.8603601e-01   7.5726794e-01   3.3860001e+00  -1.0140284e+00   2.7169185e-01   1.2474997e+00   3.6045466e-01   3.5473939e-01   3.3909809e-01   3.5752377e-01   3.5194465e-01   3.3665448e-01
   2.6586863e-01   7.2065546e-01   3.3891646e+00   1.0209998e+00   2.7444258e-01   1.2304780e+00   3.6083072e-01   3.5509783e-01   3.3941113e-01   3.5800748e-01   3.5240604e-01   3.3705824e-01
   2.5136782e-01   6.8059025e-01   3.3950358e+00   1.0030065e+00   2.8895310e-01   1.2545404e+00   3.6093847e-01   3.5520053e-01   3.3950081e-01   3.5849249e-01   3.5286861e-01   3.3746290e-01
   2.7277877e-01   7.3349836e-01   3.3764709e+00   1.0299228e+00   2.8795573e-01   1.2428864e+00   3.6137197e-01   3.5561365e-01   3.3986148e-01   3.5897882e-01   3.5333238e-01   3.3786848e-01
   2.6586863e-01  -7.2065546e-01   3.3690007e+00  -1.0278870e+00   2.5312774e-01  -1.2210657e+00   3.6211243e-01   3.5631921e-01   3.4047721e-01   3.5946648e-01   3.5379736e-01   3.3827496e-01
   2.8022268e-01   7.4129606e-01   3.3767263e+00   1.0151671e+00   3.0141903e-01   1.2504310e+00   3.6257507e-01   3.5675997e-01   3.4086170e-01   3.5995546e-01   3.5426353e-01   3.3868237e-01
   2.8603601e-01  -7.5726794e-01   2.6930936e-01   8.9047553e-01   3.0190526e-01   1.2580889e+00   3.6287853e-01   3.5704905e-01   3.4111380e-01   3.6044577e-01   3.5473092e-01   3.3909069e-01
   2.7277877e-01  -7.3349836e-01   2.7866982e-01   9.0339571e-01   2.5788226e-01  -1.2351215e+00   3.6342120e-01   3.5756595e-01   3.4156445e-01   3.6093742e-01   3.5519953e-01   3.3949993e-01
   3.3444491e+00   9.4107807e-01   2.7697318e-01   8.9923015e-01   3.0737455e-01   1.2681698e+00   3.6379783e-01   3.5792465e-01   3.4187708e-01   3.6143041e-01   3.5566935e-01   3.3991010e-01
   3.3261086e+00   9.5311894e-01   2.6481753e-01   8.5998789e-01   2.5742694e-01  -1.2292047e+00   3.6428816e-01   3.5839158e-01   3.4228391e-01   3.6192475e-01   3.5614040e-01   3.4032119e-01
   3.3482712e+00   9.2940585e-01   2.9492470e-01   8.9817871e-01   3.0720407e-01   1.2658857e+00   3.6500120e-01   3.5907050e-01   3.4287518e-01   3.6242045e-01   3.5661267e-01   3.4073322e-01
   3.3563531e+00   9.1674330e-01   2.7759349e-01   8.7013370e-01   3.2832891e-01   1.2790247e+00   3.6526561e-01   3.5932222e-01   3.4309434e-01   3.6291751e-01   3.5708618e-01   3.4114618e-01
   3.2929125e+00   9.7694597e-01   2.6309799e-01  -8.6338213e-01   2.7136473e-01  -1.2409561e+00   3.6622065e-01   3.6023128e-01   3.4388544e-01   3.6341593e-01   3.5756093e-01   3.4156007e-01
   3.3444491e+00  -9.4107807e-01   2.8234248e-01  -9.0976281e-01   2.7825872e-01  -1.2572741e+00   3.6645953e-01   3.6045862e-01   3.4408321e-01   3.6391572e-01   3.5803692e-01   3.4197491e-01
   3.3261086e+00  -9.5311894e-01   2.6765949e-01  -8.7750593e-01   2.7472948e-01  -1.2486071e+00   3.6678627e-01   3.6076955e-01   3.4435363e-01   3.6441689e-01   3.5851416e-01   3.4239068e-01
   3.3482712e+00  -9.2940585e-01   2.7903111e-01  -8.9519588e-01   3.3773488e+00  -1.3608483e+00   3.6742068e-01   3.6137320e-01   3.4487845e-01   3.6491944e-01   3.5899265e-01   3.4280740e-01
   3.3563531e+00  -9.1674330e-01   2.7694978e-01  -8.8436939e-01   3.3846611e+00  -1.3392728e+00   3.6768699e-01   3.6162657e-01   3.4509866e-01   3.6542337e-01   3.5947240e-01   3.4322507e-01
   3.2801026e+00   9.7600840e-01   3.1176688e-01  -9.2788889e-01   3.3781340e+00  -1.3434373e+00   3.6809768e-01   3.6201726e-01   3.4543814e-01   3.6592871e-01   3.5995341e-01   3.4364369e-01
   3.3238276e+00   9.3439746e-01   3.3420937e+00  -1.0711968e+00   3.3685485e+00  -1.3653690e+00   3.6859133e-01   3.6248682e-01   3.4584603e-01   3.6643544e-01   3.6043569e-01   3.4406326e-01
   2.7025742e-01   6.9556198e-01   3.3534481e+00   1.0630425e+00   3.3507339e+00  -1.3799995e+00   3.6920997e-01   3.6307518e-01   3.4635691e-01   3.6694357e-01   3.6091924e-01   3.4448379e-01
   2.8022268e-01  -7.4129606e-01   3.3493052e+00  -1.0552852e+00   3.3955633e+00   1.3292377e+00   3.6938580e-01   3.6324238e-01   3.4650206e-01   3.6745312e-01   3.6140407e-01   3.4490528e-01
   3.2929125e+00  -9.7694597e-01   3.3563190e+00   1.0542610e+00   3.3188661e+00  -1.3869251e+00   3.6968219e-01   3.6352422e-01   3.4674667e-01   3.6796409e-01   3.6189018e-01   3.4532773e-01
   3.2402183e+00  -1.0163513e+00   3.3563351e+00  -1.0298180e+00   3.3631900e+00  -1.3594086e+00   3.7003545e-01   3.6386010e-01   3.4703813e-01   3.6847648e-01   3.6237758e-01   3.4575115e-01
   3.3238276e+00  -9.3439746e-01   3.2917468e+00  -1.1022155e+00   2.8658640e-01  -1.2431138e+00   3.7031000e-01   3.6412113e-01   3.4726457e-01   3.6899029e-01   3.6286627e-01   3.4617554e-01
   3.2801026e+00  -9.7600840e-01   3.3219859e+00  -1.0729703e+00   2.8907463e-01  -1.2472568e+00   3.7067540e-01   3.6446850e-01   3.4756586e-01   3.6950555e-01   3.6335625e-01   3.4660089e-01
   3.2621091e+00  -9.9336689e-01   3.3343324e+00   1.0736105e+00   3.3820152e+00   1.3491862e+00   3.7108683e-01   3.6485958e-01   3.4790497e-01   3.7002224e-01   3.6384754e-01   3.4702723e-01
   3.3566450e+00   8.9495417e-01   3.3332903e+00  -1.0576498e+00   2.9357829e-01  -1.2580401e+00   3.7127160e-01   3.6503519e-01   3.4805721e-01   3.7054038e-01   3.6434014e-01   3.4745454e-01
   3.3583398e+00   8.8911352e-01   2.8662220e-01  -8.7827620e-01   3.3654480e+00  -1.3501297e+00   3.7209756e-01   3.6582014e-01   3.4873745e-01   3.7105997e-01   3.6483405e-01   3.4788283e-01
   3.3566450e+00  -8.9495417e-01   2.9410955e-01  -8.9226725e-01   3.0541349e-01  -1.2704541e+00   3.7279844e-01   3.6648608e-01   3.4931424e-01   3.7158103e-01   3.6532928e-01   3.4831211e-01
   3.3583398e+00  -8.8911352e-01   3.3409153e+00  -1.0414956e+00   3.3525260e+00  -1.3688651e+00   3.7301625e-01   3.6669301e-01   3.4949341e-01   3.7210354e-01   3.6582583e-01   3.4874237e-01
   2.7025742e-01  -6.9556198e-01   3.3040638e+00   1.0957304e+00   3.3767431e+00   1.3383928e+00   3.7352906e-01   3.6718014e-01   3.4991508e-01   3.7262753e-01   3.6632371e-01   3.4917363e-01
   2.7844009e-01   7.1047243e-01   3.3520941e+00   1.0373564e+00   3.3160640e+00   1.3933961e+00   3.7412745e-01   3.6774850e-01   3.5040687e-01   3.7315300e-01   3.6682292e-01   3.4960588e-01
   3.1249324e-01   7.7904420e-01   3.2986425e+00  -1.0887932e+00   3.3627696e+00   1.3638654e+00   3.7453987e-01   3.6814016e-01   3.5074564e-01   3.7367995e-01   3.6732347e-01   3.5003912e-01
   2.9667320e-01   7.4249287e-01   3.3027717e+00   1.0865309e+00   3.3593048e+00   1.3699988e+00   3.7485752e-01   3.6844178e-01   3.5100647e-01   3.7420840e-01   3.6782537e-01   3.5047337e-01
   2.7844009e-01  -7.1047243e-01   3.3276181e+00   1.0639292e+00   3.1785655e-01  -1.2606775e+00   3.7531078e-01   3.6887214e-01   3.5137852e-01   3.7473833e-01   3.6832861e-01   3.5090861e-01
   3.1249324e-01  -7.7904420e-01   3.3565246e+00   1.0204749e+00   3.3429617e+00   1.3783651e+00   3.7562804e-01   3.6917334e-01   3.5163884e-01   3.7526978e-01   3.6883321e-01   3.5134487e-01
   2.9667320e-01  -7.4249287e-01   2.9210567e-01   8.8157698e-01   3.3593719e+00   1.3435547e+00   3.7609212e-01   3.6961387e-01   3.5201947e-01   3.7580273e-01   3.6933917e-01   3.5178213e-01
   2.8908975e-01   7.1894606e-01   3.0978835e-01   9.2439100e-01   3.3378896e+00  -1.3693608e+00   3.7665708e-01   3.7015010e-01   3.5248261e-01   3.7633719e-01   3.6984649e-01   3.5222041e-01
   2.8908975e-01  -7.1894606e-01   3.0213369e-01   8.9948116e-01   3.3512476e+00   1.3543599e+00   3.7709078e-01   3.7056168e-01   3.5283797e-01   3.7687318e-01   3.7035519e-01   3.5265970e-01
   3.0635444e-01   7.4189971e-01   3.0462448e-01  -9.0532191e-01   3.1408262e-01  -1.2675695e+00   3.7751232e-01   3.7096169e-01   3.5318323e-01   3.7741070e-01   3.7086526e-01   3.5310001e-01
   3.2952690e-01   7.7844331e-01   3.1084200e-01   9.1256252e-01   3.0793397e-01  -1.2562164e+00   3.7817581e-01   3.7159117e-01   3.5372635e-01   3.7794976e-01   3.7137671e-01   3.5354135e-01
   3.2311587e-01   7.6205472e-01   3.4135404e-01   9.4887694e-01   3.1760847e-01  -1.2683308e+00   3.7857302e-01   3.7196797e-01   3.5405132e-01   3.7849035e-01   3.7188956e-01   3.5398370e-01
   3.0635444e-01  -7.4189971e-01   3.1863835e-01  -9.2746463e-01   3.1931418e-01   1.2710987e+00   3.7881684e-01   3.7219925e-01   3.5425075e-01   3.7903250e-01   3.7240379e-01   3.5442709e-01
   3.2311587e-01  -7.6205472e-01   3.6274306e-01  -9.6124421e-01   3.3308076e+00   1.3731889e+00   3.7937211e-01   3.7272587e-01   3.5470472e-01   3.7957620e-01   3.7291942e-01   3.5487151e-01
   3.1702439e-01  -7.4934865e-01   3.3454735e-01   9.3845244e-01   3.3332524e+00   1.3640696e+00   3.7978685e-01   3.7311918e-01   3.5504364e-01   3.8012146e-01   3.7343646e-01   3.5531697e-01
   3.1702439e-01   7.4934865e-01   3.2915110e-01   9.2887851e-01   3.3267680e+00   1.3678950e+00   3.8018460e-01   3.7349632e-01   3.5536853e-01   3.8066829e-01   3.7395490e-01   3.5576346e-01
   3.2402183e+00   1.0163513e+00   3.1328156e-01  -9.0370966e-01   3.3226690e+00  -1.3703790e+00   3.8028023e-01   3.7358699e-01   3.5544663e-01   3.8121670e-01   3.7447476e-01   3.5621100e-01
   3.3353174e+00  -9.1379369e-01   3.2259725e-01   9.1297906e-01   3.2091432e-01   1.2617343e+00   3.8087532e-01   3.7415116e-01   3.5593244e-01   3.8176669e-01   3.7499605e-01   3.5665958e-01
   3.2542501e+00  -9.9913919e-01   3.2170281e-01   9.0942435e-01   3.3444700e+00  -1.3561453e+00   3.8111664e-01   3.7437992e-01   3.5612936e-01   3.8231827e-01   3.7551876e-01   3.5710921e-01
   3.2621091e+00   9.9336689e-01   3.4848561e-01  -9.5081360e-01   3.3912177e-01  -1.2897779e+00   3.8146278e-01   3.7470801e-01   3.5641174e-01   3.8287144e-01   3.7604290e-01   3.5755989e-01
   3.2435746e+00  -9.9646937e-01   3.2075788e-01  -9.0644984e-01   3.3551994e-01   1.2858222e+00   3.8210936e-01   3.7532079e-01   3.5693894e-01   3.8342622e-01   3.7656848e-01   3.5801163e-01
   3.3353174e+00   9.1379369e-01   3.3490742e-01  -9.3605604e-01   3.3157008e-01   1.2611355e+00   3.8254676e-01   3.7573527e-01   3.5729540e-01   3.8398260e-01   3.7709550e-01   3.5846442e-01
   3.2906450e+00  -9.5986611e-01   3.2457834e-01  -9.1736488e-01   3.3204213e-01  -1.2776947e+00   3.8330613e-01   3.7645472e-01   3.5791387e-01   3.8454061e-01   3.7762398e-01   3.5891828e-01
   3.3152644e+00  -9.2494428e-01   3.2574623e-01   9.0783852e-01   3.2644979e-01  -1.2727773e+00   3.8367263e-01   3.7680190e-01   3.5821219e-01   3.8510024e-01   3.7815391e-01   3.5937320e-01
   3.2991577e+00  -9.4226001e-01   3.4554505e-01  -9.4348318e-01   3.2990911e+00  -1.3998299e+00   3.8398134e-01   3.7709430e-01   3.5846339e-01   3.8566150e-01   3.7868530e-01   3.5982919e-01
   3.3178963e+00  -9.0759115e-01   3.3776949e-01  -9.2349709e-01   3.3071002e+00   1.3919721e+00   3.8492330e-01   3.7798636e-01   3.5922940e-01   3.8622440e-01   3.7921816e-01   3.6028626e-01
   3.2542501e+00   9.9913919e-01   3.2481061e+00  -1.1283887e+00   3.3158723e+00  -1.3814579e+00   3.8508734e-01   3.7814169e-01   3.5936272e-01   3.8678894e-01   3.7975249e-01   3.6074440e-01
   3.2906450e+00   9.5986611e-01   3.3183787e+00  -1.0616893e+00   3.3261551e+00  -1.3589801e+00   3.8543590e-01   3.7847171e-01   3.5964594e-01   3.8735514e-01   3.8028830e-01   3.6120362e-01
   3.2289541e+00   1.0097975e+00   3.3216210e+00  -1.0380870e+00   3.3203885e+00   1.3628828e+00   3.8620314e-01   3.7919804e-01   3.6026901e-01   3.8792299e-01   3.8082560e-01   3.6166392e-01
   3.2623025e+00  -9.7564657e-01   3.3192164e+00  -1.0477149e+00   3.3240797e+00  -1.3614677e+00   3.8644928e-01   3.7943101e-01   3.6046879e-01   3.8849252e-01   3.8136439e-01   3.6212531e-01
   3.3052593e+00  -9.2278924e-01   3.2620639e+00  -1.1160834e+00   3.3040057e+00   1.3758184e+00   3.8704573e-01   3.7999551e-01   3.6095271e-01   3.8906372e-01   3.8190468e-01   3.6258778e-01
   3.2817556e+00  -9.5139848e-01   3.2647276e+00  -1.1122634e+00   3.3122321e+00   1.3635006e+00   3.8747044e-01   3.8039740e-01   3.6129710e-01   3.8963660e-01   3.8244647e-01   3.6305136e-01
   3.3178963e+00   9.0759115e-01   3.2514876e+00  -1.1176616e+00   3.5676345e-01  -1.2966125e+00   3.8787764e-01   3.8078269e-01   3.6162717e-01   3.9021117e-01   3.8298977e-01   3.6351602e-01
   3.3152644e+00   9.2494428e-01   3.2995999e+00  -1.0732028e+00   3.4786906e-01   1.2923928e+00   3.8916823e-01   3.8200352e-01   3.6267237e-01   3.9078744e-01   3.8353459e-01   3.6398179e-01
   3.2991577e+00   9.4226001e-01   3.2753187e+00  -1.0933063e+00   3.4750200e-01   1.2850909e+00   3.8931755e-01   3.8214474e-01   3.6279322e-01   3.9136541e-01   3.8408093e-01   3.6444866e-01
   3.2435746e+00   9.9646937e-01   3.2765707e+00  -1.0881916e+00   3.4166061e-01  -1.2833040e+00   3.8984639e-01   3.8264485e-01   3.6322105e-01   3.9194509e-01   3.8462880e-01   3.6491664e-01
   3.2623025e+00   9.7564657e-01   3.3307917e+00   1.0464184e+00   3.5451296e-01   1.2838722e+00   3.9023490e-01   3.8301220e-01   3.6353521e-01   3.9252650e-01   3.8517820e-01   3.6538573e-01
   3.3050934e+00  -9.1703265e-01   3.2873103e+00  -1.0721183e+00   3.5686335e-01  -1.2890218e+00   3.9051098e-01   3.8327323e-01   3.6375838e-01   3.9310963e-01   3.8572915e-01   3.6585593e-01
   3.3052593e+00   9.2278924e-01   3.3179901e+00   1.0420454e+00   3.2855278e+00  -1.3967759e+00   3.9102784e-01   3.8376184e-01   3.6417601e-01   3.9369450e-01   3.8628164e-01   3.6632725e-01
   3.2589441e+00  -9.6479882e-01   3.3155960e+00   1.0569227e+00   3.2997699e+00  -1.3821893e+00   3.9167912e-01   3.8437743e-01   3.6470195e-01   3.9428111e-01   3.8683569e-01   3.6679969e-01
   3.2817556e+00   9.5139848e-01   3.2397637e+00   1.1329025e+00   3.2737189e+00   1.4048708e+00   3.9193322e-01   3.8461757e-01   3.6490705e-01   3.9486947e-01   3.8739130e-01   3.6727326e-01
   3.3050934e+00   9.1703265e-01   3.2588367e+00   1.1188896e+00   3.2901299e+00  -1.3875348e+00   3.9269287e-01   3.8533540e-01   3.6551991e-01   3.9545959e-01   3.8794847e-01   3.6774796e-01
   3.2863621e+00  -9.2053486e-01   3.2721364e+00   1.1028482e+00   3.2931747e+00  -1.3714935e+00   3.9321390e-01   3.8582766e-01   3.6593998e-01   3.9605147e-01   3.8850722e-01   3.6822378e-01
   3.2589441e+00   9.6479882e-01   3.2970305e+00   1.0706197e+00   3.2809039e+00   1.3960214e+00   3.9349437e-01   3.8609260e-01   3.6616600e-01   3.9664513e-01   3.8906755e-01   3.6870075e-01
   3.2641730e+00   9.4557427e-01   3.3122594e+00   1.0473022e+00   3.2999006e+00   1.3800764e+00   3.9373712e-01   3.8632190e-01   3.6636158e-01   3.9724057e-01   3.8962947e-01   3.6917885e-01
   3.2863621e+00   9.2053486e-01   3.2293485e+00   1.1267078e+00   3.2821731e+00   1.3818736e+00   3.9397782e-01   3.8654925e-01   3.6655547e-01   3.9783781e-01   3.9019298e-01   3.6965810e-01
   3.4821399e-01   8.0117421e-01   3.2728955e+00   1.0966137e+00   3.2941816e+00   1.3596775e+00   3.9479994e-01   3.8732565e-01   3.6721731e-01   3.9843684e-01   3.9075809e-01   3.7013849e-01
   3.3763374e-01   7.9085348e-01   3.2595904e+00   1.1109431e+00   3.6915692e-01   1.3010163e+00   3.9513111e-01   3.8763834e-01   3.6748376e-01   3.9903768e-01   3.9132480e-01   3.7062004e-01
   3.2768923e-01   7.5002523e-01   3.2945842e+00  -1.0527595e+00   3.6294251e-01  -1.2989830e+00   3.9550996e-01   3.8799603e-01   3.6778846e-01   3.9964033e-01   3.9189313e-01   3.7110274e-01
   3.3334968e-01   7.6548107e-01   3.2527013e+00   1.1064593e+00   3.7140535e-01   1.3097743e+00   3.9582789e-01   3.8829617e-01   3.6804407e-01   4.0024481e-01   3.9246308e-01   3.7158660e-01
   3.3763374e-01  -7.9085348e-01   3.2606691e+00  -1.0875590e+00   3.6689683e-01   1.2841900e+00   3.9677419e-01   3.8918935e-01   3.6880439e-01   4.0085111e-01   3.9303466e-01   3.7207162e-01
   3.2952690e-01  -7.7844331e-01   3.2349782e+00   1.1195764e+00   3.7358124e-01  -1.3079102e+00   3.9691967e-01   3.8932665e-01   3.6892122e-01   4.0145926e-01   3.9360787e-01   3.7255780e-01
   3.2768923e-01  -7.5002523e-01   3.2953976e+00   1.0580902e+00   3.6487493e-01  -1.2783221e+00   3.9748498e-01   3.8986009e-01   3.6937501e-01   4.0206926e-01   3.9418272e-01   3.7304516e-01
   3.3334968e-01  -7.6548107e-01   3.2824507e+00   1.0729095e+00   3.7705445e-01   1.3034666e+00   3.9782363e-01   3.9017960e-01   3.6964673e-01   4.0268111e-01   3.9475922e-01   3.7353369e-01
   3.2289541e+00  -1.0097975e+00   3.2667528e+00  -1.0710876e+00   3.2704778e+00  -1.4128960e+00   3.9808964e-01   3.9043056e-01   3.6986009e-01   4.0329482e-01   3.9533737e-01   3.7402339e-01
   3.2420952e+00  -9.8244156e-01   3.2830270e+00  -1.0484862e+00   3.2736008e+00  -1.4082899e+00   3.9878423e-01   3.9108576e-01   3.7041695e-01   4.0391041e-01   3.9591718e-01   3.7451428e-01
   3.2420952e+00   9.8244156e-01   3.2949600e+00   1.0426149e+00   3.2591560e+00  -1.4167404e+00   3.9902879e-01   3.9131642e-01   3.7061292e-01   4.0452789e-01   3.9649866e-01   3.7500635e-01
   3.2641730e+00  -9.4557427e-01   3.2576971e+00   1.0923846e+00   3.2672566e+00   1.4147508e+00   3.9952249e-01   3.9178201e-01   3.7100838e-01   4.0514725e-01   3.9708182e-01   3.7549961e-01
   3.2500345e+00   9.5826619e-01   3.2583392e+00   1.0854697e+00   3.2563953e+00  -1.4105221e+00   3.9972127e-01   3.9196945e-01   3.7116754e-01   4.0576851e-01   3.9766666e-01   3.7599406e-01
   3.5425275e-01   8.0387702e-01   3.6728807e-01  -9.7074937e-01   3.2683402e+00   1.4055264e+00   4.0013932e-01   3.9236363e-01   3.7150218e-01   4.0639168e-01   3.9825319e-01   3.7648971e-01
   3.6567449e-01   8.1981251e-01   3.5648185e-01   9.6033838e-01   3.2776045e+00  -1.3851057e+00   4.0075818e-01   3.9294706e-01   3.7199730e-01   4.0701677e-01   3.9884142e-01   3.7698656e-01
   3.6567449e-01  -8.1981251e-01   3.7786518e-01   9.8456058e-01   3.2829626e+00  -1.3645246e+00   4.0104519e-01   3.9321760e-01   3.7222681e-01   4.0764379e-01   3.9943135e-01   3.7748461e-01
   3.4821399e-01  -8.0117421e-01   3.5689423e-01   9.4562705e-01   3.2553233e+00   1.4070044e+00   4.0200634e-01   3.9412343e-01   3.7299491e-01   4.0827273e-01   4.0002299e-01   3.7798387e-01
   3.5642872e-01   7.8839724e-01   3.5352953e-01   9.3739911e-01   3.2622513e+00   1.4002531e+00   4.0207437e-01   3.9418754e-01   3.7304925e-01   4.0890363e-01   4.0061635e-01   3.7848434e-01
   3.5425275e-01  -8.0387702e-01   3.6787259e-01  -9.5146717e-01   3.2687450e+00   1.3905785e+00   4.0287777e-01   3.9494449e-01   3.7369064e-01   4.0953647e-01   4.0121144e-01   3.7898603e-01
   3.5642872e-01  -7.8839724e-01   3.5808643e-01  -9.3187132e-01   3.8682147e-01   1.3139310e+00   4.0327074e-01   3.9531468e-01   3.7400418e-01   4.1017128e-01   4.0180826e-01   3.7948894e-01
   3.1667612e+00   1.0588670e+00   3.2261477e+00  -1.1254166e+00   3.8706194e-01  -1.3117473e+00   4.0344396e-01   3.9547784e-01   3.7414234e-01   4.1080806e-01   4.0240682e-01   3.7999307e-01
   3.1106028e+00  -1.0869122e+00   3.2342223e+00  -1.1163791e+00   3.8790662e-01   1.2976230e+00   4.0396708e-01   3.9597055e-01   3.7455945e-01   4.1144682e-01   4.0300713e-01   3.8049843e-01
   3.2006302e+00   1.0303362e+00   3.2414013e+00  -1.1022526e+00   3.9070832e-01   1.3070660e+00   4.0460630e-01   3.9657250e-01   3.7506881e-01   4.1208756e-01   4.0360919e-01   3.8100502e-01
   3.1667612e+00  -1.0588670e+00   3.2373703e+00   1.1061442e+00   3.8181464e-01  -1.2931577e+00   4.0521370e-01   3.9714439e-01   3.7555251e-01   4.1273031e-01   4.0421302e-01   3.8151285e-01
   3.2006302e+00  -1.0303362e+00   3.2593834e+00   1.0736353e+00   4.0694124e-01   1.3204877e+00   4.0579340e-01   3.9769009e-01   3.7601386e-01   4.1337507e-01   4.0481862e-01   3.8202192e-01
   3.2214729e+00   9.9893663e-01   3.2437091e+00   1.0875556e+00   3.8858129e-01  -1.3064936e+00   4.0655193e-01   3.9840400e-01   3.7661711e-01   4.1402184e-01   4.0542600e-01   3.8253223e-01
   3.2214729e+00  -9.9893663e-01   3.8376455e-01  -9.7773460e-01   3.8952964e-01  -1.3013951e+00   4.0674011e-01   3.9858109e-01   3.7676670e-01   4.1467064e-01   4.0603516e-01   3.8304379e-01
   3.2385960e+00   9.6899529e-01   3.7944623e-01   9.7075648e-01   3.2433032e+00   1.4226274e+00   4.0707859e-01   3.9889958e-01   3.7703567e-01   4.1532147e-01   4.0664612e-01   3.8355660e-01
   3.2273374e+00   9.7906536e-01   3.7344597e-01   9.6029979e-01   3.2351387e+00   1.4211658e+00   4.0747541e-01   3.9927294e-01   3.7735090e-01   4.1597436e-01   4.0725888e-01   3.8407066e-01
   3.2500345e+00  -9.5826619e-01   3.8067670e-01  -9.5116055e-01   3.2397753e+00  -1.4173690e+00   4.0799028e-01   3.9975731e-01   3.7775970e-01   4.1662930e-01   4.0787344e-01   3.8458599e-01
   3.2385960e+00  -9.6899529e-01   3.7034906e-01   9.3957155e-01   3.2614072e+00  -1.3940811e+00   4.0819300e-01   3.9994799e-01   3.7792059e-01   4.1728630e-01   4.0848983e-01   3.8510258e-01
   3.2273374e+00  -9.7906536e-01   3.2043234e+00  -1.1453812e+00   3.2653054e+00  -1.3861430e+00   4.0893085e-01   4.0064196e-01   3.7850593e-01   4.1794538e-01   4.0910804e-01   3.8562044e-01
   3.7725808e-01  -8.3215443e-01   3.1667394e+00   1.1694222e+00   3.2366048e+00   1.4150567e+00   4.0913716e-01   4.0083597e-01   3.7866952e-01   4.1860654e-01   4.0972808e-01   3.8613957e-01
   3.8462819e-01  -8.4357546e-01   3.1753750e+00   1.1589465e+00   3.2563882e+00   1.3860640e+00   4.0948356e-01   4.0116168e-01   3.7894409e-01   4.1926980e-01   4.1034997e-01   3.8665998e-01
   3.7246417e-01  -8.1167963e-01   3.2016793e+00   1.1435557e+00   3.2273281e+00  -1.4181037e+00   4.1043514e-01   4.0205630e-01   3.7969788e-01   4.1993517e-01   4.1097370e-01   3.8718167e-01
   3.7725808e-01   8.3215443e-01   3.1895266e+00   1.1482521e+00   3.2433158e+00  -1.4049128e+00   4.1068832e-01   4.0229428e-01   3.7989830e-01   4.2060265e-01   4.1159929e-01   3.8770465e-01
   3.8462819e-01   8.4357546e-01   3.2136578e+00  -1.1170771e+00   3.2393468e+00   1.4075615e+00   4.1088448e-01   4.0247865e-01   3.8005355e-01   4.2127225e-01   4.1222675e-01   3.8822891e-01
   3.7246417e-01   8.1167963e-01   3.2441109e+00  -1.0818084e+00   3.2458788e+00  -1.3904347e+00   4.1143464e-01   4.0299569e-01   3.8048880e-01   4.2194399e-01   4.1285607e-01   3.8875447e-01
   3.7331934e-01  -7.9373994e-01   3.2331648e+00  -1.0940573e+00   3.2355617e+00  -1.4033056e+00   4.1199398e-01   4.0352127e-01   3.8093105e-01   4.2261788e-01   4.1348728e-01   3.8928132e-01
   3.9765507e-01  -8.4906835e-01   3.2259324e+00   1.0980540e+00   3.2430690e+00   1.3923529e+00   4.1263606e-01   4.0412448e-01   3.8143840e-01   4.2329392e-01   4.1412038e-01   3.8980948e-01
   3.7331934e-01   7.9373994e-01   3.9285450e-01   9.8651996e-01   3.1986559e+00   1.4381064e+00   4.1336530e-01   4.0480945e-01   3.8201421e-01   4.2397213e-01   4.1475538e-01   3.9033894e-01
   3.9765507e-01   8.4906835e-01   4.1856728e-01  -1.0090403e+00   3.2045715e+00   1.4335887e+00   4.1399016e-01   4.0539625e-01   3.8250724e-01   4.2465252e-01   4.1539229e-01   3.9086972e-01
   3.1809467e+00  -1.0336951e+00   3.9533111e-01  -9.8536068e-01   3.2266003e+00   1.3995928e+00   4.1428188e-01   4.0567017e-01   3.8273730e-01   4.2533509e-01   4.1603111e-01   3.9140181e-01
   3.1106028e+00   1.0869122e+00   3.9225892e-01  -9.6189063e-01   3.1765762e+00  -1.4520657e+00   4.1485176e-01   4.0620520e-01   3.8318653e-01   4.2601986e-01   4.1667185e-01   3.9193521e-01
   3.1809467e+00   1.0336951e+00   3.9579449e-01  -9.7450709e-01   3.2101228e+00  -1.4326160e+00   4.1575061e-01   4.0704889e-01   3.8389453e-01   4.2670684e-01   4.1731452e-01   3.9246994e-01
   3.1667676e+00  -1.0391888e+00   4.0409441e-01  -9.8724307e-01   4.0346693e-01   1.2944115e+00   4.1591986e-01   4.0720773e-01   3.8402777e-01   4.2739604e-01   4.1795914e-01   3.9300600e-01
   3.1667676e+00   1.0391888e+00   3.9140154e-01   9.6074974e-01   4.1327223e-01   1.3276206e+00   4.1665009e-01   4.0789295e-01   3.8460234e-01   4.2808747e-01   4.1860570e-01   3.9354339e-01
   4.1058874e-01   8.5118188e-01   4.1862062e-01   1.0078060e+00   4.1085127e-01   1.3036130e+00   4.1709701e-01   4.0831226e-01   3.8495378e-01   4.2878114e-01   4.1925422e-01   3.9408212e-01
   3.1527737e+00  -1.0449900e+00   3.9757842e-01   9.7429142e-01   4.2092777e-01   1.3328336e+00   4.1737859e-01   4.0857640e-01   3.8517512e-01   4.2947706e-01   4.1990471e-01   3.9462219e-01
   3.1527737e+00   1.0449900e+00   4.1090743e-01   9.8904028e-01   3.2153411e+00  -1.4170757e+00   4.1765913e-01   4.0883956e-01   3.8539557e-01   4.3017524e-01   4.2055717e-01   3.9516360e-01
   3.2003935e+00   9.9641155e-01   4.0772143e-01  -9.7088147e-01   4.1563528e-01   1.3147767e+00   4.1813121e-01   4.0928233e-01   3.8576639e-01   4.3087570e-01   4.2121161e-01   3.9570637e-01
   3.9435645e-01   8.1684620e-01   3.1712626e+00  -1.1703235e+00   4.3552198e-01   1.3436230e+00   4.1863758e-01   4.0975719e-01   3.8616394e-01   4.3157844e-01   4.2186805e-01   3.9625048e-01
   3.2003935e+00  -9.9641155e-01   3.1868994e+00  -1.1438375e+00   4.0218233e-01  -1.3139905e+00   4.1906521e-01   4.1015815e-01   3.8649949e-01   4.3228348e-01   4.2252649e-01   3.9679596e-01
   3.1274530e+00   1.0643984e+00   3.2009536e+00   1.1184752e+00   4.1017021e-01  -1.3295537e+00   4.1959025e-01   4.1065038e-01   3.8691128e-01   4.3299082e-01   4.2318694e-01   3.9734280e-01
   3.2096307e+00   9.8706057e-01   3.2094030e+00   1.1062179e+00   4.0167177e-01  -1.3032407e+00   4.2023501e-01   4.1125474e-01   3.8741665e-01   4.3370048e-01   4.2384941e-01   3.9789100e-01
   3.2096307e+00  -9.8706057e-01   3.1743810e+00  -1.1444201e+00   4.5833164e-01   1.3595138e+00   4.2040271e-01   4.1141192e-01   3.8754803e-01   4.3441248e-01   4.2451391e-01   3.9844058e-01
   3.1274530e+00  -1.0643984e+00   3.2122628e+00  -1.1065281e+00   4.2502570e-01   1.3154877e+00   4.2114809e-01   4.1211041e-01   3.8813173e-01   4.3512681e-01   4.2518044e-01   3.9899154e-01
   3.1006565e+00  -1.0748863e+00   3.2058639e+00  -1.1079417e+00   4.1461243e-01  -1.3191491e+00   4.2154362e-01   4.1248100e-01   3.8844127e-01   4.3584350e-01   4.2584902e-01   3.9954387e-01
   3.0925277e+00  -1.0758365e+00   3.1898905e+00  -1.1201299e+00   4.1080941e-01  -1.3059998e+00   4.2187134e-01   4.1278801e-01   3.8869764e-01   4.3656256e-01   4.2651966e-01   4.0009759e-01
   3.1969590e+00  -9.6388832e-01   3.1128508e+00   1.1970045e+00   3.1947960e+00  -1.4331021e+00   4.2280765e-01   4.1366501e-01   3.8942962e-01   4.3728399e-01   4.2719236e-01   4.0065271e-01
   3.1204849e+00  -1.0572870e+00   3.1320049e+00   1.1743165e+00   4.5355987e-01   1.3523092e+00   4.2307342e-01   4.1391390e-01   3.8963726e-01   4.3800780e-01   4.2786714e-01   4.0120921e-01
   3.1797619e+00  -1.0077933e+00   3.1506808e+00   1.1600502e+00   4.3769421e-01   1.3332089e+00   4.2366937e-01   4.1447193e-01   3.9010263e-01   4.3873402e-01   4.2854400e-01   4.0176712e-01
   3.1347124e+00  -1.0433142e+00   3.1828635e+00   1.1209990e+00   4.3058165e-01  -1.3318814e+00   4.2434769e-01   4.1510696e-01   3.9063197e-01   4.3946265e-01   4.2922295e-01   4.0232643e-01
   3.0604162e+00   1.1003651e+00   3.1774856e+00   1.1260557e+00   4.5288881e-01  -1.3540775e+00   4.2478805e-01   4.1551914e-01   3.9097540e-01   4.4019371e-01   4.2990401e-01   4.0288714e-01
   3.1759499e+00  -9.9874178e-01   3.1165619e+00  -1.1954344e+00   4.4505557e-01  -1.3456819e+00   4.2499665e-01   4.1571437e-01   3.9113803e-01   4.4092720e-01   4.3058718e-01   4.0344927e-01
   3.1969590e+00   9.6388832e-01   4.5756122e-01  -1.0410787e+00   4.3820558e-01  -1.3324642e+00   4.2546474e-01   4.1615243e-01   3.9150283e-01   4.4166314e-01   4.3127247e-01   4.0401282e-01
   3.1797619e+00   1.0077933e+00   4.0948587e-01  -9.6274338e-01   4.2553254e-01  -1.3157730e+00   4.2597042e-01   4.1662559e-01   3.9189671e-01   4.4240154e-01   4.3195989e-01   4.0457779e-01
   3.1006565e+00   1.0748863e+00   3.1291046e+00  -1.1741316e+00   4.3031993e-01  -1.3207468e+00   4.2640923e-01   4.1703612e-01   3.9223834e-01   4.4314241e-01   4.3264945e-01   4.0514419e-01
   3.1204849e+00   1.0572870e+00   4.5227184e-01  -1.0281955e+00   3.2135364e+00  -1.4084752e+00   4.2702356e-01   4.1761077e-01   3.9271634e-01   4.4388577e-01   4.3334116e-01   4.0571202e-01
   3.0925277e+00   1.0758365e+00   4.0738682e-01   9.5721635e-01   3.2139662e+00  -1.4039108e+00   4.2738544e-01   4.1794923e-01   3.9299776e-01   4.4463163e-01   4.3403504e-01   4.0628129e-01
   3.1347124e+00   1.0433142e+00   4.1219084e-01   9.6667892e-01   4.4199771e-01   1.3195791e+00   4.2793223e-01   4.1846055e-01   3.9342278e-01   4.4538000e-01   4.3473108e-01   4.0685199e-01
   3.1759499e+00   9.9874178e-01   3.1767931e+00  -1.1250009e+00   4.4942228e-01   1.3358715e+00   4.2846390e-01   4.1895765e-01   3.9383579e-01   4.4613089e-01   4.3542931e-01   4.0742415e-01
   4.0159902e-01   8.3317783e-01   4.2957459e-01   1.0106129e+00   4.7540532e-01   1.3564286e+00   4.2878765e-01   4.1926031e-01   3.9408718e-01   4.4688431e-01   4.3612972e-01   4.0799775e-01
   4.2477662e-01   8.7473568e-01   4.2402647e-01  -9.9543290e-01   4.8628468e-01   1.3703098e+00   4.2900030e-01   4.1945909e-01   3.9425225e-01   4.4764029e-01   4.3683234e-01   4.0857281e-01
   3.9435645e-01  -8.1684620e-01   4.3632701e-01  -1.0135940e+00   4.6443669e-01   1.3292377e+00   4.2990065e-01   4.2030058e-01   3.9495072e-01   4.4839883e-01   4.3753716e-01   4.0914933e-01
   4.6080201e-01   9.1246568e-01   3.1491264e+00  -1.1495305e+00   4.6755328e-01   1.3422062e+00   4.3007964e-01   4.2046784e-01   3.9508949e-01   4.4915994e-01   4.3824421e-01   4.0972732e-01
   4.0917606e-01   8.2568286e-01   4.2337333e-01   9.8394717e-01   5.0069522e-01   1.3699988e+00   4.3074002e-01   4.2108486e-01   3.9560127e-01   4.4992364e-01   4.3895349e-01   4.1030677e-01
   4.0159902e-01  -8.3317783e-01   4.4263354e-01   1.0225117e+00   4.9723038e-01   1.3638654e+00   4.3095479e-01   4.2128550e-01   3.9576763e-01   4.5068995e-01   4.3966500e-01   4.1088770e-01
   4.1058874e-01  -8.5118188e-01   3.1412830e+00   1.1548895e+00   4.7798483e-01   1.3491862e+00   4.3178952e-01   4.2206520e-01   3.9641384e-01   4.5145887e-01   4.4037878e-01   4.1147011e-01
   4.1060827e-01   8.1362196e-01   4.5737760e-01   1.0390490e+00   4.8325692e-01   1.3383928e+00   4.3211761e-01   4.2237160e-01   3.9666767e-01   4.5223041e-01   4.4109481e-01   4.1205400e-01
   4.2477662e-01  -8.7473568e-01   4.2841828e-01   9.8748529e-01   3.2129114e+00   1.4068674e+00   4.3253467e-01   4.2276105e-01   3.9699020e-01   4.5300460e-01   4.4181311e-01   4.1263939e-01
   4.6080201e-01  -9.1246568e-01   3.1545230e+00  -1.1421578e+00   3.1719515e+00   1.4536306e+00   4.3322809e-01   4.2340844e-01   3.9752613e-01   4.5378144e-01   4.4253370e-01   4.1322626e-01
   4.4373343e-01   8.8539266e-01   4.2926407e-01  -9.9257172e-01   3.1193458e+00   1.4762203e+00   4.3363236e-01   4.2378582e-01   3.9783839e-01   4.5456096e-01   4.4325658e-01   4.1381464e-01
   4.3323656e-01   8.6981586e-01   4.7075923e-01   1.0469167e+00   3.2053815e+00   1.4185837e+00   4.3410659e-01   4.2422844e-01   3.9820452e-01   4.5534315e-01   4.4398177e-01   4.1440452e-01
   4.8050039e-01   9.1691592e-01   4.5177583e-01   1.0191217e+00   3.1795665e+00   1.4415263e+00   4.3472572e-01   4.2480621e-01   3.9868223e-01   4.5612804e-01   4.4470927e-01   4.1499591e-01
   4.1060827e-01  -8.1362196e-01   4.3071908e-01  -9.8326075e-01   3.2037058e+00   1.3965333e+00   4.3487873e-01   4.2494898e-01   3.9880024e-01   4.5691564e-01   4.4543909e-01   4.1558881e-01
   4.0917606e-01  -8.2568286e-01   4.4743727e-01  -1.0049203e+00   3.1936310e+00   1.4169270e+00   4.3571714e-01   4.2573115e-01   3.9944652e-01   4.5770597e-01   4.4617126e-01   4.1618324e-01
   4.4373343e-01  -8.8539266e-01   4.4884621e-01   1.0103292e+00   3.1375647e+00   1.4583538e+00   4.3630041e-01   4.2627518e-01   3.9989577e-01   4.5849904e-01   4.4690577e-01   4.1677918e-01
   3.1681461e+00   9.9769565e-01   3.1980359e+00  -1.0937876e+00   3.1542187e+00   1.4530950e+00   4.3670811e-01   4.2665539e-01   4.0020962e-01   4.5929486e-01   4.4764263e-01   4.1737666e-01
   4.5649754e-01   8.9302089e-01   3.1994074e+00   1.0887884e+00   3.1818391e+00   1.4267310e+00   4.3737204e-01   4.2727446e-01   4.0072043e-01   4.6009344e-01   4.4838187e-01   4.1797567e-01
   3.1446989e+00   1.0212089e+00   4.4508432e-01  -9.9875861e-01   4.4413432e-01  -1.3248974e+00   4.3760043e-01   4.2748739e-01   4.0089606e-01   4.6089481e-01   4.4912349e-01   4.1857622e-01
   4.2980869e-01   8.5037181e-01   3.0666862e+00  -1.2082436e+00   3.1396114e+00   1.4486578e+00   4.3794809e-01   4.2781148e-01   4.0116332e-01   4.6169897e-01   4.4986750e-01   4.1917831e-01
   4.3323656e-01  -8.6981586e-01   3.1749142e+00   1.1132638e+00   3.1533971e+00   1.4390234e+00   4.3860106e-01   4.2842009e-01   4.0166500e-01   4.6250595e-01   4.5061392e-01   4.1978195e-01
   3.1681461e+00  -9.9769565e-01   3.0597559e+00   1.2081571e+00   3.1770058e+00   1.4126607e+00   4.3923142e-01   4.2900750e-01   4.0214898e-01   4.6331575e-01   4.5136275e-01   4.2038715e-01
   4.5649754e-01  -8.9302089e-01   3.1045141e+00   1.1860430e+00   4.6804138e-01  -1.3572406e+00   4.3953532e-01   4.2929066e-01   4.0238218e-01   4.6412839e-01   4.5211400e-01   4.2099391e-01
   3.1446989e+00  -1.0212089e+00   3.1282702e+00   1.1643872e+00   3.1680622e+00   1.4207236e+00   4.3972549e-01   4.2946783e-01   4.0252807e-01   4.6494389e-01   4.5286769e-01   4.2160223e-01
   4.3166601e-01   8.4235204e-01   3.0986405e+00  -1.1878468e+00   4.5783245e-01  -1.3370290e+00   4.4046795e-01   4.3015945e-01   4.0309737e-01   4.6576226e-01   4.5362383e-01   4.2221212e-01
   4.2980869e-01  -8.5037181e-01   3.1373622e+00  -1.1582059e+00   3.1860383e+00  -1.4339572e+00   4.4111233e-01   4.3075958e-01   4.0359108e-01   4.6658351e-01   4.5438243e-01   4.2282359e-01
   3.1221502e+00   1.0377425e+00   3.1226468e+00  -1.1683752e+00   4.6211349e-01  -1.3409743e+00   4.4144863e-01   4.3107273e-01   4.0384861e-01   4.6740767e-01   4.5514351e-01   4.2343663e-01
   4.3166601e-01  -8.4235204e-01   3.1011383e+00  -1.1796603e+00   4.8265123e-01  -1.3608483e+00   4.4167554e-01   4.3128402e-01   4.0402232e-01   4.6823474e-01   4.5590706e-01   4.2405126e-01
   4.4463612e-01  -8.5519805e-01   3.0964970e+00   1.1874347e+00   3.1985290e+00  -1.4160169e+00   4.4237411e-01   4.3193436e-01   4.0455682e-01   4.6906475e-01   4.5667311e-01   4.2466748e-01
   3.1221502e+00  -1.0377425e+00   3.1543149e+00  -1.1303726e+00   4.9145147e-01  -1.3653690e+00   4.4303943e-01   4.3255361e-01   4.0506549e-01   4.6989770e-01   4.5744167e-01   4.2528530e-01
   4.5413750e-01   8.6747061e-01   3.1593916e+00   1.1211327e+00   4.9680998e-01  -1.3594086e+00   4.4366463e-01   4.3313540e-01   4.0554314e-01   4.7073361e-01   4.5821275e-01   4.2590472e-01
   3.1484785e+00   1.0006219e+00   3.0736486e+00   1.1834806e+00   3.1225887e+00  -1.4742966e+00   4.4403662e-01   4.3348152e-01   4.0582720e-01   4.7157251e-01   4.5898637e-01   4.2652574e-01
   4.4463612e-01   8.5519805e-01   3.1553625e+00  -1.1147999e+00   3.1976174e+00  -1.4049056e+00   4.4437609e-01   4.3379733e-01   4.0608630e-01   4.7241440e-01   4.5976252e-01   4.2714838e-01
   4.6154779e-01   8.7645755e-01   3.1231340e+00   1.1551658e+00   4.7533893e-01  -1.3392728e+00   4.4491539e-01   4.3429898e-01   4.0649774e-01   4.7325930e-01   4.6054123e-01   4.2777263e-01
   4.5413750e-01  -8.6747061e-01   3.1233012e+00  -1.1494222e+00   4.9455200e-01  -1.3501297e+00   4.4515909e-01   4.3452564e-01   4.0668358e-01   4.7410723e-01   4.6132251e-01   4.2839851e-01
   3.1484785e+00  -1.0006219e+00   3.1385796e+00   1.1311310e+00   4.8186604e-01  -1.3434373e+00   4.4587662e-01   4.3519289e-01   4.0723046e-01   4.7495820e-01   4.6210637e-01   4.2902601e-01
   4.9357569e-01   9.2606127e-01   4.7448368e-01  -1.0440672e+00   3.1670973e+00  -1.4354968e+00   4.4643798e-01   4.3571481e-01   4.0765800e-01   4.7581224e-01   4.6289282e-01   4.2965515e-01
   4.8050039e-01  -9.1691592e-01   4.6055102e-01  -1.0132759e+00   3.1764851e+00  -1.4220050e+00   4.4673422e-01   4.3599020e-01   4.0788352e-01   4.7666935e-01   4.6368188e-01   4.3028592e-01
   4.8689396e-01   9.1144311e-01   4.4492105e-01   9.8944123e-01   3.1307018e+00  -1.4556888e+00   4.4753255e-01   4.3673221e-01   4.0849089e-01   4.7752955e-01   4.6447355e-01   4.3091834e-01
   4.6154779e-01  -8.7645755e-01   3.1480232e+00  -1.1069315e+00   5.0062814e-01   1.3435547e+00   4.4813643e-01   4.3729336e-01   4.0894995e-01   4.7839287e-01   4.6526786e-01   4.3155240e-01
   3.0604162e+00  -1.1003651e+00   4.7399992e-01  -1.0140284e+00   3.1545484e+00  -1.4376899e+00   4.4870747e-01   4.3782390e-01   4.0938377e-01   4.7925931e-01   4.6606481e-01   4.3218812e-01
   4.7410323e-01  -8.8661591e-01   4.7409782e-01  -1.0185010e+00   3.1408281e+00  -1.4457747e+00   4.4903088e-01   4.3812433e-01   4.0962934e-01   4.8012890e-01   4.6686441e-01   4.3282550e-01
   4.7410323e-01   8.8661591e-01   4.9489664e-01  -1.0543330e+00   3.1649259e+00  -1.4132619e+00   4.4916016e-01   4.3824441e-01   4.0972748e-01   4.8100164e-01   4.6766669e-01   4.3346455e-01
   3.1443977e+00   9.7972280e-01   4.8863014e-01  -1.0433500e+00   3.1385603e+00  -1.4346928e+00   4.4968394e-01   4.3873089e-01   4.1012495e-01   4.8187757e-01   4.6847164e-01   4.3410526e-01
   3.1223440e+00   1.0093499e+00   5.4162125e-01  -1.0616893e+00   3.1489879e+00  -1.4319900e+00   4.4999842e-01   4.3902293e-01   4.1036348e-01   4.8275669e-01   4.6927929e-01   4.3474766e-01
   3.1329389e+00   9.8943090e-01   5.1790631e-01  -1.0711968e+00   5.1703832e-01   1.3783651e+00   4.5082208e-01   4.3978767e-01   4.1098782e-01   4.8363903e-01   4.7008965e-01   4.3539173e-01
   5.0364693e-01   9.1674330e-01   3.1427852e+00   1.1058938e+00   5.0926610e-01  -1.3799995e+00   4.5138128e-01   4.4030676e-01   4.1141137e-01   4.8452459e-01   4.7090273e-01   4.3603749e-01
   4.7898932e-01   8.7947579e-01   5.5593621e-01   1.0957304e+00   5.0875242e-01   1.3543599e+00   4.5194098e-01   4.4082622e-01   4.1183503e-01   4.8541341e-01   4.7171855e-01   4.3668494e-01
   4.9357569e-01  -9.2606127e-01   4.8101545e-01   1.0464749e+00   5.0747396e-01  -1.3688651e+00   4.5261168e-01   4.4144858e-01   4.1234235e-01   4.8630549e-01   4.7253711e-01   4.3733409e-01
   4.8689396e-01  -9.1144311e-01   4.9870883e-01  -1.0457189e+00   3.1451743e+00   1.4114057e+00   4.5318013e-01   4.4197595e-01   4.1277204e-01   4.8720086e-01   4.7335843e-01   4.3798495e-01
   4.7898932e-01  -8.7947579e-01   4.9099933e-01  -1.0278870e+00   3.1420668e+00   1.4202180e+00   4.5343025e-01   4.4220796e-01   4.1296101e-01   4.8809953e-01   4.7418253e-01   4.3863751e-01
   3.0646537e+00  -1.0764305e+00   4.6496416e-01   1.0030065e+00   3.1259734e+00  -1.4506551e+00   4.5404918e-01   4.4278201e-01   4.1342841e-01   4.8900152e-01   4.7500942e-01   4.3929179e-01
   3.0292440e+00   1.1036877e+00   4.7083535e-01   1.0209998e+00   3.1505612e+00  -1.4152480e+00   4.5473844e-01   4.4342114e-01   4.1394853e-01   4.8990685e-01   4.7583911e-01   4.3994779e-01
   3.0646537e+00   1.0764305e+00   3.1269044e+00  -1.1317697e+00   5.4393602e-01   1.3933961e+00   4.5493493e-01   4.4360332e-01   4.1409673e-01   4.9081554e-01   4.7667162e-01   4.4060552e-01
   3.1443977e+00  -9.7972280e-01   4.9677883e-01   1.0557954e+00   5.1553002e-01  -1.3561453e+00   4.5545523e-01   4.4408566e-01   4.1448900e-01   4.9172761e-01   4.7750695e-01   4.4126498e-01
   3.0761398e+00  -1.0590164e+00   5.1069479e-01  -1.0552852e+00   5.2211038e-01  -1.3693608e+00   4.5592329e-01   4.4451950e-01   4.1484168e-01   4.9264307e-01   4.7834513e-01   4.4192617e-01
   3.1223440e+00  -1.0093499e+00   5.0655192e-01   1.0630425e+00   5.2919244e-01   1.3731889e+00   4.5660900e-01   4.4515496e-01   4.1535803e-01   4.9356195e-01   4.7918617e-01   4.4258911e-01
   3.1329389e+00  -9.8943090e-01   5.0368103e-01   1.0542610e+00   5.2674755e-01   1.3640696e+00   4.5701563e-01   4.4553173e-01   4.1566404e-01   4.9448426e-01   4.8003008e-01   4.4325379e-01
   3.0761398e+00   1.0590164e+00   4.8352907e-01   1.0299228e+00   5.3323200e-01   1.3678950e+00   4.5728336e-01   4.4577977e-01   4.1586545e-01   4.9541003e-01   4.8087687e-01   4.4392024e-01
   3.0583881e+00   1.0704894e+00   5.0366486e-01  -1.0298180e+00   3.1050753e+00  -1.4689817e+00   4.5790165e-01   4.4635250e-01   4.1633033e-01   4.9633927e-01   4.8172657e-01   4.4458844e-01
   3.0974104e+00   1.0201227e+00   5.2566760e-01   1.0736105e+00   3.1077607e+00   1.4677316e+00   4.5848793e-01   4.4689548e-01   4.1677084e-01   4.9727200e-01   4.8257918e-01   4.4525840e-01
   5.1555091e-01   9.4107807e-01   3.1305437e+00  -1.1185565e+00   3.1030638e+00   1.4667085e+00   4.5881077e-01   4.4719443e-01   4.1701329e-01   4.9820824e-01   4.8343473e-01   4.4593014e-01
   5.3389142e-01   9.5311894e-01   3.1192678e+00   1.1331256e+00   3.1071489e+00  -1.4593352e+00   4.5916585e-01   4.4752319e-01   4.1727984e-01   4.9914802e-01   4.8429321e-01   4.4660366e-01
   5.1172882e-01   9.2940585e-01   3.1271733e+00   1.1136264e+00   3.1205395e+00   1.4441952e+00   4.5945949e-01   4.4779505e-01   4.1750019e-01   5.0009135e-01   4.8515466e-01   4.4727896e-01
   5.1555091e-01  -9.4107807e-01   4.8327371e-01   1.0151671e+00   3.1173838e+00  -1.4390002e+00   4.6002744e-01   4.4832078e-01   4.1792618e-01   5.0103825e-01   4.8601908e-01   4.4795604e-01
   5.1172882e-01  -9.2940585e-01   5.0790594e-01   1.0373564e+00   3.1306369e+00  -1.4197922e+00   4.6034259e-01   4.4861247e-01   4.1816244e-01   5.0198874e-01   4.8688648e-01   4.4863493e-01
   5.0364693e-01  -9.1674330e-01   5.0347537e-01   1.0204749e+00   3.1165184e+00   1.4349882e+00   4.6109421e-01   4.4930800e-01   4.1872556e-01   5.0294285e-01   4.8775689e-01   4.4931561e-01
   5.0166018e-01   8.8911352e-01   5.2670974e-01  -1.0576498e+00   3.1206158e+00   1.4254958e+00   4.6144032e-01   4.4962822e-01   4.1898472e-01   5.0390059e-01   4.8863032e-01   4.4999810e-01
   5.0335502e-01   8.9495417e-01   5.1908474e-01  -1.0414956e+00   5.4113390e-01  -1.3869251e+00   4.6195251e-01   4.5010204e-01   4.1936803e-01   5.0486198e-01   4.8950679e-01   4.5068240e-01
   5.3389142e-01  -9.5311894e-01   5.4440396e-01   1.0569227e+00   5.6090891e-01  -1.3998299e+00   4.6233564e-01   4.5045641e-01   4.1965460e-01   5.0582705e-01   4.9038630e-01   4.5136852e-01
   5.0166018e-01  -8.8911352e-01   5.3238188e-01   1.0639292e+00   5.5289985e-01   1.3919721e+00   4.6287251e-01   4.5095291e-01   4.2005597e-01   5.0679582e-01   4.9126888e-01   4.5205646e-01
   5.0335502e-01  -8.9495417e-01   3.0166005e+00   1.2225790e+00   5.4412774e-01  -1.3814579e+00   4.6371286e-01   4.5172989e-01   4.2068373e-01   5.0776830e-01   4.9215454e-01   4.5274623e-01
   5.2468261e-01   9.1379369e-01   3.0648388e+00   1.1830703e+00   5.3961154e-01   1.3628828e+00   4.6407479e-01   4.5206445e-01   4.2095390e-01   5.0874453e-01   4.9304329e-01   4.5343784e-01
   3.0125983e+00  -1.1171608e+00   3.0792287e+00   1.1677326e+00   5.3384489e-01  -1.3589801e+00   4.6471755e-01   4.5265853e-01   4.2143345e-01   5.0972451e-01   4.9393515e-01   4.5413129e-01
   3.0125983e+00   1.1171608e+00   3.1121364e+00   1.1191953e+00   5.3733100e-01  -1.3703790e+00   4.6496194e-01   4.5288437e-01   4.2161568e-01   5.1070828e-01   4.9483015e-01   4.5482659e-01
   3.0292440e+00  -1.1036877e+00   3.1005738e+00   1.1353158e+00   5.3592026e-01  -1.3614677e+00   4.6585096e-01   4.5370578e-01   4.2227819e-01   5.1169585e-01   4.9572828e-01   4.5552374e-01
   3.0414514e+00  -1.0812522e+00   5.3801412e-01  -1.0729703e+00   5.4776787e-01   1.3635006e+00   4.6614300e-01   4.5397555e-01   4.2249567e-01   5.1268725e-01   4.9662957e-01   4.5622275e-01
   3.0414514e+00   1.0812522e+00   5.2920834e-01   1.0464184e+00   5.5599434e-01   1.3758184e+00   4.6659904e-01   4.5439678e-01   4.2283514e-01   5.1368250e-01   4.9753404e-01   4.5692363e-01
   3.0583881e+00  -1.0704894e+00   3.0359866e+00   1.2089425e+00   5.6009943e-01   1.3800764e+00   4.6735539e-01   4.5509523e-01   4.2339776e-01   5.1468162e-01   4.9844170e-01   4.5762638e-01
   3.0974104e+00  -1.0201227e+00   3.0198638e+00  -1.2184914e+00   3.0719718e+00  -1.4850077e+00   4.6769513e-01   4.5540891e-01   4.2365032e-01   5.1568463e-01   4.9935257e-01   4.5833100e-01
   3.1108717e+00   9.9463496e-01   3.0372466e+00  -1.2101788e+00   3.0643001e+00   1.4813694e+00   4.6857606e-01   4.5622211e-01   4.2430474e-01   5.1669156e-01   5.0026666e-01   4.5903751e-01
   3.0181175e+00   1.0920589e+00   3.0548101e+00  -1.1937296e+00   3.1117223e+00  -1.4251923e+00   4.6862934e-01   4.5627128e-01   4.2434430e-01   5.1770243e-01   5.0118399e-01   4.5974591e-01
   3.1108717e+00  -9.9463496e-01   3.0682605e+00  -1.1825040e+00   3.0859474e+00  -1.4569200e+00   4.6907588e-01   4.5668339e-01   4.2467575e-01   5.1871727e-01   5.0210458e-01   4.6045620e-01
   3.0785927e+00   1.0287086e+00   3.0780277e+00  -1.1714276e+00   3.0831658e+00   1.4602358e+00   4.6968039e-01   4.5724119e-01   4.2512418e-01   5.1973609e-01   5.0302844e-01   4.6116840e-01
   3.0954753e+00  -1.0026897e+00   3.0980949e+00   1.1309349e+00   3.1147688e+00   1.4185048e+00   4.6996823e-01   4.5750675e-01   4.2533759e-01   5.2075892e-01   5.0395560e-01   4.6188250e-01
   3.0785927e+00  -1.0287086e+00   3.0759058e+00   1.1495250e+00   3.0973628e+00  -1.4416706e+00   4.7066899e-01   4.5815315e-01   4.2585685e-01   5.2178578e-01   5.0488606e-01   4.6259852e-01
   3.0954753e+00   1.0026897e+00   3.1103651e+00  -1.1179729e+00   3.0708800e+00  -1.4668353e+00   4.7104720e-01   4.5850197e-01   4.2613694e-01   5.2281670e-01   5.0581984e-01   4.6331645e-01
   5.3617236e-01   9.3439746e-01   3.0980091e+00  -1.1435844e+00   3.1080287e+00   1.4330746e+00   4.7137941e-01   4.5880831e-01   4.2638285e-01   5.2385171e-01   5.0675697e-01   4.6403632e-01
   5.2468261e-01  -9.1379369e-01   3.0867488e+00  -1.1420544e+00   3.1000090e+00  -1.4314237e+00   4.7191717e-01   4.5930414e-01   4.2678072e-01   5.2489082e-01   5.0769746e-01   4.6475811e-01
   5.6708752e-01   9.7694597e-01   3.0938213e+00  -1.1235369e+00   3.0690202e+00   1.4675014e+00   4.7225882e-01   4.5961910e-01   4.2703336e-01   5.2593406e-01   5.0864132e-01   4.6548184e-01
   5.3617236e-01  -9.3439746e-01   5.6825317e-01  -1.1022155e+00   3.0889245e+00  -1.4280351e+00   4.7285898e-01   4.6017230e-01   4.2747693e-01   5.2698145e-01   5.0958858e-01   4.6620752e-01
   5.4473555e-01   9.2494428e-01   5.6135747e-01  -1.0887932e+00   3.0830568e+00   1.4505023e+00   4.7350313e-01   4.6076592e-01   4.2795267e-01   5.2803303e-01   5.1053925e-01   4.6693515e-01
   2.9494636e+00   1.1516122e+00   5.5722829e-01   1.0865309e+00   3.1011317e+00   1.4313236e+00   4.7394067e-01   4.6116906e-01   4.2827561e-01   5.2908881e-01   5.1149334e-01   4.6766474e-01
   2.9481018e+00   1.1400539e+00   5.3837901e-01  -1.0380870e+00   3.0512830e+00   1.4851839e+00   4.7423194e-01   4.6143739e-01   4.2849050e-01   5.3014882e-01   5.1245089e-01   4.6839628e-01
   2.9871237e+00   1.1211324e+00   5.4078358e-01  -1.0477149e+00   3.0234146e+00   1.4930373e+00   4.7458379e-01   4.6176151e-01   4.2875000e-01   5.3121309e-01   5.1341190e-01   4.6912980e-01
   2.9684931e+00   1.1244492e+00   5.6040014e-01  -1.0732028e+00   3.0802903e+00   1.4415069e+00   4.7496210e-01   4.6210996e-01   4.2902888e-01   5.3228164e-01   5.1437639e-01   4.6986530e-01
   2.9850426e+00   1.1117082e+00   5.4200994e-01   1.0420454e+00   3.0742248e+00   1.4505258e+00   4.7535437e-01   4.6247121e-01   4.2931793e-01   5.3335449e-01   5.1534439e-01   4.7060277e-01
   3.0110791e+00   1.0900160e+00   5.4774057e-01   1.0473022e+00   5.6023005e-01  -1.3821893e+00   4.7570439e-01   4.6279352e-01   4.2957574e-01   5.3443168e-01   5.1631590e-01   4.7134223e-01
   2.9494636e+00  -1.1516122e+00   5.6296952e-01   1.0706197e+00   5.8952220e-01  -1.4128960e+00   4.7652427e-01   4.6354833e-01   4.3017919e-01   5.3551323e-01   5.1729096e-01   4.7208369e-01
   3.0722283e+00   1.0203279e+00   2.9879808e+00  -1.2277458e+00   5.8639922e-01  -1.4082899e+00   4.7695621e-01   4.6394591e-01   4.3049689e-01   5.3659917e-01   5.1826957e-01   4.7282715e-01
   2.9871237e+00  -1.1211324e+00   2.9545288e+00   1.2561142e+00   6.0084399e-01  -1.4167404e+00   4.7736072e-01   4.6431819e-01   4.3079426e-01   5.3768952e-01   5.1925175e-01   4.7357261e-01
   3.0524833e+00   1.0512592e+00   2.9922860e+00   1.2278300e+00   5.7447224e-01  -1.3967759e+00   4.7787630e-01   4.6479261e-01   4.3117309e-01   5.3878431e-01   5.2023753e-01   4.7432009e-01
   2.9684931e+00  -1.1244492e+00   3.0231230e+00  -1.1963831e+00   5.6987006e-01  -1.3875348e+00   4.7842574e-01   4.6529809e-01   4.3157653e-01   5.3988356e-01   5.2122693e-01   4.7506959e-01
   3.0181175e+00  -1.0920589e+00   3.0209264e+00   1.2032223e+00   5.6682534e-01  -1.3714935e+00   4.7876394e-01   4.6560920e-01   4.3182475e-01   5.4098731e-01   5.2221996e-01   4.7582111e-01
   3.0110791e+00  -1.0900160e+00   3.0364013e+00   1.1886555e+00   5.6581842e-01   1.3596775e+00   4.7957475e-01   4.6635489e-01   4.3241941e-01   5.4209559e-01   5.2321663e-01   4.7657466e-01
   3.0524833e+00  -1.0512592e+00   3.0417068e+00  -1.1768763e+00   3.0453504e+00  -1.4852539e+00   4.8003860e-01   4.6678139e-01   4.3275935e-01   5.4320841e-01   5.2421698e-01   4.7733026e-01
   3.0523311e+00   1.0376682e+00   2.9725246e+00   1.2316122e+00   3.0568204e+00  -1.4756924e+00   4.8024803e-01   4.6697394e-01   4.3291278e-01   5.4432581e-01   5.2522102e-01   4.7808789e-01
   2.9850426e+00  -1.1117082e+00   3.0624921e+00  -1.1506592e+00   3.0246667e+00  -1.4909814e+00   4.8079056e-01   4.6747267e-01   4.3331005e-01   5.4544782e-01   5.2622877e-01   4.7884758e-01
   3.0722283e+00  -1.0203279e+00   3.0549275e+00  -1.1606765e+00   5.7909608e-01   1.3960214e+00   4.8106383e-01   4.6772384e-01   4.3351006e-01   5.4657447e-01   5.2724026e-01   4.7960933e-01
   3.0523311e+00  -1.0376682e+00   3.0679258e+00  -1.1417062e+00   5.7782689e-01   1.3818736e+00   4.8131004e-01   4.6795012e-01   4.3369021e-01   5.4770577e-01   5.2825549e-01   4.8037314e-01
   3.0282122e+00   1.0577157e+00   3.0741262e+00   1.1388613e+00   5.9274345e-01   1.4147508e+00   4.8213796e-01   4.6871089e-01   4.3429561e-01   5.4884177e-01   5.2927449e-01   4.8113902e-01
   3.0472261e+00   1.0288646e+00   3.0134611e+00   1.1980289e+00   3.0753425e+00  -1.4406839e+00   4.8245771e-01   4.6900465e-01   4.3452926e-01   5.4998250e-01   5.3029728e-01   4.8190698e-01
   3.0282122e+00  -1.0577157e+00   3.0521933e+00   1.1626463e+00   5.8628108e-01   1.4048708e+00   4.8277784e-01   4.6929872e-01   4.3476310e-01   5.5112797e-01   5.3132388e-01   4.8267701e-01
   3.0472261e+00  -1.0288646e+00   3.0599198e+00   1.1502077e+00   3.0552767e+00  -1.4594575e+00   4.8356090e-01   4.7001791e-01   4.3533473e-01   5.5227823e-01   5.3235431e-01   4.8344914e-01
   2.9481018e+00  -1.1400539e+00   3.0326789e+00   1.1693796e+00   5.9165979e-01   1.4055264e+00   4.8412552e-01   4.7053636e-01   4.3574657e-01   5.5343329e-01   5.3338859e-01   4.8422337e-01
   2.9415856e+00  -1.1341668e+00   6.1189388e-01  -1.1283887e+00   3.0694512e+00  -1.4408253e+00   4.8471857e-01   4.7108079e-01   4.3617885e-01   5.5459320e-01   5.3442675e-01   4.8499970e-01
   2.9415856e+00   1.1341668e+00   5.9527239e-01  -1.1122634e+00   3.0255888e+00   1.4816543e+00   4.8509455e-01   4.7142590e-01   4.3645275e-01   5.5575798e-01   5.3546879e-01   4.8577813e-01
   5.6708752e-01  -9.7694597e-01   5.9793615e-01  -1.1160834e+00   5.8239555e-01  -1.3851057e+00   4.8551088e-01   4.7180800e-01   4.3675591e-01   5.5692767e-01   5.3651475e-01   4.8655869e-01
   5.4210367e-01   9.0759115e-01   6.0851245e-01  -1.1176616e+00   5.7703742e-01  -1.3645246e+00   4.8570717e-01   4.7198813e-01   4.3689879e-01   5.5810229e-01   5.3756465e-01   4.8734136e-01
   5.4210367e-01  -9.0759115e-01   5.8468130e-01  -1.0933063e+00   6.1669675e-01   1.4226274e+00   4.8630375e-01   4.7253551e-01   4.3733283e-01   5.5928187e-01   5.3861850e-01   4.8812616e-01
   5.7989743e-01  -9.7600840e-01   5.6541583e-01  -1.0527595e+00   3.0341205e+00  -1.4720760e+00   4.8682995e-01   4.7301823e-01   4.3771542e-01   5.6046645e-01   5.3967633e-01   4.8891310e-01
   5.6935505e-01  -9.5986611e-01   5.8342934e-01  -1.0881916e+00   3.0668373e+00   1.4351817e+00   4.8736578e-01   4.7350969e-01   4.3810476e-01   5.6165606e-01   5.4073816e-01   4.8970217e-01
   5.4473555e-01  -9.2494428e-01   5.7268967e-01  -1.0721183e+00   5.9125505e-01   1.3905785e+00   4.8827059e-01   4.7433937e-01   4.3876165e-01   5.6285073e-01   5.4180401e-01   4.9049340e-01
   5.6084233e-01   9.4226001e-01   6.2023625e-01   1.1329025e+00   6.0467671e-01   1.4070044e+00   4.8843163e-01   4.7448701e-01   4.3887849e-01   5.6405049e-01   5.4287390e-01   4.9128678e-01
   5.6084233e-01  -9.4226001e-01   5.6504001e-01   1.0426149e+00   5.9774867e-01   1.4002531e+00   4.8906983e-01   4.7507203e-01   4.3934132e-01   5.6525538e-01   5.4394786e-01   4.9208232e-01
   5.6935505e-01   9.5986611e-01   5.6460237e-01   1.0580902e+00   6.0360468e-01  -1.4105221e+00   4.8945896e-01   4.7542867e-01   4.3962334e-01   5.6646543e-01   5.4502591e-01   4.9288003e-01
   5.7989743e-01   9.7600840e-01   6.0116333e-01   1.1188896e+00   5.9469463e-01  -1.3861430e+00   4.8970345e-01   4.7565272e-01   4.3980047e-01   5.6768066e-01   5.4610806e-01   4.9367991e-01
   5.5474070e-01   9.2278924e-01   5.8786360e-01   1.1028482e+00   5.9859283e-01  -1.3940811e+00   4.9025699e-01   4.7615993e-01   4.4020132e-01   5.6890113e-01   5.4719435e-01   4.9448197e-01
   5.5490658e-01   9.1703265e-01   5.8710451e-01   1.0966137e+00   6.2022469e-01  -1.4173690e+00   4.9083789e-01   4.7669208e-01   4.4062168e-01   5.7012685e-01   5.4828478e-01   4.9528622e-01
   5.5474070e-01  -9.2278924e-01   5.7754930e-01   1.0729095e+00   6.1668423e-01  -1.4049128e+00   4.9118954e-01   4.7701418e-01   4.4087602e-01   5.7135787e-01   5.4937940e-01   4.9609266e-01
   5.9789093e-01   9.9336689e-01   2.9490083e+00  -1.2535692e+00   6.4987718e-01  -1.4326160e+00   4.9198686e-01   4.7774434e-01   4.4145229e-01   5.7259421e-01   5.5047822e-01   4.9690130e-01
   5.5490658e-01  -9.1703265e-01   6.0040961e-01   1.1109431e+00   6.1412120e-01  -1.3904347e+00   4.9222479e-01   4.7796219e-01   4.4162415e-01   5.7383592e-01   5.5158126e-01   4.9771215e-01
   2.9088866e+00   1.1570227e+00   3.0046659e+00  -1.2044619e+00   6.3267186e-01  -1.4181037e+00   4.9260196e-01   4.7830750e-01   4.4189650e-01   5.7508302e-01   5.5268854e-01   4.9852521e-01
   5.9789093e-01  -9.9336689e-01   2.9902324e+00  -1.2177792e+00   6.2443831e-01  -1.4033056e+00   4.9338857e-01   4.7902749e-01   4.4246407e-01   5.7633555e-01   5.5380010e-01   4.9934049e-01
   6.0574991e-01   9.9913919e-01   2.9832088e+00   1.2186158e+00   2.9608737e+00   1.5234585e+00   4.9375496e-01   4.7936280e-01   4.4272827e-01   5.7759356e-01   5.5491595e-01   5.0015800e-01
   6.1978172e-01   1.0163513e+00   3.0253611e+00  -1.1822455e+00   2.9976871e+00   1.5008379e+00   4.9420721e-01   4.7977661e-01   4.4305421e-01   5.7885707e-01   5.5603612e-01   5.0097774e-01
   2.9088866e+00  -1.1570227e+00   5.7697304e-01  -1.0484862e+00   3.0337475e+00   1.4704558e+00   4.9474752e-01   4.8027090e-01   4.4344338e-01   5.8012611e-01   5.5716062e-01   5.0179971e-01
   5.7824444e-01   9.5139848e-01   2.9534433e+00   1.2387902e+00   3.0537936e+00   1.4428766e+00   4.9496643e-01   4.8047115e-01   4.4360099e-01   5.8140074e-01   5.5828950e-01   5.0262394e-01
   2.9796269e+00   1.0938176e+00   2.9532127e+00  -1.2445397e+00   3.0496112e+00   1.4507917e+00   4.9551854e-01   4.8097611e-01   4.4399830e-01   5.8268097e-01   5.5942276e-01   5.0345042e-01
   2.9700722e+00   1.0995757e+00   2.9728471e+00  -1.2230755e+00   2.9794552e+00   1.5026640e+00   4.9599115e-01   4.8140829e-01   4.4433820e-01   5.8396686e-01   5.6056043e-01   5.0427915e-01
   2.8780451e+00   1.1686604e+00   6.0729871e-01   1.1064593e+00   3.0473129e+00   1.4372947e+00   4.9625361e-01   4.8164826e-01   4.4452687e-01   5.8525844e-01   5.6170255e-01   5.0511015e-01
   2.9256545e+00   1.1344763e+00   6.3065146e-01   1.1267078e+00   2.9880280e+00   1.4960732e+00   4.9669507e-01   4.8205185e-01   4.4484409e-01   5.8655574e-01   5.6284912e-01   5.0594343e-01
   2.9796269e+00  -1.0938176e+00   3.0511161e+00   1.1492953e+00   6.0361179e-01   1.3860640e+00   4.9731210e-01   4.8261584e-01   4.4528719e-01   5.8785881e-01   5.6400019e-01   5.0677898e-01
   2.9065824e+00   1.1451252e+00   2.9856423e+00   1.2058788e+00   3.0172430e+00   1.4781374e+00   4.9764368e-01   4.8291886e-01   4.4552517e-01   5.8916767e-01   5.6515577e-01   5.0761682e-01
   3.0304118e+00   1.0077854e+00   6.0230289e-01   1.0923846e+00   6.2486128e-01   1.4211658e+00   4.9798039e-01   4.8322654e-01   4.4576673e-01   5.9048238e-01   5.6631588e-01   5.0845695e-01
   2.9920515e+00   1.0708922e+00   6.8873740e-01  -1.1703235e+00   6.2339517e-01   1.4150567e+00   4.9830778e-01   4.8352566e-01   4.4600151e-01   5.9180297e-01   5.6748056e-01   5.0929938e-01
   3.0228641e+00   1.0218648e+00   5.9324723e-01  -1.0710876e+00   3.0358741e+00   1.4528263e+00   4.9889312e-01   4.8406039e-01   4.4642105e-01   5.9312948e-01   5.6864983e-01   5.1014411e-01
   2.9700722e+00  -1.0995757e+00   6.5567656e-01  -1.1453812e+00   6.1693100e-01   1.3923529e+00   4.9971034e-01   4.8480675e-01   4.4700630e-01   5.9446196e-01   5.6982372e-01   5.1099116e-01
   3.0082592e+00   1.0390104e+00   5.9933089e-01  -1.0875590e+00   6.2065316e-01   1.4075615e+00   4.9975767e-01   4.8484997e-01   4.4704017e-01   5.9580043e-01   5.7100224e-01   5.1184052e-01
   2.9920515e+00  -1.0708922e+00   6.3385232e-01  -1.1254166e+00   6.6134415e-01   1.4381064e+00   5.0037208e-01   4.8541096e-01   4.4747977e-01   5.9714494e-01   5.7218544e-01   5.1269221e-01
   2.9256545e+00  -1.1344763e+00   6.2577768e-01  -1.1163791e+00   6.5542851e-01   1.4335887e+00   5.0098750e-01   4.8597276e-01   4.4791978e-01   5.9849553e-01   5.7337332e-01   5.1354623e-01
   3.0304118e+00  -1.0077854e+00   6.1859871e-01  -1.1022526e+00   3.0072873e+00   1.4775772e+00   5.0135905e-01   4.8631187e-01   4.4818526e-01   5.9985225e-01   5.7456593e-01   5.1440259e-01
   2.8780451e+00  -1.1686604e+00   6.5832072e-01   1.1435557e+00   3.0574484e+00  -1.4462429e+00   5.0190297e-01   4.8680822e-01   4.4857370e-01   6.0121513e-01   5.7576329e-01   5.1526129e-01
   3.0026119e+00   1.0475074e+00   6.0061659e-01   1.0736353e+00   6.3339973e-01   1.3995928e+00   5.0228790e-01   4.8715943e-01   4.4884844e-01   6.0258422e-01   5.7696541e-01   5.1612235e-01
   2.8821867e+00   1.1547472e+00   6.2502185e-01   1.1195764e+00   3.0499941e+00  -1.4351536e+00   5.0241635e-01   4.8727662e-01   4.4894009e-01   6.0395956e-01   5.7817234e-01   5.1698576e-01
   3.0228641e+00  -1.0218648e+00   6.0166077e-01   1.0854697e+00   2.9955760e+00  -1.5006841e+00   5.0286781e-01   4.8768845e-01   4.4926210e-01   6.0534119e-01   5.7938410e-01   5.1785153e-01
   2.9065824e+00  -1.1451252e+00   6.7047341e-01   1.1482521e+00   2.9535104e+00  -1.5212171e+00   5.0352070e-01   4.8828392e-01   4.4972748e-01   6.0672916e-01   5.8060072e-01   5.1871968e-01
   3.0082592e+00  -1.0390104e+00   6.1588913e-01  -1.0818084e+00   3.0101972e+00  -1.4868850e+00   5.0405571e-01   4.8877176e-01   4.5010856e-01   6.0812350e-01   5.8182221e-01   5.1959021e-01
   3.0026119e+00  -1.0475074e+00   6.4634220e-01  -1.1170771e+00   3.0174875e+00   1.4521210e+00   5.0446149e-01   4.8914171e-01   4.5039743e-01   6.0952427e-01   5.8304862e-01   5.2046312e-01
   2.8821867e+00  -1.1547472e+00   6.2262969e-01   1.1061442e+00   2.9548801e+00  -1.5119138e+00   5.0474033e-01   4.8939590e-01   4.5059586e-01   6.1093151e-01   5.8427997e-01   5.2133842e-01
   6.1978172e-01  -1.0163513e+00   2.9238708e+00  -1.2558287e+00   6.5461852e-01   1.4185837e+00   5.0521320e-01   4.8982690e-01   4.5093219e-01   6.1234526e-01   5.8551629e-01   5.2221611e-01
   6.0574991e-01  -9.9913919e-01   2.9119009e+00   1.2645031e+00   2.9679936e+00  -1.5058965e+00   5.0547876e-01   4.9006893e-01   4.5112099e-01   6.1376557e-01   5.8675760e-01   5.2309621e-01
   5.7824444e-01  -9.5139848e-01   2.9445104e+00  -1.2345886e+00   6.4708862e-01   1.4068674e+00   5.0630505e-01   4.9082181e-01   4.5170805e-01   6.1519248e-01   5.8800394e-01   5.2397873e-01
   5.7363786e-01  -9.2053486e-01   2.9286263e+00  -1.2419523e+00   3.0128461e+00  -1.4663542e+00   5.0667499e-01   4.9115882e-01   4.5197070e-01   6.1662605e-01   5.8925533e-01   5.2486365e-01
   5.7363786e-01   9.2053486e-01   3.0391031e+00  -1.1357370e+00   3.0217549e+00  -1.4580988e+00   5.0710541e-01   4.9155086e-01   4.5227614e-01   6.1806631e-01   5.9051180e-01   5.2575101e-01
   6.9323879e-01  -1.0588670e+00   2.9617668e+00  -1.2196451e+00   2.9848858e+00  -1.4929987e+00   5.0791372e-01   4.9228694e-01   4.5284931e-01   6.1951331e-01   5.9177339e-01   5.2664079e-01
   2.9336941e+00   1.1052326e+00   3.0358715e+00  -1.1447444e+00   3.0232123e+00  -1.4493512e+00   5.0821789e-01   4.9256388e-01   4.5306484e-01   6.2096711e-01   5.9304012e-01   5.2753300e-01
   2.9336941e+00  -1.1052326e+00   3.0370215e+00   1.1354343e+00   3.0276598e+00  -1.4460972e+00   5.0869462e-01   4.9299787e-01   4.5340251e-01   6.2242774e-01   5.9431202e-01   5.2842766e-01
   5.9769750e-01  -9.7564657e-01   2.9430443e+00   1.2407734e+00   3.0059332e+00  -1.4661713e+00   5.0911930e-01   4.9338440e-01   4.5370314e-01   6.2389526e-01   5.9558912e-01   5.2932477e-01
   6.1642542e-01  -9.9646937e-01   6.1629087e-01   1.0875556e+00   2.9791538e+00  -1.4885633e+00   5.0949614e-01   4.9372735e-01   4.5396977e-01   6.2536972e-01   5.9687146e-01   5.3022434e-01
   6.3104591e-01  -1.0097975e+00   2.9870194e+00  -1.1937386e+00   2.9850418e+00  -1.4861157e+00   5.1009993e-01   4.9427674e-01   4.5439673e-01   6.2685117e-01   5.9815905e-01   5.3112637e-01
   6.5936977e-01  -1.0303362e+00   2.9959468e+00   1.1897482e+00   3.0163865e+00  -1.4442671e+00   5.1032439e-01   4.9448094e-01   4.5455537e-01   6.2833965e-01   5.9945194e-01   5.3203086e-01
   5.9769750e-01   9.7564657e-01   3.0092588e+00  -1.1711736e+00   6.8804848e-01   1.4536306e+00   5.1087443e-01   4.9498127e-01   4.5494394e-01   6.2983521e-01   6.0075016e-01   5.3293784e-01
   6.9323879e-01   1.0588670e+00   3.0114516e+00   1.1595781e+00   6.8043349e-01   1.4415263e+00   5.1125388e-01   4.9532638e-01   4.5521185e-01   6.3133792e-01   6.0205372e-01   5.3384729e-01
   6.1642542e-01   9.9646937e-01   3.0222707e+00  -1.1517717e+00   6.4465892e-01  -1.4170757e+00   5.1143149e-01   4.9548789e-01   4.5533720e-01   6.3284780e-01   6.0336268e-01   5.3475923e-01
   6.3104591e-01   1.0097975e+00   2.9690474e+00  -1.2020951e+00   6.4646360e-01  -1.4084752e+00   5.1223795e-01   4.9622115e-01   4.5590606e-01   6.3436493e-01   6.0467705e-01   5.3567366e-01
   5.9582696e-01   9.4557427e-01   3.0191669e+00   1.1361983e+00   2.9585913e+00   1.5091181e+00   5.1287655e-01   4.9680163e-01   4.5635612e-01   6.3588935e-01   6.0599687e-01   5.3659060e-01
   6.0105593e-01  -9.6479882e-01   2.9245304e+00   1.2404272e+00   2.9371810e+00  -1.5214099e+00   5.1306828e-01   4.9697588e-01   4.5649118e-01   6.3742112e-01   6.0732217e-01   5.3751004e-01
   6.0105593e-01   9.6479882e-01   3.0026075e+00   1.1630086e+00   2.9852941e+00   1.4817746e+00   5.1332243e-01   4.9720685e-01   4.5667016e-01   6.3896028e-01   6.0865298e-01   5.3843200e-01
   6.7905330e-01   1.0336951e+00   6.2683524e-01  -1.0940573e+00   3.0190164e+00   1.4376027e+00   5.1378387e-01   4.9762615e-01   4.5699497e-01   6.4050689e-01   6.0998934e-01   5.3935647e-01
   5.9582696e-01  -9.4557427e-01   2.9345614e+00   1.2235773e+00   2.9500729e+00  -1.5023736e+00   5.1415499e-01   4.9796332e-01   4.5725607e-01   6.4206101e-01   6.1133128e-01   5.4028348e-01
   6.5936977e-01   1.0303362e+00   3.0141175e+00  -1.1483358e+00   2.9862297e+00  -1.4636184e+00   5.1481527e-01   4.9856310e-01   4.5772032e-01   6.4362269e-01   6.1267883e-01   5.4121301e-01
   6.1790483e-01   9.8244156e-01   2.9927397e+00  -1.1734578e+00   3.0017116e+00   1.4542829e+00   5.1508375e-01   4.9880693e-01   4.5790898e-01   6.4519199e-01   6.1403202e-01   5.4214508e-01
   6.1790483e-01  -9.8244156e-01   2.9261407e+00   1.2270920e+00   6.5629423e-01   1.3965333e+00   5.1540538e-01   4.9909901e-01   4.5813491e-01   6.4676895e-01   6.1539089e-01   5.4307970e-01
   6.0996547e-01   9.5826619e-01   2.9645915e+00   1.1945961e+00   6.8342383e-01  -1.4520657e+00   5.1562146e-01   4.9929521e-01   4.5828665e-01   6.4835364e-01   6.1675547e-01   5.4401687e-01
   6.3266261e-01   9.7906536e-01   6.4773720e-01  -1.1065281e+00   2.9172676e+00   1.5295255e+00   5.1625260e-01   4.9986821e-01   4.5872962e-01   6.4994612e-01   6.1812580e-01   5.4495659e-01
   6.3852712e-01   9.9893663e-01   6.3406763e-01   1.0980540e+00   6.6636897e-01   1.4169270e+00   5.1706390e-01   5.0060458e-01   4.5929854e-01   6.5154644e-01   6.1950191e-01   5.4589888e-01
   6.2140399e-01   9.6899529e-01   6.5059703e-01   1.1062179e+00   6.4603381e-01  -1.4039108e+00   5.1758173e-01   5.0107448e-01   4.5966137e-01   6.5315466e-01   6.2088383e-01   5.4684374e-01
   6.3852712e-01  -9.9893663e-01   6.5904640e-01   1.1184752e+00   6.6520403e-01  -1.4331021e+00   5.1822069e-01   5.0165416e-01   4.6010875e-01   6.5477084e-01   6.2227159e-01   5.4779117e-01
   6.0996547e-01  -9.5826619e-01   6.9326059e-01   1.1694222e+00   2.9480622e+00   1.5082639e+00   5.1881323e-01   5.0219162e-01   4.6052332e-01   6.5639504e-01   6.2366525e-01   5.4874119e-01
   2.8468742e+00  -1.1754082e+00   6.8462497e-01   1.1589465e+00   6.7816093e-01   1.4267310e+00   5.1901943e-01   5.0237862e-01   4.6066752e-01   6.5802731e-01   6.2506481e-01   5.4969379e-01
   2.8468742e+00   1.1754082e+00   6.7310062e-01  -1.1438375e+00   2.9307761e+00  -1.5136462e+00   5.1990132e-01   5.0317824e-01   4.6128382e-01   6.5966773e-01   6.2647034e-01   5.5064899e-01
   2.9434040e+00  -1.0799840e+00   6.5413615e-01  -1.1079417e+00   7.0578134e-01   1.4530950e+00   5.2040076e-01   5.0363098e-01   4.6163255e-01   6.6131634e-01   6.2788185e-01   5.5160679e-01
   2.9076271e+00   1.1145672e+00   2.8797308e+00   1.2692261e+00   6.7396172e-01  -1.4339572e+00   5.2074507e-01   5.0394305e-01   4.6187284e-01   6.6297321e-01   6.2929939e-01   5.5256719e-01
   2.9434040e+00   1.0799840e+00   2.8806538e+00  -1.2689288e+00   6.6147101e-01  -1.4160169e+00   5.2141017e-01   5.0454575e-01   4.6233671e-01   6.6463841e-01   6.3072298e-01   5.5353021e-01
   6.2140399e-01  -9.6899529e-01   2.8908145e+00  -1.2566128e+00   2.9487028e+00   1.4977324e+00   5.2167716e-01   5.0478765e-01   4.6252282e-01   6.6631199e-01   6.3215268e-01   5.5449584e-01
   2.9076271e+00  -1.1145672e+00   2.8959156e+00  -1.2536474e+00   6.6238255e-01  -1.4049056e+00   5.2220892e-01   5.0526937e-01   4.6289330e-01   6.6799402e-01   6.3358851e-01   5.5546410e-01
   2.9331996e+00   1.0842232e+00   2.9527788e+00   1.1843026e+00   2.9349504e+00   1.5093834e+00   5.2250548e-01   5.0553798e-01   4.6309981e-01   6.6968457e-01   6.3503051e-01   5.5643498e-01
   2.8199101e+00   1.1802931e+00   7.0931924e-01   1.1600502e+00   7.2243531e-01   1.4583538e+00   5.2289243e-01   5.0588842e-01   4.6336915e-01   6.7138369e-01   6.3647872e-01   5.5740851e-01
   2.9331996e+00  -1.0842232e+00   6.8561904e-01  -1.1444201e+00   6.8299421e-01   1.4126607e+00   5.2338224e-01   5.0633194e-01   4.6370991e-01   6.7309146e-01   6.3793317e-01   5.5838467e-01
   6.7905330e-01  -1.0336951e+00   6.7010951e-01  -1.1201299e+00   7.0660290e-01   1.4390234e+00   5.2387713e-01   5.0677999e-01   4.6405399e-01   6.7480794e-01   6.3939391e-01   5.5936348e-01
   6.3266261e-01  -9.7906536e-01   6.6196411e-01  -1.0937876e+00   6.9290268e-01  -1.4354968e+00   5.2434551e-01   5.0720395e-01   4.6437944e-01   6.7653319e-01   6.4086097e-01   5.6034494e-01
   6.9323236e-01   1.0391888e+00   6.6059259e-01   1.0887884e+00   6.8351494e-01  -1.4220050e+00   5.2480120e-01   5.0761636e-01   4.6469590e-01   6.7826729e-01   6.4233439e-01   5.6132906e-01
   6.5036931e-01   9.8706057e-01   6.7713648e-01   1.1209990e+00   2.9048322e+00  -1.5200721e+00   5.2540718e-01   5.0816468e-01   4.6511645e-01   6.8001031e-01   6.4381421e-01   5.6231585e-01
   6.5960652e-01   9.9641155e-01   6.8251443e-01   1.1260557e+00   2.8872288e+00  -1.5306093e+00   5.2594583e-01   5.0865197e-01   4.6549001e-01   6.8176230e-01   6.4530047e-01   5.6330530e-01
   6.9323236e-01  -1.0391888e+00   6.8320689e-01  -1.1250009e+00   2.9619490e+00  -1.4674818e+00   5.2628625e-01   5.0895988e-01   4.6572596e-01   6.8352334e-01   6.4679320e-01   5.6429743e-01
   6.5036931e-01  -9.8706057e-01   2.8559939e+00  -1.2767338e+00   2.8628102e+00  -1.5373179e+00   5.2714732e-01   5.0973855e-01   4.6632235e-01   6.8529351e-01   6.4829245e-01   5.6529225e-01
   7.4939723e-01   1.0869122e+00   2.8417347e+00   1.2787254e+00   2.9626137e+00  -1.4287325e+00   5.2742570e-01   5.0999024e-01   4.6651503e-01   6.8707287e-01   6.4979826e-01   5.6628974e-01
   7.0722628e-01   1.0449900e+00   2.8555356e+00   1.2660864e+00   2.8897233e+00  -1.5216496e+00   5.2815441e-01   5.1064896e-01   4.6701908e-01   6.8886149e-01   6.5131066e-01   5.6728994e-01
   6.5960652e-01  -9.9641155e-01   2.8795841e+00   1.2464037e+00   2.8805942e+00  -1.5230407e+00   5.2869604e-01   5.1113845e-01   4.6739343e-01   6.9065945e-01   6.5282969e-01   5.6829282e-01
   7.3254697e-01   1.0643984e+00   2.9026977e+00   1.2278818e+00   2.9505143e+00  -1.4538447e+00   5.2901848e-01   5.1142980e-01   4.6761617e-01   6.9246682e-01   6.5435541e-01   5.6929841e-01
   6.8023813e-01   1.0077933e+00   2.9345891e+00   1.1957955e+00   2.9258971e+00  -1.4837286e+00   5.2925590e-01   5.1164431e-01   4.6778012e-01   6.9428367e-01   6.5588784e-01   5.7030671e-01
   6.6304095e-01   9.6388832e-01   2.9499670e+00   1.1666596e+00   2.9350546e+00  -1.4718110e+00   5.3025512e-01   5.1254689e-01   4.6846959e-01   6.9611009e-01   6.5742703e-01   5.7131772e-01
   7.0722628e-01  -1.0449900e+00   2.9529075e+00  -1.1740162e+00   2.9097427e+00  -1.4926894e+00   5.3073400e-01   5.1297934e-01   4.6879972e-01   6.9794613e-01   6.5897302e-01   5.7233145e-01
   6.8023813e-01  -1.0077933e+00   2.9087786e+00  -1.2170075e+00   2.9366155e+00  -1.4602195e+00   5.3106726e-01   5.1328024e-01   4.6902935e-01   6.9979189e-01   6.6052585e-01   5.7334791e-01
   6.6304095e-01  -9.6388832e-01   2.9251245e+00  -1.2052552e+00   7.4065418e-01   1.4762203e+00   5.3135334e-01   5.1353852e-01   4.6922640e-01   7.0164744e-01   6.6208557e-01   5.7436709e-01
   6.8405013e-01   9.9874178e-01   2.9314470e+00  -1.1953996e+00   6.9193776e-01   1.4207236e+00   5.3207332e-01   5.1418839e-01   4.6972199e-01   7.0351285e-01   6.6365222e-01   5.7538901e-01
   6.8405013e-01  -9.9874178e-01   7.4714917e-01   1.1970045e+00   7.2038861e-01   1.4486578e+00   5.3251442e-01   5.1458645e-01   4.7002539e-01   7.0538821e-01   6.6522583e-01   5.7641366e-01
   6.9185392e-01   9.9769565e-01   7.2799514e-01   1.1743165e+00   7.5223934e-01   1.4677316e+00   5.3308314e-01   5.1509959e-01   4.7041634e-01   7.0727359e-01   6.6680646e-01   5.7744106e-01
   2.8199101e+00  -1.1802931e+00   7.4343808e-01  -1.1954344e+00   7.1482567e-01   1.4114057e+00   5.3364811e-01   5.1560924e-01   4.7080443e-01   7.0916908e-01   6.6839414e-01   5.7847121e-01
   2.8627928e+00   1.1453996e+00   6.8508578e-01   1.1132638e+00   7.1793319e-01   1.4202180e+00   5.3404266e-01   5.1596509e-01   4.7107529e-01   7.1107476e-01   6.6998893e-01   5.7950411e-01
   2.8627928e+00  -1.1453996e+00   7.1871703e-01   1.1548895e+00   7.5693621e-01   1.4667085e+00   5.3466836e-01   5.1652931e-01   4.7150457e-01   7.1299071e-01   6.7159086e-01   5.8053977e-01
   2.8067308e+00  -1.1844914e+00   7.3089538e-01  -1.1741316e+00   7.3946055e-01   1.4441952e+00   5.3514950e-01   5.1696309e-01   4.7183445e-01   7.1491700e-01   6.7319997e-01   5.8157820e-01
   2.8398888e+00  -1.1580721e+00   7.1087357e-01  -1.1495305e+00   7.3938417e-01   1.4254958e+00   5.3565114e-01   5.1741526e-01   4.7217816e-01   7.1685374e-01   6.7481632e-01   5.8261939e-01
   2.7577165e+00  -1.2088345e+00   7.0547696e-01  -1.1421578e+00   7.4348161e-01   1.4349882e+00   5.3633375e-01   5.1803042e-01   4.7264553e-01   7.1880100e-01   6.7643995e-01   5.8366335e-01
   2.7041100e+00   1.2195201e+00   7.2263778e-01  -1.1582059e+00   7.3741133e-01  -1.4742966e+00   5.3660745e-01   5.1827703e-01   4.7283282e-01   7.2075886e-01   6.7807091e-01   5.8471009e-01
   2.8398888e+00   1.1580721e+00   2.8236360e+00  -1.2819775e+00   2.9657691e+00   1.4712991e+00   5.3713266e-01   5.1875019e-01   4.7319202e-01   7.2272742e-01   6.7970923e-01   5.8575962e-01
   2.8067308e+00   1.1844914e+00   2.8684867e+00  -1.2523584e+00   2.9636468e+00   1.4768153e+00   5.3806375e-01   5.1958877e-01   4.7382824e-01   7.2470676e-01   6.8135497e-01   5.8681193e-01
   2.8809829e+00   1.1202352e+00   2.8129567e+00   1.2855664e+00   6.9507407e-01  -1.4132619e+00   5.3901028e-01   5.2044096e-01   4.7447425e-01   7.2669698e-01   6.8300817e-01   5.8786703e-01
   2.9471653e+00   1.0527850e+00   2.9543932e+00   1.1455706e+00   7.0545162e-01  -1.4376899e+00   5.3941743e-01   5.2080743e-01   4.7475189e-01   7.2869815e-01   6.8466887e-01   5.8892492e-01
   2.7409568e+00   1.2173856e+00   2.9554233e+00  -1.1281763e+00   2.8479904e+00   1.5407358e+00   5.3975231e-01   5.2110881e-01   4.7498015e-01   7.3071038e-01   6.8633714e-01   5.8998561e-01
   2.8809829e+00  -1.1202352e+00   2.8215399e+00   1.2742633e+00   2.8829825e+00   1.5299345e+00   5.4009104e-01   5.2141363e-01   4.7521093e-01   7.3273375e-01   6.8801301e-01   5.9104911e-01
   2.7712855e+00  -1.2034622e+00   2.8803055e+00   1.2355273e+00   7.2929823e-01  -1.4556888e+00   5.4046815e-01   5.2175292e-01   4.7546775e-01   7.3476836e-01   6.8969652e-01   5.9211541e-01
   2.7791613e+00  -1.1987712e+00   2.8654521e+00   1.2437227e+00   7.1917186e-01  -1.4457747e+00   5.4095853e-01   5.2219407e-01   4.7580152e-01   7.3681430e-01   6.9138774e-01   5.9318453e-01
   2.9471653e+00  -1.0527850e+00   2.9445928e+00  -1.1542891e+00   7.5492472e-01  -1.4689817e+00   5.4164317e-01   5.2280982e-01   4.7626717e-01   7.3887166e-01   6.9308671e-01   5.9425646e-01
   2.7712855e+00   1.2034622e+00   2.8891927e+00  -1.2190814e+00   7.0943878e-01  -1.4152480e+00   5.4238579e-01   5.2347754e-01   4.7677181e-01   7.4094055e-01   6.9479347e-01   5.9533121e-01
   2.7791613e+00   1.1987712e+00   2.9345648e+00  -1.1711311e+00   7.1101215e-01  -1.4319900e+00   5.4250911e-01   5.2358841e-01   4.7685556e-01   7.4302105e-01   6.9650808e-01   5.9640878e-01
   2.9357972e+00   1.0587406e+00   2.9371099e+00   1.1409205e+00   2.9642971e+00   1.4447183e+00   5.4335389e-01   5.2434772e-01   4.7742895e-01   7.4511327e-01   6.9823058e-01   5.9748918e-01
   2.9480972e+00   1.0108267e+00   2.9382180e+00   1.1483297e+00   2.9246848e+00   1.4977365e+00   5.4360178e-01   5.2457049e-01   4.7759709e-01   7.4721731e-01   6.9996103e-01   5.9857240e-01
   2.7577165e+00   1.2088345e+00   2.9248852e+00   1.1730280e+00   2.8615470e+00   1.5305073e+00   5.4479887e-01   5.2564596e-01   4.7840832e-01   7.4933326e-01   7.0169947e-01   5.9965846e-01
   2.9357972e+00  -1.0587406e+00   7.0060839e-01   1.1211327e+00   7.5285111e-01  -1.4593352e+00   5.4535771e-01   5.2614785e-01   4.7878661e-01   7.5146123e-01   7.0344596e-01   6.0074736e-01
   2.9480972e+00  -1.0108267e+00   7.3172976e-01   1.1643872e+00   7.3402665e-01  -1.4506551e+00   5.4600168e-01   5.2672607e-01   4.7922219e-01   7.5360132e-01   7.0520055e-01   6.0183910e-01
   2.9400744e+00   1.0293545e+00   7.5548591e-01   1.1860430e+00   2.9549097e+00   1.4584978e+00   5.4656546e-01   5.2723217e-01   4.7960324e-01   7.5575364e-01   7.0696329e-01   6.0293368e-01
   2.8577234e+00  -1.1240272e+00   2.7774446e+00  -1.3038869e+00   2.8909262e+00   1.5137368e+00   5.4717427e-01   5.2777857e-01   4.8001442e-01   7.5791828e-01   7.0873422e-01   6.0403111e-01
   2.9400744e+00  -1.0293545e+00   2.8098487e+00  -1.2859527e+00   7.2143970e-01  -1.4346928e+00   5.4792331e-01   5.2845065e-01   4.8051988e-01   7.6009536e-01   7.1051341e-01   6.0513139e-01
   2.7782360e+00  -1.1862643e+00   2.7883202e+00  -1.2953496e+00   2.9312848e+00   1.4792981e+00   5.4823660e-01   5.2873169e-01   4.8073115e-01   7.6228499e-01   7.1230091e-01   6.0623452e-01
   2.8062449e+00  -1.1640390e+00   7.0568514e-01  -1.1303726e+00   2.9502568e+00   1.4511915e+00   5.4870413e-01   5.2915105e-01   4.8104628e-01   7.6448726e-01   7.1409676e-01   6.0734051e-01
   2.8577234e+00   1.1240272e+00   7.3735322e-01  -1.1683752e+00   7.2936310e-01  -1.4197922e+00   5.4926217e-01   5.2965147e-01   4.8142217e-01   7.6670230e-01   7.1590103e-01   6.0844935e-01
   2.8062449e+00   1.1640390e+00   2.7672657e+00   1.3102765e+00   2.8837554e+00   1.5016457e+00   5.5057631e-01   5.3082952e-01   4.8230630e-01   7.6893021e-01   7.1771376e-01   6.0956106e-01
   2.7782360e+00   1.1862643e+00   2.7787590e+00   1.3028756e+00   2.9348502e+00   1.4398243e+00   5.5107133e-01   5.3127312e-01   4.8263896e-01   7.7117111e-01   7.1953502e-01   6.1067563e-01
   2.7875054e+00   1.1767222e+00   7.6135952e-01  -1.1878468e+00   2.9054699e+00   1.4933749e+00   5.5176930e-01   5.3189845e-01   4.8310765e-01   7.7342510e-01   7.2136484e-01   6.1179306e-01
   7.4939723e-01  -1.0869122e+00   7.6350296e-01   1.1874347e+00   2.9220489e+00   1.4621598e+00   5.5207775e-01   5.3217475e-01   4.8331465e-01   7.7569231e-01   7.2320330e-01   6.1291337e-01
   7.3254697e-01  -1.0643984e+00   7.0463750e-01  -1.1147999e+00   7.4261617e-01  -1.4390002e+00   5.5258275e-01   5.3262703e-01   4.8365337e-01   7.7797285e-01   7.2505044e-01   6.1403654e-01
   7.2528764e-01   1.0433142e+00   2.8614767e+00  -1.2320403e+00   7.4827773e-01  -1.4251923e+00   5.5332561e-01   5.3329219e-01   4.8415124e-01   7.8026684e-01   7.2690632e-01   6.1516259e-01
   7.3951508e-01   1.0572870e+00   7.5886171e-01  -1.1796603e+00   7.4523116e-01   1.4185048e+00   5.5448070e-01   5.3432607e-01   4.8492445e-01   7.8257440e-01   7.2877100e-01   6.1629151e-01
   6.9185392e-01  -9.9769565e-01   7.2142045e-01   1.1311310e+00   7.5197133e-01   1.4330746e+00   5.5504145e-01   5.3482781e-01   4.8529940e-01   7.8489565e-01   7.3064453e-01   6.1742331e-01
   7.1530112e-01   1.0212089e+00   2.8132194e+00   1.2680859e+00   7.5886829e-01   1.4313236e+00   5.5558549e-01   5.3531450e-01   4.8566293e-01   7.8723071e-01   7.3252698e-01   6.1855799e-01
   2.7409568e+00  -1.2173856e+00   7.1721482e-01   1.1058938e+00   2.8293139e+00  -1.5448859e+00   5.5582979e-01   5.3553301e-01   4.8582608e-01   7.8957971e-01   7.3441839e-01   6.1969555e-01
   2.9267073e+00   1.0212753e+00   7.1197676e-01  -1.1069315e+00   2.9287881e+00  -1.4363310e+00   5.5661245e-01   5.3623293e-01   4.8634845e-01   7.9194276e-01   7.3631883e-01   6.2083599e-01
   2.7875054e+00  -1.1767222e+00   7.3686599e-01   1.1551658e+00   2.8937465e+00  -1.4870494e+00   5.5744985e-01   5.3698155e-01   4.8690677e-01   7.9432000e-01   7.3822835e-01   6.2197931e-01
   2.9267073e+00  -1.0212753e+00   2.7481168e+00  -1.3143323e+00   2.8739868e+00   1.5136575e+00   5.5858310e-01   5.3799427e-01   4.8766140e-01   7.9671156e-01   7.4014701e-01   6.2312552e-01
   2.8283317e+00   1.1216262e+00   2.8329341e+00  -1.2458905e+00   2.8873607e+00   1.4929289e+00   5.5894695e-01   5.3831933e-01   4.8790345e-01   7.9911756e-01   7.4207488e-01   6.2427461e-01
   7.5934354e-01   1.0748863e+00   2.8570213e+00   1.2242055e+00   7.9569986e-01   1.4813694e+00   5.5984081e-01   5.3911770e-01   4.8849762e-01   8.0153814e-01   7.4401200e-01   6.2542659e-01
   7.2528764e-01  -1.0433142e+00   7.3669878e-01  -1.1494222e+00   7.8802818e-01  -1.4850077e+00   5.6020580e-01   5.3944362e-01   4.8874005e-01   8.0397342e-01   7.4595845e-01   6.2658146e-01
   7.3951508e-01  -1.0572870e+00   2.9267535e+00  -1.1363216e+00   7.7683420e-01   1.4602358e+00   5.6096272e-01   5.4011936e-01   4.8924242e-01   8.0642355e-01   7.4791429e-01   6.2773922e-01
   7.1152146e-01   1.0006219e+00   2.7918591e+00   1.2791154e+00   7.7694322e-01   1.4505023e+00   5.6161530e-01   5.4070179e-01   4.8967516e-01   8.0888866e-01   7.4987956e-01   6.2889986e-01
   7.1530112e-01  -1.0212089e+00   2.7742648e+00   1.2898852e+00   7.6263722e-01  -1.4416706e+00   5.6241442e-01   5.4141481e-01   4.9020458e-01   8.1136889e-01   7.5185434e-01   6.3006340e-01
   7.3784980e-01   1.0377425e+00   7.9331382e-01  -1.2082436e+00   7.7405259e-01  -1.4569200e+00   5.6321507e-01   5.4212896e-01   4.9073446e-01   8.1386437e-01   7.5383868e-01   6.3122982e-01
   2.6973375e+00   1.2345420e+00   7.3309561e-01  -1.1317697e+00   7.5999096e-01  -1.4314237e+00   5.6419816e-01   5.4300556e-01   4.9138435e-01   8.1637525e-01   7.5583266e-01   6.3239914e-01
   2.6973375e+00  -1.2345420e+00   7.2945633e-01  -1.1185565e+00   2.8181515e+00  -1.5483667e+00   5.6479066e-01   5.4353371e-01   4.9177563e-01   8.1890167e-01   7.5783632e-01   6.3357134e-01
   2.9134391e+00   1.0281750e+00   8.0024406e-01   1.2081571e+00   2.8204694e+00   1.5467303e+00   5.6519893e-01   5.4389755e-01   4.9204507e-01   8.2144377e-01   7.5984974e-01   6.3474644e-01
   2.8836935e+00   1.0706878e+00   7.3282667e-01   1.1136264e+00   2.8631059e+00  -1.5046918e+00   5.6569988e-01   5.4434393e-01   4.9237549e-01   8.2400171e-01   7.6187298e-01   6.3592442e-01
   2.7549565e+00   1.1769575e+00   7.4073215e-01   1.1331256e+00   2.9048303e+00  -1.4475606e+00   5.6641969e-01   5.4498517e-01   4.9284990e-01   8.2657563e-01   7.6390610e-01   6.3710530e-01
   2.9134391e+00  -1.0281750e+00   7.6199090e-01  -1.1435844e+00   2.8201646e+00   1.5399502e+00   5.6782068e-01   5.4623271e-01   4.9377199e-01   8.2916568e-01   7.6594916e-01   6.3828906e-01
   2.8836935e+00  -1.0706878e+00   7.9173949e-01  -1.1825040e+00   2.8311723e+00   1.5320861e+00   5.6823189e-01   5.4659875e-01   4.9404232e-01   8.3177201e-01   7.6800224e-01   6.3947572e-01
   2.8283317e+00  -1.1216262e+00   7.8635144e-01   1.1834806e+00   2.9107574e+00   1.4432481e+00   5.6881022e-01   5.4711345e-01   4.9442227e-01   8.3439478e-01   7.7006539e-01   6.4066526e-01
   7.5934354e-01  -1.0748863e+00   7.4786365e-01   1.1191953e+00   2.8932605e+00  -1.4636977e+00   5.6914306e-01   5.4740962e-01   4.9464081e-01   8.3703414e-01   7.7213868e-01   6.4185768e-01
   7.9958385e-01   1.1003651e+00   7.5942618e-01   1.1353158e+00   2.8793977e+00  -1.4729542e+00   5.7059700e-01   5.4870290e-01   4.9559436e-01   8.3969025e-01   7.7422219e-01   6.4305300e-01
   7.6747226e-01   1.0758365e+00   7.4963495e-01  -1.1179729e+00   2.8513814e+00   1.5009891e+00   5.7077029e-01   5.4885700e-01   4.9570790e-01   8.4236327e-01   7.7631597e-01   6.4425119e-01
   7.1152146e-01  -1.0006219e+00   7.8197226e-01  -1.1714276e+00   2.8956583e+00   1.4522594e+00   5.7254151e-01   5.5043139e-01   4.9686686e-01   8.4505337e-01   7.7842009e-01   6.4545227e-01
   7.6747226e-01  -1.0758365e+00   7.6190506e-01   1.1309349e+00   2.8911028e+00   1.4584832e+00   5.7300786e-01   5.5084573e-01   4.9717156e-01   8.4776070e-01   7.8053463e-01   6.4665623e-01
   7.3784980e-01  -1.0377425e+00   7.9516118e-01   1.1830703e+00   8.0871705e-01   1.4851839e+00   5.7382132e-01   5.5156830e-01   4.9770263e-01   8.5048544e-01   7.8265964e-01   6.4786307e-01
   7.1560234e-01   9.7972280e-01   7.8077133e-01   1.1677326e+00   7.9097978e-01   1.4675014e+00   5.7497248e-01   5.5259042e-01   4.9845319e-01   8.5322774e-01   7.8479520e-01   6.4907279e-01
   7.2706113e-01   9.8943090e-01   2.7352531e+00   1.3130452e+00   8.1464960e-01  -1.4852539e+00   5.7563347e-01   5.5317710e-01   4.9888366e-01   8.5598779e-01   7.8694138e-01   6.5028538e-01
   7.3765604e-01   1.0093499e+00   2.9109888e+00   1.1449205e+00   7.7970969e-01   1.4415069e+00   5.7631022e-01   5.5377762e-01   4.9932401e-01   8.5876575e-01   7.8909825e-01   6.5150084e-01
   2.7041100e+00  -1.2195201e+00   2.6998307e+00   1.3267619e+00   7.8577521e-01   1.4505258e+00   5.7684328e-01   5.5425052e-01   4.9967059e-01   8.6156180e-01   7.9126587e-01   6.5271918e-01
   2.6774081e+00   1.2243060e+00   2.8798815e+00   1.1939929e+00   7.8911995e-01  -1.4668353e+00   5.7755876e-01   5.5488510e-01   5.0013540e-01   8.6437612e-01   7.9344433e-01   6.5394037e-01
   2.7549565e+00  -1.1769575e+00   2.9067769e+00  -1.1495744e+00   7.7107553e-01  -1.4280351e+00   5.7857278e-01   5.5578413e-01   5.0079341e-01   8.6720889e-01   7.9563368e-01   6.5516444e-01
   2.8827162e+00  -1.0513661e+00   2.7810232e+00  -1.2855990e+00   8.0317961e-01  -1.4756924e+00   5.7929071e-01   5.5642043e-01   5.0125876e-01   8.7006028e-01   7.9783400e-01   6.5639136e-01
   2.7979933e+00   1.1366859e+00   2.7009804e+00  -1.3271582e+00   2.7749967e+00   1.5642398e+00   5.7987052e-01   5.5693419e-01   5.0163427e-01   8.7293049e-01   8.0004536e-01   6.5762114e-01
   2.8827162e+00   1.0513661e+00   2.8875493e+00  -1.1801616e+00   2.7853513e+00   1.5615801e+00   5.8096822e-01   5.5790650e-01   5.0234441e-01   8.7581969e-01   8.0226784e-01   6.5885378e-01
   2.8901738e+00   1.0380957e+00   2.7917107e+00  -1.2760685e+00   2.7844512e+00  -1.5618121e+00   5.8120270e-01   5.5811415e-01   5.0249597e-01   8.7872809e-01   8.0450151e-01   6.6008926e-01
   2.8901738e+00  -1.0380957e+00   2.8062668e+00  -1.2650123e+00   2.7978843e+00  -1.5523792e+00   5.8170217e-01   5.5855637e-01   5.0281866e-01   8.8165586e-01   8.0674645e-01   6.6132759e-01
   2.8237997e+00   1.1042013e+00   2.8900888e+00   1.1677022e+00   2.8875550e+00  -1.4551383e+00   5.8291569e-01   5.5963047e-01   5.0360179e-01   8.8460321e-01   8.0900272e-01   6.6256877e-01
   2.8546646e+00   1.0750976e+00   2.7765427e+00   1.2815703e+00   2.7992236e+00  -1.5387340e+00   5.8410858e-01   5.6068578e-01   5.0437040e-01   8.8757033e-01   8.1127040e-01   6.6381278e-01
   7.9958385e-01  -1.1003651e+00   2.8911972e+00   1.1570120e+00   2.8010254e+00   1.5434518e+00   5.8487968e-01   5.6136768e-01   5.0486661e-01   8.9055742e-01   8.1354957e-01   6.6505962e-01
   7.1560234e-01  -9.7972280e-01   2.7583036e+00  -1.2900986e+00   2.8220697e+00  -1.5191009e+00   5.8547833e-01   5.6189693e-01   5.0525149e-01   8.9356469e-01   8.1584030e-01   6.6630929e-01
   7.2706113e-01  -9.8943090e-01   2.7071425e+00  -1.3125849e+00   2.8492911e+00  -1.4987113e+00   5.8669415e-01   5.6297142e-01   5.0603225e-01   8.9659234e-01   8.1814267e-01   6.6756178e-01
   7.3765604e-01  -1.0093499e+00   2.7420258e+00  -1.2968007e+00   2.8331531e+00  -1.5106497e+00   5.8756510e-01   5.6374079e-01   5.0659077e-01   8.9964057e-01   8.2045675e-01   6.6881709e-01
   8.3075598e-01   1.1036877e+00   2.7315452e+00   1.2924175e+00   2.8719140e+00   1.4567883e+00   5.8809630e-01   5.6420992e-01   5.0693111e-01   9.0270960e-01   8.2278263e-01   6.7007521e-01
   7.9534630e-01   1.0764305e+00   2.7704762e+00   1.2750367e+00   2.8638951e+00   1.4690147e+00   5.8898531e-01   5.6499479e-01   5.0750017e-01   9.0579964e-01   8.2512038e-01   6.7133614e-01
   2.6115745e+00   1.2548144e+00   2.8634257e+00   1.1852811e+00   2.8528055e+00   1.4785215e+00   5.8981830e-01   5.6572996e-01   5.0803276e-01   9.0891091e-01   8.2747008e-01   6.7259986e-01
   2.7263960e+00   1.1845463e+00   2.8829736e+00  -1.1725839e+00   8.3533331e-01  -1.4909814e+00   5.9075449e-01   5.6655591e-01   5.0863065e-01   9.1204363e-01   8.2983180e-01   6.7386638e-01
   2.7979933e+00  -1.1366859e+00   2.8884380e+00  -1.1579517e+00   7.8465748e-01  -1.4406839e+00   5.9117168e-01   5.6692388e-01   5.0889685e-01   9.1519801e-01   8.3220563e-01   6.7513569e-01
   2.7263960e+00  -1.1845463e+00   2.8265570e+00   1.2247046e+00   7.9054879e-01  -1.4408253e+00   5.9169830e-01   5.6738827e-01   5.0923265e-01   9.1837429e-01   8.3459165e-01   6.7640777e-01
   2.8546646e+00  -1.0750976e+00   2.8091267e+00  -1.2432721e+00   8.0472333e-01  -1.4594575e+00   5.9242903e-01   5.6803249e-01   5.0969824e-01   9.2157270e-01   8.3698994e-01   6.7768263e-01
   2.8237997e+00  -1.1042013e+00   2.8337938e+00   1.2072975e+00   8.0255158e-01  -1.4462429e+00   5.9396158e-01   5.6938297e-01   5.1067324e-01   9.2479346e-01   8.3940057e-01   6.7896026e-01
   7.8386023e-01   1.0590164e+00   2.8358567e+00  -1.2222203e+00   8.2587952e-01  -1.4720760e+00   5.9451271e-01   5.6986842e-01   5.1102339e-01   9.2803681e-01   8.4182364e-01   6.8024064e-01
   7.4912831e-01   9.9463496e-01   2.7913745e+00   1.2476321e+00   2.7758254e+00   1.5491139e+00   5.9532161e-01   5.7058072e-01   5.1153685e-01   9.3130299e-01   8.4425921e-01   6.8152377e-01
   2.6774081e+00  -1.2243060e+00   2.8221800e+00   1.2141820e+00   2.7850842e+00  -1.5433672e+00   5.9627888e-01   5.7142337e-01   5.1214377e-01   9.3459224e-01   8.4670738e-01   6.8280965e-01
   2.8133572e+00   1.1076127e+00   2.8113006e+00  -1.2220611e+00   2.8658289e+00  -1.4597906e+00   5.9723450e-01   5.7226423e-01   5.1274889e-01   9.3790481e-01   8.4916823e-01   6.8409826e-01
   2.8422125e+00   1.0687633e+00   2.8531486e+00  -1.1842998e+00   8.3658541e-01   1.4930373e+00   5.9879796e-01   5.7363923e-01   5.1373725e-01   9.4124095e-01   8.5164183e-01   6.8538959e-01
   2.8133572e+00  -1.1076127e+00   2.8258250e+00  -1.2071123e+00   2.7594355e+00  -1.5626122e+00   5.9944148e-01   5.7420492e-01   5.1414348e-01   9.4460090e-01   8.5412828e-01   6.8668365e-01
   2.8422125e+00  -1.0687633e+00   2.8509605e+00  -1.1702390e+00   2.8588595e+00  -1.4692226e+00   6.0029712e-01   5.7495685e-01   5.1468306e-01   9.4798493e-01   8.5662766e-01   6.8798040e-01
   2.6601297e+00   1.2179874e+00   8.0518987e-01  -1.1937296e+00   8.9912632e-01   1.5234585e+00   6.0152967e-01   5.7603952e-01   5.1545925e-01   9.5139329e-01   8.5914006e-01   6.8927986e-01
   7.9534630e-01  -1.0764305e+00   8.2275345e-01  -1.2101788e+00   7.9316274e-01   1.4351817e+00   6.0223340e-01   5.7665744e-01   5.1590186e-01   9.5482624e-01   8.6166555e-01   6.9058200e-01
   7.4912831e-01  -9.9463496e-01   8.2401342e-01   1.2089425e+00   2.8010586e+00  -1.5244631e+00   6.0394241e-01   5.7815730e-01   5.1697500e-01   9.5828407e-01   8.6420423e-01   6.9188682e-01
   8.3075598e-01  -1.1036877e+00   7.6617866e-01  -1.1235369e+00   8.2625245e-01   1.4704558e+00   6.0526321e-01   5.7931573e-01   5.1780271e-01   9.6176702e-01   8.6675618e-01   6.9319431e-01
   7.8386023e-01  -1.0590164e+00   7.7325122e-01  -1.1420544e+00   8.1038879e-01   1.4507917e+00   6.0566187e-01   5.7966525e-01   5.1805226e-01   9.6527539e-01   8.6932149e-01   6.9450445e-01
   8.4740171e-01  -1.1171608e+00   7.8409417e-01   1.1495250e+00   8.6231291e-01   1.5008379e+00   6.0670630e-01   5.8058068e-01   5.1870540e-01   9.6880945e-01   8.7190024e-01   6.9581724e-01
   7.6258959e-01  -1.0201227e+00   7.8587382e-01   1.1388613e+00   8.3441121e-01   1.4816543e+00   6.0724144e-01   5.8104958e-01   5.1903970e-01   9.7236948e-01   8.7449253e-01   6.9713267e-01
   8.0161187e-01  -1.0704894e+00   2.7003131e+00   1.3128295e+00   2.8371095e+00   1.4850945e+00   6.0919032e-01   5.8275631e-01   5.2025516e-01   9.7595577e-01   8.7709845e-01   6.9845071e-01
   7.6452465e-01  -1.0026897e+00   2.8585565e+00   1.1601845e+00   2.8300399e+00   1.4944233e+00   6.1016641e-01   5.8361059e-01   5.2086273e-01   9.7956861e-01   8.7971808e-01   6.9977137e-01
   8.1854861e-01  -1.0812522e+00   2.8500605e+00   1.1750534e+00   8.0620643e-01   1.4428766e+00   6.1106177e-01   5.8439392e-01   5.2141936e-01   9.8320830e-01   8.8235151e-01   7.0109462e-01
   7.8140730e-01  -1.0287086e+00   2.8509982e+00  -1.1511246e+00   8.1268711e-01   1.4372947e+00   6.1221952e-01   5.8540636e-01   5.2213812e-01   9.8687514e-01   8.8499883e-01   7.0242047e-01
   8.4740171e-01   1.1171608e+00   2.8392085e+00  -1.1836982e+00   8.2412593e-01   1.4528263e+00   6.1312666e-01   5.8619930e-01   5.2270052e-01   9.9056944e-01   8.8766014e-01   7.0374888e-01
   7.6258959e-01   1.0201227e+00   8.4339954e-01   1.2225790e+00   8.4275695e-01   1.4781374e+00   6.1360146e-01   5.8661421e-01   5.2299461e-01   9.9429149e-01   8.9033552e-01   7.0507985e-01
   7.6452465e-01   1.0026897e+00   8.7201919e-01  -1.2277458e+00   8.8054479e-01   1.5026640e+00   6.1526826e-01   5.8807010e-01   5.2402554e-01   9.9804162e-01   8.9302507e-01   7.0641337e-01
   9.1053639e-01   1.1516122e+00   8.4013623e-01  -1.2184914e+00   8.7197198e-01   1.4960732e+00   6.1619020e-01   5.8887495e-01   5.2459479e-01   1.0018201e+00   8.9572887e-01   7.0774942e-01
   8.0161187e-01   1.0704894e+00   8.2359867e-01   1.1886555e+00   8.5271272e-01   1.4775772e+00   6.1746198e-01   5.8998468e-01   5.2537888e-01   1.0056274e+00   8.9844703e-01   7.0908799e-01
   8.1854861e-01   1.0812522e+00   8.3907364e-01   1.2032223e+00   9.0140873e-01   1.5091181e+00   6.1889450e-01   5.9123397e-01   5.2626048e-01   1.0094637e+00   9.0117963e-01   7.1042906e-01
   8.7287629e-01   1.1211324e+00   8.0008020e-01   1.1502077e+00   8.4098363e-01   1.4376027e+00   6.1980929e-01   5.9203135e-01   5.2682257e-01   1.0133294e+00   9.0392677e-01   7.1177262e-01
   7.8140730e-01   1.0287086e+00   8.0780669e-01   1.1626463e+00   8.4251248e-01   1.4521210e+00   6.2079966e-01   5.9289426e-01   5.2743032e-01   1.0172248e+00   9.0668854e-01   7.1311866e-01
   8.4188251e-01   1.0920589e+00   8.3687699e-01  -1.1963831e+00   2.7370683e+00   1.5679072e+00   6.2161639e-01   5.9360560e-01   5.2793091e-01   1.0211502e+00   9.0946504e-01   7.1446714e-01
   2.5616611e+00   1.2645848e+00   7.9207420e-01  -1.1417062e+00   2.7043918e+00   1.5758486e+00   6.2257164e-01   5.9443728e-01   5.2851571e-01   1.0251061e+00   9.1225635e-01   7.1581807e-01
   2.6293518e+00   1.2359732e+00   7.9750791e-01  -1.1506592e+00   2.7413048e+00   1.5542141e+00   6.2336554e-01   5.9512822e-01   5.2900115e-01   1.0290927e+00   9.1506259e-01   7.1717143e-01
   8.4892086e-01   1.0900160e+00   2.6805259e+00  -1.3170198e+00   2.7775249e+00   1.5407058e+00   6.2563318e-01   5.9710050e-01   5.3038489e-01   1.0331105e+00   9.1788384e-01   7.1852719e-01
   2.6004355e+00   1.2467157e+00   2.6734420e+00   1.3182399e+00   2.7811005e+00   1.5375790e+00   6.2618090e-01   5.9757659e-01   5.3071847e-01   1.0371598e+00   9.2072020e-01   7.1988534e-01
   7.8777173e-01   1.0203279e+00   2.7344483e+00  -1.2762554e+00   2.7399017e+00  -1.5639947e+00   6.2789721e-01   5.9906773e-01   5.3176220e-01   1.0412409e+00   9.2357177e-01   7.2124587e-01
   2.6392100e+00   1.2223168e+00   8.0507254e-01  -1.1606765e+00   2.7649542e+00  -1.5488499e+00   6.2891565e-01   5.9995204e-01   5.3238039e-01   1.0453543e+00   9.2643864e-01   7.2260874e-01
   8.0751672e-01   1.0512592e+00   2.7303749e+00   1.2708987e+00   2.8448431e+00   1.4660843e+00   6.2942533e-01   6.0039445e-01   5.3268945e-01   1.0495003e+00   9.2932091e-01   7.2397396e-01
   2.8517361e+00   1.0336334e+00   2.8288029e+00   1.1762288e+00   2.7099952e+00  -1.5723913e+00   6.3012220e-01   6.0099917e-01   5.3311166e-01   1.0536793e+00   9.3221868e-01   7.2534149e-01
   2.6823298e+00   1.1893538e+00   2.7886200e+00  -1.2136745e+00   2.7051175e+00  -1.5660519e+00   6.3263636e-01   6.0317942e-01   5.3463163e-01   1.0578918e+00   9.3513205e-01   7.2671132e-01
   2.7153975e+00   1.1725454e+00   2.8247481e+00  -1.1611640e+00   2.8301137e+00   1.4421085e+00   6.3324186e-01   6.0370415e-01   5.3499693e-01   1.0621380e+00   9.3806112e-01   7.2808343e-01
   2.6115745e+00  -1.2548144e+00   2.7807253e+00   1.2221362e+00   2.8316663e+00   1.4616144e+00   6.3496210e-01   6.0519416e-01   5.3603308e-01   1.0664185e+00   9.4100598e-01   7.2945779e-01
   2.8380571e+00   1.0545356e+00   2.8245931e+00   1.1688461e+00   8.1000593e-01  -1.4351536e+00   6.3545234e-01   6.0561860e-01   5.3632793e-01   1.0707336e+00   9.4396674e-01   7.3083440e-01
   2.7732163e+00   1.1174831e+00   2.7746469e+00  -1.2204821e+00   2.8502360e+00  -1.4492577e+00   6.3641231e-01   6.0644943e-01   5.3690472e-01   1.0750838e+00   9.4694350e-01   7.3221322e-01
   2.7234318e+00   1.1610361e+00   9.0547120e-01   1.2561142e+00   2.8387442e+00  -1.4777510e+00   6.3750228e-01   6.0739236e-01   5.3755871e-01   1.0794695e+00   9.4993636e-01   7.3359423e-01
   2.5616611e+00  -1.2645848e+00   8.6771400e-01   1.2278300e+00   2.8184258e+00   1.4854586e+00   6.3941299e-01   6.0904424e-01   5.3870280e-01   1.0838911e+00   9.5294541e-01   7.3497742e-01
   2.7957977e+00   1.0897226e+00   8.0888391e-01   1.1492953e+00   2.7450397e+00  -1.5367350e+00   6.4014768e-01   6.0967904e-01   5.3914193e-01   1.0883491e+00   9.5597077e-01   7.3636276e-01
   2.8517361e+00  -1.0336334e+00   8.4653888e-01   1.1980289e+00   2.8322305e+00  -1.4875139e+00   6.4069832e-01   6.1015468e-01   5.3947076e-01   1.0928439e+00   9.5901253e-01   7.3775023e-01
   2.6293518e+00  -1.2359732e+00   8.2732109e-01   1.1693796e+00   2.7911911e+00   1.5165864e+00   6.4165102e-01   6.1097735e-01   5.4003912e-01   1.0973760e+00   9.6207079e-01   7.3913981e-01
   2.6601297e+00  -1.2179874e+00   2.6174183e+00   1.3483365e+00   8.6442402e-01  -1.5006841e+00   6.4356297e-01   6.1262731e-01   5.4117750e-01   1.1019458e+00   9.6514566e-01   7.4053146e-01
   2.6004355e+00  -1.2467157e+00   8.1829322e-01  -1.1768763e+00   8.4980281e-01  -1.4868850e+00   6.4467059e-01   6.1358253e-01   5.4183562e-01   1.1065538e+00   9.6823723e-01   7.4192518e-01
   2.8380571e+00  -1.0545356e+00   9.1099165e-01  -1.2535692e+00   9.0648961e-01  -1.5212171e+00   6.4535759e-01   6.1417476e-01   5.4224332e-01   1.1112006e+00   9.7134562e-01   7.4332093e-01
   2.8165034e+00   1.0434823e+00   8.3463887e-01  -1.1822455e+00   8.3234018e-01  -1.4460972e+00   6.4657354e-01   6.1522255e-01   5.4296399e-01   1.1158865e+00   9.7447093e-01   7.4471868e-01
   2.7732163e+00  -1.1174831e+00   2.7169347e+00   1.2706297e+00   8.4715387e-01  -1.4663542e+00   6.4847263e-01   6.1685790e-01   5.4408715e-01   1.1206121e+00   9.7761325e-01   7.4611842e-01
   2.7153975e+00  -1.1725454e+00   8.6976763e-01  -1.2177792e+00   8.3824506e-01  -1.4580988e+00   6.4980031e-01   6.1800036e-01   5.4487063e-01   1.1253780e+00   9.8077269e-01   7.4752012e-01
   2.6392100e+00  -1.2223168e+00   8.5533410e-01  -1.2044619e+00   2.8107462e+00  -1.4912366e+00   6.5087376e-01   6.1892359e-01   5.4550305e-01   1.1301845e+00   9.8394936e-01   7.4892375e-01
   2.7234318e+00  -1.1610361e+00   8.8747542e-01   1.2316122e+00   8.3678766e-01  -1.4493512e+00   6.5205067e-01   6.1993528e-01   5.4619535e-01   1.1350323e+00   9.8714337e-01   7.5032928e-01
   2.6823298e+00  -1.1893538e+00   2.8006714e+00   1.1872171e+00   2.8352935e+00  -1.4579892e+00   6.5290229e-01   6.2066703e-01   5.4669561e-01   1.1399218e+00   9.9035480e-01   7.5173668e-01
   2.7135740e+00   1.1502546e+00   2.6649767e+00  -1.3154263e+00   8.5406676e-01  -1.4661713e+00   6.5432141e-01   6.2188578e-01   5.4752792e-01   1.1448536e+00   9.9358378e-01   7.5314594e-01
   2.7687775e+00   1.0936320e+00   2.6317389e+00  -1.3333383e+00   8.7511425e-01  -1.4929987e+00   6.5522126e-01   6.2265818e-01   5.4805484e-01   1.1498283e+00   9.9683040e-01   7.5455701e-01
   2.7957977e+00  -1.0897226e+00   2.6051981e+00  -1.3488943e+00   8.8084624e-01  -1.4885633e+00   6.5674465e-01   6.2396510e-01   5.4894541e-01   1.1548465e+00   1.0000948e+00   7.5596988e-01
   2.8165034e+00  -1.0434823e+00   2.6642287e+00   1.3116256e+00   2.8002430e+00  -1.4933872e+00   6.5801220e-01   6.2505186e-01   5.4968499e-01   1.1599086e+00   1.0033770e+00   7.5738451e-01
   2.7687775e+00  -1.0936320e+00   2.7129261e+00  -1.2729622e+00   2.7933258e+00   1.4982813e+00   6.6053137e-01   6.2720991e-01   5.5115102e-01   1.1650153e+00   1.0066772e+00   7.5880087e-01
   2.7135740e+00  -1.1502546e+00   2.7762440e+00  -1.2035606e+00   8.7470595e-01   1.4817746e+00   6.6183518e-01   6.2832586e-01   5.5190777e-01   1.1701671e+00   1.0099954e+00   7.6021893e-01
   8.7287629e-01  -1.1211324e+00   2.6401616e+00  -1.3229099e+00   8.5828842e-01   1.4542829e+00   6.6315323e-01   6.2945334e-01   5.5267141e-01   1.1753647e+00   1.0133319e+00   7.6163866e-01
   8.4188251e-01  -1.0920589e+00   8.7679123e-01   1.2186158e+00   8.4361349e-01  -1.4442671e+00   6.6397313e-01   6.3015436e-01   5.5314573e-01   1.1806087e+00   1.0166866e+00   7.6306003e-01
   8.9150687e-01   1.1244492e+00   2.6483301e+00   1.3193647e+00   2.8284951e+00  -1.4463223e+00   6.6576315e-01   6.3168394e-01   5.5417941e-01   1.1858997e+00   1.0200596e+00   7.6448301e-01
   8.7495741e-01   1.1117082e+00   2.6063755e+00  -1.3414248e+00   2.8048577e+00   1.4696786e+00   6.6679316e-01   6.3256353e-01   5.5477305e-01   1.1912384e+00   1.0234512e+00   7.6590756e-01
   8.0766889e-01   1.0376682e+00   2.6889452e+00  -1.2870622e+00   8.7495824e-01  -1.4861157e+00   6.6840710e-01   6.3394096e-01   5.5570154e-01   1.1966253e+00   1.0268614e+00   7.6733365e-01
   2.6112259e+00   1.2300900e+00   2.8232568e+00   1.1381101e+00   2.8007259e+00  -1.4652875e+00   6.7115849e-01   6.3628684e-01   5.5727961e-01   1.2020612e+00   1.0302902e+00   7.6876125e-01
   2.6302113e+00   1.2155517e+00   2.6328717e+00   1.3295203e+00   9.1193783e-01   1.5082639e+00   6.7252691e-01   6.3745249e-01   5.5806223e-01   1.2075467e+00   1.0337379e+00   7.7019032e-01
   2.7897070e+00   1.0673581e+00   2.6858148e+00   1.2839968e+00   9.0511985e-01  -1.5119138e+00   6.7355863e-01   6.3833085e-01   5.5865130e-01   1.2130824e+00   1.0372044e+00   7.7162083e-01
   2.6112259e+00  -1.2300900e+00   2.6159347e+00   1.3314070e+00   8.9200637e-01  -1.5058965e+00   6.7444902e-01   6.3908857e-01   5.5915900e-01   1.2186692e+00   1.0406900e+00   7.7305274e-01
   9.1189824e-01   1.1400539e+00   2.6001932e+00   1.3369484e+00   8.9635321e-01   1.4768153e+00   6.7538472e-01   6.3988451e-01   5.5969186e-01   1.2243076e+00   1.0441947e+00   7.7448602e-01
   8.3178777e-01   1.0577157e+00   2.7893139e+00   1.1828289e+00   8.7377028e-01  -1.4636184e+00   6.7733309e-01   6.4154077e-01   5.6079918e-01   1.2299985e+00   1.0477186e+00   7.7592063e-01
   8.1277385e-01   1.0288646e+00   2.5636265e+00   1.3553235e+00   2.7783331e+00  -1.4938939e+00   6.7844066e-01   6.4248164e-01   5.6142732e-01   1.2357426e+00   1.0512619e+00   7.7735654e-01
   2.5158746e+00   1.2760441e+00   2.7580914e+00   1.2118704e+00   2.7721336e+00  -1.4915674e+00   6.7973055e-01   6.4357678e-01   5.6215763e-01   1.2415405e+00   1.0548246e+00   7.7879369e-01
   9.1053639e-01  -1.1516122e+00   2.7145276e+00   1.2504967e+00   9.4273245e-01   1.5295255e+00   6.8195015e-01   6.4545976e-01   5.6341125e-01   1.2473931e+00   1.0584068e+00   7.8023207e-01
   7.8777173e-01  -1.0203279e+00   2.7825702e+00   1.1508240e+00   9.2281898e-01  -1.5214099e+00   6.8417817e-01   6.4734795e-01   5.6466573e-01   1.2533011e+00   1.0620086e+00   7.8167162e-01
   8.0751672e-01  -1.0512592e+00   2.8226125e+00  -1.1423366e+00   9.2504956e-01   1.5093834e+00   6.8517630e-01   6.4819321e-01   5.6522645e-01   1.2592654e+00   1.0656302e+00   7.8311232e-01
   8.4892086e-01  -1.0900160e+00   9.0655667e-01   1.2387902e+00   9.1129720e-01   1.4977324e+00   6.8692435e-01   6.4967262e-01   5.6620658e-01   1.2652867e+00   1.0692717e+00   7.8455411e-01
   2.5342328e+00   1.2597288e+00   8.2297846e-01   1.1354343e+00   8.9423086e-01   1.4712991e+00   6.8929650e-01   6.5167829e-01   5.6753281e-01   1.2713658e+00   1.0729331e+00   7.8599696e-01
   2.5158746e+00  -1.2760441e+00   2.7953721e+00  -1.1727482e+00   9.0992706e-01  -1.5023736e+00   6.8987633e-01   6.5216822e-01   5.6785631e-01   1.2775037e+00   1.0766145e+00   7.8744082e-01
   8.0766889e-01  -1.0376682e+00   9.4809909e-01   1.2645031e+00   2.6992421e+00   1.5647709e+00   6.9168789e-01   6.5369802e-01   5.6886534e-01   1.2837011e+00   1.0803161e+00   7.8888566e-01
   8.9150687e-01  -1.1244492e+00   9.1695569e-01   1.2407734e+00   2.6831925e+00  -1.5653127e+00   6.9407939e-01   6.5571560e-01   5.7019347e-01   1.2899589e+00   1.0840379e+00   7.9033144e-01
   8.7495741e-01  -1.1117082e+00   8.7435768e-01   1.2058788e+00   2.7349313e+00   1.5339204e+00   6.9472489e-01   6.5625979e-01   5.7055119e-01   1.2962781e+00   1.0877801e+00   7.9177810e-01
   2.6302113e+00  -1.2155517e+00   2.7276945e+00  -1.2488442e+00   2.6716608e+00  -1.5692716e+00   6.9620955e-01   6.5751081e-01   5.7137270e-01   1.3026594e+00   1.0915428e+00   7.9322561e-01
   2.5791597e+00   1.2373417e+00   8.6405324e-01   1.1897482e+00   2.7256124e+00   1.5360452e+00   6.9809084e-01   6.5909481e-01   5.7241124e-01   1.3091039e+00   1.0953260e+00   7.9467392e-01
   2.6484318e+00   1.1949391e+00   8.4083307e-01   1.1361983e+00   2.7219321e+00  -1.5339812e+00   6.9922482e-01   6.6004892e-01   5.7303590e-01   1.3156125e+00   1.0991298e+00   7.9612298e-01
   2.6484318e+00  -1.1949391e+00   2.5618752e+00  -1.3569815e+00   2.7875737e+00   1.4745775e+00   7.0094812e-01   6.6149790e-01   5.7398329e-01   1.3221861e+00   1.1029544e+00   7.9757276e-01
   2.8195810e+00   1.0146555e+00   2.7114981e+00  -1.2585622e+00   2.7619474e+00   1.4963488e+00   7.0294895e-01   6.6317877e-01   5.7508037e-01   1.3288258e+00   1.1067998e+00   7.9902320e-01
   2.5244641e+00   1.2598323e+00   2.6149147e+00  -1.3188207e+00   2.7355264e+00  -1.5219597e+00   7.0377217e-01   6.6386989e-01   5.7553085e-01   1.3355324e+00   1.1106662e+00   8.0047425e-01
   2.8195810e+00  -1.0146555e+00   2.6519210e+00  -1.2925200e+00   9.2922391e-01  -1.5136462e+00   7.0527322e-01   6.6512938e-01   5.7635091e-01   1.3423071e+00   1.1145536e+00   8.0192588e-01
   2.7897070e+00  -1.0673581e+00   2.6365855e+00  -1.3045043e+00   8.9805102e-01  -1.4674818e+00   7.0742151e-01   6.6693041e-01   5.7752155e-01   1.3491509e+00   1.1184621e+00   8.0337802e-01
   2.5342328e+00  -1.2597288e+00   8.4854838e-01   1.1595781e+00   8.9738627e-01  -1.4287325e+00   7.1233513e-01   6.7104289e-01   5.8018572e-01   1.3560648e+00   1.1223918e+00   8.0483064e-01
   2.5791597e+00  -1.2373417e+00   2.5769342e+00  -1.3361680e+00   8.9570287e-01   1.4447183e+00   7.1306194e-01   6.7165039e-01   5.8057822e-01   1.3630500e+00   1.1263429e+00   8.0628368e-01
   2.7765157e+00   1.0371279e+00   8.2089694e-01  -1.1357370e+00   9.3531524e-01   1.4977365e+00   7.1462452e-01   6.7295574e-01   5.8142070e-01   1.3701075e+00   1.1303153e+00   8.0773710e-01
   2.5722790e+00   1.2228186e+00   8.2412850e-01  -1.1447444e+00   9.0509030e-01   1.4584978e+00   7.1607528e-01   6.7416682e-01   5.8220123e-01   1.3772385e+00   1.1343092e+00   8.0919083e-01
   2.5244641e+00  -1.2598323e+00   9.0678729e-01  -1.2445397e+00   2.7854118e+00   1.4448281e+00   7.1743730e-01   6.7530306e-01   5.8293255e-01   1.3844440e+00   1.1383247e+00   8.1064483e-01
   2.6550478e+00   1.1573093e+00   8.5739254e-01   1.1630086e+00   2.6394257e+00  -1.5845114e+00   7.1892779e-01   6.7654563e-01   5.8373123e-01   1.3917254e+00   1.1423619e+00   8.1209905e-01
   2.6550478e+00  -1.1573093e+00   8.8715293e-01  -1.2230755e+00   2.6979229e+00  -1.5469180e+00   7.2157784e-01   6.7875268e-01   5.8514708e-01   1.3990838e+00   1.1464208e+00   8.1355344e-01
   9.5111337e-01   1.1570227e+00   8.3772933e-01  -1.1517717e+00   2.6713009e+00   1.5739305e+00   7.2246081e-01   6.7948743e-01   5.8561765e-01   1.4065204e+00   1.1505015e+00   8.1500793e-01
   9.1841442e-01   1.1341668e+00   9.3612921e-01  -1.2558287e+00   2.6476971e+00  -1.5737925e+00   7.2368587e-01   6.8050634e-01   5.8626955e-01   1.4140364e+00   1.1546041e+00   8.1646249e-01
   8.8037310e-01   1.0938176e+00   2.6298386e+00   1.3099161e+00   2.6530475e+00   1.5762335e+00   7.2634911e-01   6.8271932e-01   5.8768282e-01   1.4216332e+00   1.1587287e+00   8.1791704e-01
   8.8992783e-01   1.0995757e+00   8.5074123e-01  -1.1711736e+00   2.7723438e+00  -1.4519121e+00   7.2982840e-01   6.8560612e-01   5.8952108e-01   1.4293121e+00   1.1628754e+00   8.1937154e-01
   8.2958819e-01   1.0077854e+00   8.4588254e-01  -1.1483358e+00   2.6076607e+00  -1.6007105e+00   7.3104553e-01   6.8661485e-01   5.9016199e-01   1.4370744e+00   1.1670442e+00   8.2082593e-01
   2.5722790e+00  -1.2228186e+00   8.7298062e-01  -1.1937386e+00   9.0974319e-01   1.4511915e+00   7.3301348e-01   6.8824457e-01   5.9119590e-01   1.4449215e+00   1.1712352e+00   8.2228015e-01
   9.1189824e-01  -1.1400539e+00   9.1548962e-01  -1.2345886e+00   2.6825953e+00   1.5513490e+00   7.3567689e-01   6.9044774e-01   5.9259056e-01   1.4528548e+00   1.1754485e+00   8.2373414e-01
   8.3713591e-01   1.0218648e+00   8.9823315e-01  -1.2196451e+00   2.7204995e+00   1.5168509e+00   7.3720793e-01   6.9171294e-01   5.9338987e-01   1.4608756e+00   1.1796842e+00   8.2518785e-01
   9.3434548e-01   1.1344763e+00   8.9540854e-01   1.1945961e+00   2.7046042e+00  -1.5264805e+00   7.3893077e-01   6.9313550e-01   5.9428721e-01   1.4689855e+00   1.1839423e+00   8.2664121e-01
   8.6794850e-01   1.0708922e+00   9.3137370e-01  -1.2419523e+00   2.6232235e+00   1.5958284e+00   7.4245982e-01   6.9604572e-01   5.9611841e-01   1.4771859e+00   1.1882229e+00   8.2809418e-01
   8.3178777e-01  -1.0577157e+00   8.6726026e-01  -1.1734578e+00   2.6712107e+00   1.5555626e+00   7.4411575e-01   6.9740955e-01   5.9697447e-01   1.4854784e+00   1.1925260e+00   8.2954668e-01
   8.1277385e-01  -1.0288646e+00   8.9095256e-01  -1.2020951e+00   2.6915844e+00   1.5335216e+00   7.4691744e-01   6.9971451e-01   5.9841822e-01   1.4938645e+00   1.1968517e+00   8.3099865e-01
   9.5341763e-01   1.1451252e+00   2.5408907e+00  -1.3507348e+00   9.5516779e-01  -1.5200721e+00   7.4953777e-01   7.0186740e-01   5.9976326e-01   1.5023459e+00   1.2012001e+00   8.3245003e-01
   2.5969577e+00   1.1957191e+00   9.8026920e-01   1.2692261e+00   9.7277115e-01  -1.5306093e+00   7.5072616e-01   7.0284288e-01   6.0037160e-01   1.5109241e+00   1.2055712e+00   8.3390077e-01
   8.5174076e-01   1.0390104e+00   9.3546961e-01   1.2404272e+00   9.0948566e-01  -1.4538447e+00   7.5261248e-01   7.0439006e-01   6.0133508e-01   1.5196008e+00   1.2099651e+00   8.3535079e-01
   9.5111337e-01  -1.1570227e+00   2.5868857e+00   1.3310030e+00   9.7027667e-01  -1.5216496e+00   7.5553641e-01   7.0678546e-01   6.0282336e-01   1.5283778e+00   1.2143818e+00   8.3680004e-01
   8.5738809e-01   1.0475074e+00   9.0722116e-01   1.1843026e+00   9.2494539e-01  -1.4718110e+00   7.5736309e-01   7.0828019e-01   6.0374997e-01   1.5372567e+00   1.2188213e+00   8.3824844e-01
   9.1841442e-01  -1.1341668e+00   2.7683336e+00  -1.1580065e+00   9.3410288e-01  -1.4837286e+00   7.6053149e-01   7.1086960e-01   6.0535139e-01   1.5462394e+00   1.2232838e+00   8.3969593e-01
   8.2958819e-01  -1.0077854e+00   2.6630163e+00   1.2700555e+00   9.2338446e-01  -1.4602195e+00   7.6112017e-01   7.1135026e-01   6.0564812e-01   1.5553277e+00   1.2277692e+00   8.4114245e-01
   8.8037310e-01  -1.0938176e+00   9.3385929e-01   1.2270920e+00   9.3121188e-01  -1.4363310e+00   7.6415685e-01   7.1382746e-01   6.0717480e-01   1.5645235e+00   1.2322776e+00   8.4258792e-01
   8.8992783e-01  -1.0995757e+00   9.2543855e-01   1.2235773e+00   9.9718984e-01  -1.5373179e+00   7.6590232e-01   7.1524963e-01   6.0804929e-01   1.5738287e+00   1.2368090e+00   8.4403229e-01
   9.3434548e-01  -1.1344763e+00   2.6442121e+00   1.2858919e+00   9.7940583e-01  -1.5230407e+00   7.6736142e-01   7.1643753e-01   6.0877862e-01   1.5832452e+00   1.2413634e+00   8.4547548e-01
   8.3713591e-01  -1.0218648e+00   2.7419534e+00   1.1847498e+00   9.5025732e-01  -1.4926894e+00   7.7037352e-01   7.1888703e-01   6.1027934e-01   1.5927750e+00   1.2459409e+00   8.4691742e-01
   8.6794850e-01  -1.0708922e+00   2.5167264e+00   1.3674613e+00   9.7701747e-01   1.5299345e+00   7.7176434e-01   7.2001682e-01   6.1097008e-01   1.6024203e+00   1.2505415e+00   8.4835804e-01
   8.5174076e-01  -1.0390104e+00   2.5290222e+00   1.3572662e+00   9.2871522e-01   1.4792981e+00   7.7405162e-01   7.2187309e-01   6.1210301e-01   1.6121831e+00   1.2551652e+00   8.4979728e-01
   8.5738809e-01  -1.0475074e+00   9.7934616e-01  -1.2689288e+00   9.2514981e-01   1.4398243e+00   7.7632596e-01   7.2371674e-01   6.1322582e-01   1.6220656e+00   1.2598120e+00   8.5123506e-01
   9.8195490e-01   1.1686604e+00   9.6408438e-01  -1.2536474e+00   1.0120096e+00   1.5407358e+00   7.7960871e-01   7.2637410e-01   6.1483992e-01   1.6320700e+00   1.2644819e+00   8.5267131e-01
   9.2630592e-01   1.1052326e+00   9.6918546e-01  -1.2566128e+00   9.6907380e-01   1.5137368e+00   7.8145459e-01   7.2786639e-01   6.1574414e-01   1.6421986e+00   1.2691749e+00   8.5410595e-01
   2.7765157e+00  -1.0371279e+00   2.5143895e+00  -1.3651860e+00   9.9845300e-01   1.5305073e+00   7.8345854e-01   7.2948487e-01   6.1672306e-01   1.6524537e+00   1.2738911e+00   8.5553891e-01
   2.5969577e+00  -1.1957191e+00   1.0040061e+00  -1.2767338e+00   9.3795105e-01   1.4621598e+00   7.8607872e-01   7.3159856e-01   6.1799868e-01   1.6628377e+00   1.2786304e+00   8.5697013e-01
   9.8195490e-01  -1.1686604e+00   9.0709248e-01  -1.1740162e+00   9.5453011e-01   1.4933749e+00   7.8884297e-01   7.3382541e-01   6.1933918e-01   1.6733530e+00   1.2833927e+00   8.5839952e-01
   9.7781334e-01   1.1547472e+00   9.9151328e-01  -1.2523584e+00   9.8601318e-01   1.5136575e+00   7.9057570e-01   7.3521967e-01   6.2017671e-01   1.6840021e+00   1.2881782e+00   8.5982700e-01
   9.5341763e-01  -1.1451252e+00   2.7439366e+00   1.1473543e+00   9.7624463e-01   1.5016457e+00   7.9244133e-01   7.3671950e-01   6.2107610e-01   1.6947876e+00   1.2929867e+00   8.6125251e-01
   2.4360594e+00   1.2908289e+00   2.7439229e+00  -1.1725128e+00   9.4924258e-01   1.4432481e+00   7.9707585e-01   7.4043906e-01   6.2329976e-01   1.7057122e+00   1.2978183e+00   8.6267596e-01
   2.4435915e+00   1.2845745e+00   2.5334781e+00   1.3458626e+00   9.7263932e-01   1.4929289e+00   7.9826244e-01   7.4138996e-01   6.2386667e-01   1.7167786e+00   1.3026728e+00   8.6409728e-01
   2.4360594e+00  -1.2908289e+00   2.7182861e+00  -1.2056476e+00   2.6101006e+00  -1.5881045e+00   8.0095048e-01   7.4354194e-01   6.2514730e-01   1.7279894e+00   1.3075503e+00   8.6551639e-01
   2.4435915e+00  -1.2845745e+00   2.5771798e+00  -1.3157715e+00   2.5643637e+00  -1.6034523e+00   8.0625954e-01   7.4778344e-01   6.2766185e-01   1.7393477e+00   1.3124508e+00   8.6693321e-01
   2.5028410e+00   1.2416073e+00   2.6540737e+00  -1.2629209e+00   2.6419980e+00  -1.5634452e+00   8.1019070e-01   7.5091657e-01   6.2951121e-01   1.7508562e+00   1.3173741e+00   8.6834765e-01
   9.1659603e-01   1.0799840e+00   2.6041971e+00  -1.2951360e+00   2.6383756e+00   1.5790855e+00   8.1339739e-01   7.5346755e-01   6.3101187e-01   1.7625181e+00   1.3223202e+00   8.6975965e-01
   2.7391595e+00   1.0727008e+00   2.7157312e+00   1.1916026e+00   2.7542443e+00  -1.4648428e+00   8.1477603e-01   7.5456297e-01   6.3165488e-01   1.7743364e+00   1.3272890e+00   8.7116912e-01
   9.2630592e-01  -1.1052326e+00   2.7366452e+00  -1.1443502e+00   9.6434169e-01   1.4522594e+00   8.1580268e-01   7.5537820e-01   6.3213287e-01   1.7863142e+00   1.3322805e+00   8.7257597e-01
   2.7166821e+00   1.0852299e+00   2.7308191e+00  -1.1592965e+00   2.6208164e+00  -1.5694951e+00   8.1997000e-01   7.5868280e-01   6.3406572e-01   1.7984548e+00   1.3372946e+00   8.7398012e-01
   2.6350701e+00   1.1541938e+00   9.0457671e-01  -1.1281763e+00   2.6645064e+00  -1.5433029e+00   8.2337475e-01   7.6137733e-01   6.3563611e-01   1.8107616e+00   1.3423311e+00   8.7538150e-01
   2.7391595e+00  -1.0727008e+00   1.0182653e+00   1.2787254e+00   2.7424717e+00  -1.4465761e+00   8.2700495e-01   7.6424494e-01   6.3730183e-01   1.8232380e+00   1.3473901e+00   8.7678001e-01
   2.7166821e+00  -1.0852299e+00   9.2541095e-01   1.1957955e+00   2.5811579e+00  -1.5828445e+00   8.3181824e-01   7.6803863e-01   6.3949673e-01   1.8358875e+00   1.3524714e+00   8.7817557e-01
   9.7781334e-01  -1.1547472e+00   1.0044644e+00   1.2660864e+00   2.7547529e+00   1.4504644e+00   8.3335116e-01   7.6924479e-01   6.4019248e-01   1.8487138e+00   1.3575749e+00   8.7956810e-01
   9.1659603e-01  -1.0799840e+00   9.3487545e-01  -1.2052552e+00   2.7445300e+00   1.4719847e+00   8.3719275e-01   7.7226318e-01   6.4192919e-01   1.8617205e+00   1.3627004e+00   8.8095751e-01
   1.0131258e+00   1.1754082e+00   9.2855300e-01  -1.1953996e+00   2.7255852e+00  -1.4796947e+00   8.3921944e-01   7.7385309e-01   6.4284146e-01   1.8749115e+00   1.3678479e+00   8.8234372e-01
   9.5237292e-01   1.1145672e+00   9.5730226e-01   1.2278818e+00   2.6264262e+00   1.5811644e+00   8.4422324e-01   7.7777111e-01   6.4508214e-01   1.8882909e+00   1.3730172e+00   8.8372664e-01
   2.4679080e+00  -1.2575432e+00   9.0560684e-01   1.1455706e+00   2.7319788e+00  -1.4565698e+00   8.4617906e-01   7.7929968e-01   6.4595346e-01   1.9018625e+00   1.3782082e+00   8.8510617e-01
   2.5028410e+00  -1.2416073e+00   9.8041591e-01   1.2464037e+00   2.7199248e+00  -1.4315696e+00   8.5037751e-01   7.8257553e-01   6.4781537e-01   1.9156306e+00   1.3834207e+00   8.8648224e-01
   9.2680039e-01   1.0842232e+00   9.1003302e-01   1.1666596e+00   2.5690778e+00   1.6007511e+00   8.5197329e-01   7.8381869e-01   6.4852002e-01   1.9295995e+00   1.3886545e+00   8.8785475e-01
   2.3809953e+00   1.3013368e+00   9.5122142e-01  -1.2170075e+00   2.6040994e+00   1.5875961e+00   8.5385172e-01   7.8528068e-01   6.4934736e-01   1.9437737e+00   1.3939095e+00   8.8922361e-01
   2.4679080e+00   1.2575432e+00   9.1540724e-01  -1.1542891e+00   2.6422665e+00   1.5529524e+00   8.5878377e-01   7.8911223e-01   6.5150871e-01   1.9581576e+00   1.3991855e+00   8.9058873e-01
   9.1283473e-01   1.0527850e+00   2.5168112e+00  -1.3475519e+00   2.6462100e+00  -1.5359860e+00   8.6260615e-01   7.9207465e-01   6.5317294e-01   1.9727560e+00   1.4044823e+00   8.9195003e-01
   2.6350701e+00  -1.1541938e+00   2.5737491e+00   1.3136268e+00   2.7000213e+00  -1.4830614e+00   8.6619772e-01   7.9485257e-01   6.5472809e-01   1.9875737e+00   1.4097997e+00   8.9330741e-01
   2.4500458e+00   1.2639326e+00   2.6048160e+00   1.2849715e+00   2.7180169e+00  -1.4540714e+00   8.6818252e-01   7.9638538e-01   6.5558397e-01   2.0026157e+00   1.4151374e+00   8.9466078e-01
   2.5537578e+00   1.2035002e+00   2.6328750e+00  -1.2636368e+00   2.7337501e+00   1.4574469e+00   8.7124460e-01   7.9874689e-01   6.5689944e-01   2.0178871e+00   1.4204954e+00   8.9601004e-01
   9.2420276e-01   1.0587406e+00   2.4403425e+00  -1.3823229e+00   2.5931445e+00   1.5800675e+00   8.7437572e-01   8.0115753e-01   6.5823839e-01   2.0333932e+00   1.4258732e+00   8.9735511e-01
   2.6667847e+00   1.1131229e+00   2.7279251e+00   1.1640024e+00   2.7151380e+00   1.4733595e+00   8.7674132e-01   8.0297605e-01   6.5924586e-01   2.0491394e+00   1.4312707e+00   8.9869588e-01
   2.5537578e+00  -1.2035002e+00   2.7196648e+00  -1.1645163e+00   2.7261332e+00   1.4419213e+00   8.8033891e-01   8.0573710e-01   6.6077124e-01   2.0651314e+00   1.4366877e+00   9.0003228e-01
   2.7267486e+00  -1.0502437e+00   2.6493288e+00   1.2464273e+00   2.6294259e+00   1.5546179e+00   8.8823756e-01   8.1177982e-01   6.6409176e-01   2.0813750e+00   1.4421237e+00   9.0136419e-01
   2.7376466e+00  -1.0211061e+00   2.7222333e+00   1.1474633e+00   2.6850970e+00   1.4932693e+00   8.9014826e-01   8.1323760e-01   6.6488916e-01   2.0978762e+00   1.4475787e+00   9.0269153e-01
   2.7376466e+00   1.0211061e+00   2.6649568e+00  -1.2182482e+00   2.7115448e+00   1.4380655e+00   8.9382984e-01   8.1604209e-01   6.6641920e-01   2.1146410e+00   1.4530521e+00   9.0401420e-01
   2.7267486e+00   1.0502437e+00   2.4499185e+00  -1.3755263e+00   2.7100609e+00   1.4554657e+00   8.9815232e-01   8.1932743e-01   6.6820492e-01   2.1316760e+00   1.4585439e+00   9.0533210e-01
   2.7243502e+00   1.0276751e+00   2.7103950e+00   1.1630019e+00   1.0395306e+00   1.5467303e+00   9.0041079e-01   8.2104084e-01   6.6913337e-01   2.1489877e+00   1.4640535e+00   9.0664514e-01
   1.0131258e+00  -1.1754082e+00   9.2178203e-01   1.1483297e+00   9.6625355e-01  -1.4870494e+00   9.0515077e-01   8.2462981e-01   6.7107184e-01   2.1665829e+00   1.4695807e+00   9.0795322e-01
   9.2680039e-01  -1.0842232e+00   9.2289014e-01   1.1409205e+00   9.5516972e-01  -1.4475606e+00   9.1223130e-01   8.2997315e-01   6.7394207e-01   2.1844685e+00   1.4751252e+00   9.0925624e-01
   1.0400899e+00   1.1802931e+00   9.2543517e-01  -1.1711311e+00   9.6889724e-01   1.4584832e+00   9.1509002e-01   8.3212443e-01   6.7509233e-01   2.2026520e+00   1.4806865e+00   9.1055411e-01
   9.5237292e-01  -1.1145672e+00   2.6794936e+00   1.1970891e+00   1.0288277e+00   1.5320861e+00   9.1718732e-01   8.3370050e-01   6.7593310e-01   2.2211406e+00   1.4862644e+00   9.1184672e-01
   9.1283473e-01  -1.0527850e+00   2.6875120e+00  -1.1889120e+00   1.0398354e+00   1.5399502e+00   9.2405156e-01   8.3884568e-01   6.7866650e-01   2.2399423e+00   1.4918583e+00   9.1313398e-01
   9.1190284e-01   1.0108267e+00   2.6988367e+00  -1.1672802e+00   2.5908438e+00  -1.5693044e+00   9.2892816e-01   8.4248877e-01   6.8059144e-01   2.2590651e+00   1.4974679e+00   9.1441578e-01
   9.9720718e-01   1.1453996e+00   2.6667337e+00   1.2048416e+00   2.6420415e+00  -1.5270947e+00   9.3169201e-01   8.4454900e-01   6.8167619e-01   2.2785171e+00   1.5030928e+00   9.1569204e-01
   2.3809953e+00  -1.3013368e+00   2.6604038e+00   1.2107079e+00   2.6891472e+00  -1.4713715e+00   9.3757972e-01   8.4892693e-01   6.8397208e-01   2.2983070e+00   1.5087324e+00   9.1696264e-01
   2.4500458e+00  -1.2639326e+00   1.0363640e+00  -1.2819775e+00   2.6764084e+00  -1.4900071e+00   9.4049446e-01   8.5108876e-01   6.8510121e-01   2.3184437e+00   1.5143865e+00   9.1822749e-01
   2.4184422e+00  -1.2747964e+00   9.3324645e-01  -1.1363216e+00   2.6639795e+00   1.5048542e+00   9.4595837e-01   8.5513148e-01   6.8720462e-01   2.3389364e+00   1.5200544e+00   9.1948648e-01
   2.4184422e+00   1.2747964e+00   9.7080735e-01  -1.2190814e+00   2.6915463e+00   1.4731452e+00   9.4999514e-01   8.5811005e-01   6.8874761e-01   2.3597946e+00   1.5257357e+00   9.2073952e-01
   2.7243502e+00  -1.0276751e+00   1.0501513e+00  -1.2859527e+00   2.6981426e+00   1.4438275e+00   9.5242948e-01   8.5990287e-01   6.8967360e-01   2.3810282e+00   1.5314299e+00   9.2198651e-01
   2.6667847e+00  -1.1131229e+00   1.0825554e+00  -1.3038869e+00   1.0306861e+00  -1.5448859e+00   9.5958856e-01   8.6516063e-01   6.9237732e-01   2.4026473e+00   1.5371365e+00   9.2322733e-01
   2.5334007e+00   1.2003647e+00   1.0716798e+00  -1.2953496e+00   1.0850033e+00   1.5642398e+00   9.6447237e-01   8.6873479e-01   6.9420519e-01   2.4246627e+00   1.5428549e+00   9.2446190e-01
   2.5045502e+00   1.2187674e+00   9.5322306e-01  -1.1495744e+00   1.0746487e+00   1.5615801e+00   9.6957527e-01   8.7245835e-01   6.9610080e-01   2.4470852e+00   1.5485845e+00   9.2569010e-01
   2.6774736e+00  -1.0806075e+00   9.9852330e-01  -1.2320403e+00   1.0418485e+00  -1.5483667e+00   9.7181668e-01   8.7409036e-01   6.9692887e-01   2.4699263e+00   1.5543248e+00   9.2691184e-01
   2.4538016e+00   1.2459794e+00   9.3511483e-01   1.1730280e+00   1.0755488e+00  -1.5618121e+00   9.7615804e-01   8.7724526e-01   6.9852484e-01   2.4931978e+00   1.5600752e+00   9.2812701e-01
   2.6774736e+00   1.0806075e+00   9.7969447e-01   1.2355273e+00   9.6673949e-01  -1.4636977e+00   9.8515665e-01   8.8375886e-01   7.0180001e-01   2.5169121e+00   1.5658351e+00   9.2933551e-01
   2.6094817e+00   1.1440746e+00   9.9454788e-01   1.2437227e+00   1.0086186e+00   1.5009891e+00   9.9129306e-01   8.8818074e-01   7.0400822e-01   2.5410817e+00   1.5716038e+00   9.3053724e-01
   2.7057136e+00  -1.0437441e+00   9.4901116e-01   1.1449205e+00   9.9689408e-01  -1.5046918e+00   9.9866783e-01   8.9347359e-01   7.0663532e-01   2.5657201e+00   1.5773807e+00   9.3173208e-01
   2.7057136e+00   1.0437441e+00   1.0470433e+00   1.2855664e+00   1.0589746e+00   1.5434518e+00   1.0014842e+00   8.9548875e-01   7.0763096e-01   2.5908409e+00   1.5831651e+00   9.3291995e-01
   2.4796525e+00   1.2285105e+00   1.0927343e+00   1.3102765e+00   2.5172335e+00   1.6108454e+00   1.0057152e+00   8.9850967e-01   7.0911878e-01   2.6164585e+00   1.5889563e+00   9.3410073e-01
   2.5334007e+00  -1.2003647e+00   2.7153542e+00   1.1296290e+00   2.5488572e+00  -1.5947114e+00   1.0106759e+00   9.0204177e-01   7.1085122e-01   2.6425878e+00   1.5947536e+00   9.3527432e-01
   2.5045502e+00  -1.2187674e+00   1.0812410e+00   1.3028756e+00   2.6163342e+00   1.5431130e+00   1.0194589e+00   9.0826954e-01   7.1388710e-01   2.6692442e+00   1.6005562e+00   9.3644062e-01
   2.6094817e+00  -1.1440746e+00   1.0384601e+00   1.2742633e+00   2.6103618e+00  -1.5455538e+00   1.0224781e+00   9.1040274e-01   7.1492150e-01   2.6964439e+00   1.6063635e+00   9.3759952e-01
   9.1190284e-01  -1.0108267e+00   2.7166002e+00  -1.1271212e+00   2.6943214e+00  -1.4417702e+00   1.0325287e+00   9.1747572e-01   7.1833137e-01   2.7242036e+00   1.6121746e+00   9.3875092e-01
   1.0400899e+00  -1.1802931e+00   2.5090406e+00  -1.3371921e+00   2.6921273e+00  -1.4428357e+00   1.0372061e+00   9.2075262e-01   7.1990084e-01   2.7525409e+00   1.6179887e+00   9.3989471e-01
   1.0887145e+00   1.2034622e+00   2.3788547e+00  -1.3912385e+00   2.6496217e+00  -1.5034796e+00   1.0441888e+00   9.2562706e-01   7.2222343e-01   2.7814738e+00   1.6238050e+00   9.4103079e-01
   9.9720718e-01  -1.1453996e+00   2.4427494e+00   1.3745834e+00   2.6567725e+00  -1.4961789e+00   1.0518646e+00   9.3096123e-01   7.2474868e-01   2.8110215e+00   1.6296227e+00   9.4215906e-01
   9.1992565e-01   1.0293545e+00   2.4325266e+00   1.3785634e+00   1.0621157e+00  -1.5523792e+00   1.0586803e+00   9.3567658e-01   7.2696679e-01   2.8412037e+00   1.6354409e+00   9.4327941e-01
   9.2420276e-01  -1.0587406e+00   2.6936226e+00   1.1388156e+00   2.5136812e+00  -1.6083264e+00   1.0652208e+00   9.4018276e-01   7.2907411e-01   2.8720410e+00   1.6412588e+00   9.4439174e-01
   9.1992565e-01  -1.0293545e+00   2.4774580e+00  -1.3463679e+00   2.5322111e+00   1.6020515e+00   1.0685736e+00   9.4248569e-01   7.3014643e-01   2.9035551e+00   1.6470753e+00   9.4549594e-01
   1.0201112e+00   1.1580721e+00   2.6788099e+00   1.1607316e+00   9.7244503e-01  -1.4551383e+00   1.0756364e+00   9.4732107e-01   7.3238773e-01   2.9357685e+00   1.6528897e+00   9.4659191e-01
   1.0532692e+00   1.1844914e+00   2.5607736e+00  -1.2942244e+00   9.8808604e-01   1.4567883e+00   1.0845724e+00   9.5340829e-01   7.3518973e-01   2.9687046e+00   1.6587008e+00   9.4767954e-01
   9.7901713e-01   1.1202352e+00   2.6067926e+00   1.2533003e+00   9.8060231e-01  -1.4729542e+00   1.0877128e+00   9.5553950e-01   7.3616561e-01   3.0023882e+00   1.6645079e+00   9.4875874e-01
   1.0808387e+00   1.1987712e+00   2.4613516e+00   1.3608703e+00   9.9610491e-01   1.4690147e+00   1.0948454e+00   9.6036424e-01   7.3836508e-01   3.0368448e+00   1.6703098e+00   9.4982939e-01
   2.7136223e+00  -1.0038387e+00   2.5504062e+00   1.3022012e+00   2.6475652e+00   1.4989272e+00   1.1031887e+00   9.6598042e-01   7.4090833e-01   3.0721016e+00   1.6761055e+00   9.5089140e-01
   2.4538016e+00  -1.2459794e+00   2.6182518e+00  -1.2436360e+00   2.6721402e+00   1.4661430e+00   1.1084752e+00   9.6952362e-01   7.4250347e-01   3.1081866e+00   1.6818940e+00   9.5194465e-01
   2.3437246e+00   1.3029891e+00   2.4464965e+00  -1.3563226e+00   2.6199177e+00  -1.5195151e+00   1.1188092e+00   9.7641553e-01   7.4558557e-01   3.1451294e+00   1.6876743e+00   9.5298905e-01
   2.4796525e+00  -1.2285105e+00   2.5314557e+00   1.3091398e+00   1.0107089e+00  -1.4987113e+00   1.1225102e+00   9.7887267e-01   7.4667785e-01   3.1829609e+00   1.6934453e+00   9.5402450e-01
   2.7136223e+00   1.0038387e+00   2.6923912e+00  -1.1368111e+00   2.6631892e+00   1.4714015e+00   1.1278292e+00   9.8239393e-01   7.4823718e-01   3.2217136e+00   1.6992057e+00   9.5505089e-01
   2.3517827e+00   1.2936269e+00   2.6411875e+00  -1.2195621e+00   1.0071945e+00   1.4785215e+00   1.1397323e+00   9.9023056e-01   7.5168234e-01   3.2614216e+00   1.7049546e+00   9.5606812e-01
   2.4131326e+00   1.2662546e+00   2.6477055e+00  -1.2143901e+00   1.0841746e+00   1.5491139e+00   1.1509974e+00   9.9759186e-01   7.5488712e-01   3.3021206e+00   1.7106907e+00   9.5707608e-01
   2.6447326e+00   1.0967243e+00   2.5431511e+00  -1.2920191e+00   1.0268469e+00  -1.5106497e+00   1.1587840e+00   1.0026488e+00   7.5707116e-01   3.3438483e+00   1.7164129e+00   9.5807468e-01
   2.6223974e+00   1.1157647e+00   1.0029787e+00   1.2242055e+00   9.9417113e-01  -1.4597906e+00   1.1631995e+00   1.0055050e+00   7.5829849e-01   3.3866440e+00   1.7221200e+00   9.5906382e-01
   2.6447326e+00  -1.0967243e+00   2.4732005e+00   1.3416009e+00   1.0379303e+00  -1.5191009e+00   1.1702228e+00   1.0100312e+00   7.6023420e-01   3.4305493e+00   1.7278107e+00   9.6004338e-01
   2.6223974e+00  -1.1157647e+00   2.5064829e+00   1.3278675e+00   2.5369657e+00   1.5846477e+00   1.1837121e+00   1.0186664e+00   7.6389601e-01   3.4756080e+00   1.7334837e+00   9.6101328e-01
   2.6905141e+00   1.0150111e+00   9.8011854e-01   1.1939929e+00   2.5673482e+00   1.5651044e+00   1.1929111e+00   1.0245114e+00   7.6635160e-01   3.5218661e+00   1.7391380e+00   9.6197341e-01
   2.5044465e+00   1.1975732e+00   2.4222545e+00  -1.3638795e+00   2.5163015e+00  -1.5951108e+00   1.2049723e+00   1.0321214e+00   7.6952108e-01   3.5693721e+00   1.7447720e+00   9.6292368e-01
   2.6781568e+00   1.0357352e+00   2.6846695e+00  -1.1519996e+00   2.4454910e+00  -1.6244449e+00   1.2144858e+00   1.0380812e+00   7.7198162e-01   3.6181772e+00   1.7503846e+00   9.6386397e-01
   1.1190432e+00   1.2173856e+00   2.5152050e+00  -1.3123058e+00   2.4568144e+00  -1.6175982e+00   1.2246562e+00   1.0444109e+00   7.7457423e-01   3.6683356e+00   1.7559743e+00   9.6479420e-01
   1.1022835e+00   1.2088345e+00   2.4859833e+00   1.3278467e+00   2.5702323e+00  -1.5508104e+00   1.2413402e+00   1.0547017e+00   7.7874426e-01   3.7199041e+00   1.7615399e+00   9.6571427e-01
   9.3329269e-01   1.0212753e+00   1.0467806e+00   1.2680859e+00   2.6544575e+00  -1.4630508e+00   1.2469861e+00   1.0581582e+00   7.8013246e-01   3.7729432e+00   1.7670799e+00   9.6662407e-01
   1.0532692e+00  -1.1844914e+00   2.4950933e+00   1.3268271e+00   2.6484522e+00  -1.4765472e+00   1.2590760e+00   1.0655155e+00   7.8306676e-01   3.8275166e+00   1.7725930e+00   9.6752352e-01
   1.0201112e+00  -1.1580721e+00   2.6535987e+00  -1.1862463e+00   2.6550634e+00  -1.4466199e+00   1.2623492e+00   1.0674971e+00   7.8385233e-01   3.8836920e+00   1.7780777e+00   9.6841251e-01
   9.7901713e-01  -1.1202352e+00   1.1118832e+00  -1.3143323e+00   2.6506766e+00  -1.4408041e+00   1.2732682e+00   1.0740757e+00   7.8644585e-01   3.9415409e+00   1.7835326e+00   9.6929095e-01
   2.3437246e+00  -1.3029891e+00   9.7245068e-01  -1.1801616e+00   2.5140813e+00  -1.5824736e+00   1.2838771e+00   1.0804210e+00   7.8892650e-01   4.0011392e+00   1.7889562e+00   9.7015875e-01
   2.4131326e+00  -1.2662546e+00   1.0270659e+00  -1.2458905e+00   2.5435356e+00  -1.5565576e+00   1.2938251e+00   1.0863294e+00   7.9121812e-01   4.0625674e+00   1.7943472e+00   9.7101580e-01
   2.3517827e+00  -1.2936269e+00   1.0681409e+00   1.2791154e+00   1.1005645e+00  -1.5626122e+00   1.3134507e+00   1.0978683e+00   7.9564320e-01   4.1259113e+00   1.7997039e+00   9.7186202e-01
   2.6905141e+00  -1.0150111e+00   9.6991115e-01   1.1677022e+00   1.0011405e+00  -1.4692226e+00   1.3239889e+00   1.1040002e+00   7.9796794e-01   4.1912618e+00   1.8050248e+00   9.7269731e-01
   2.6781568e+00  -1.0357352e+00   9.6880278e-01   1.1570120e+00   1.0607764e+00  -1.5387340e+00   1.3353999e+00   1.1105899e+00   8.0044571e-01   4.2587157e+00   1.8103086e+00   9.7352158e-01
   2.5520780e+00   1.1588720e+00   2.4625873e+00  -1.3368217e+00   1.0749158e+00  -1.5433672e+00   1.3410857e+00   1.1138541e+00   8.0166521e-01   4.3283764e+00   1.8155535e+00   9.7433475e-01
   2.5520780e+00  -1.1588720e+00   2.6181455e+00   1.2282175e+00   1.1200983e+00  -1.5639947e+00   1.3560697e+00   1.1223946e+00   8.0483165e-01   4.4003539e+00   1.8207580e+00   9.7513671e-01
   2.6491195e+00   1.0652524e+00   2.6473661e+00  -1.1683533e+00   1.0097640e+00  -1.4492577e+00   1.3784900e+00   1.1350082e+00   8.0944446e-01   4.4747657e+00   1.8259207e+00   9.7592738e-01
   2.5335643e+00   1.1693485e+00   2.5613383e+00   1.2705339e+00   1.1229317e+00   1.5679072e+00   1.3897524e+00   1.1412700e+00   8.1170650e-01   4.5517375e+00   1.8310398e+00   9.7670667e-01
   9.4656094e-01   1.0281750e+00   2.6528486e+00   1.1705013e+00   1.0950458e+00  -1.5488499e+00   1.4120742e+00   1.1535351e+00   8.1608423e-01   4.6314037e+00   1.8361138e+00   9.7747449e-01
   1.0022766e+00   1.1240272e+00   2.6294198e+00   1.1913202e+00   1.0824751e+00   1.5407058e+00   1.4265118e+00   1.1613658e+00   8.1884294e-01   4.7139082e+00   1.8411411e+00   9.7823075e-01
   9.3329269e-01  -1.0212753e+00   9.7702643e-01  -1.1725839e+00   1.0788995e+00   1.5375790e+00   1.4379585e+00   1.1675175e+00   8.2099056e-01   4.7994055e+00   1.8461200e+00   9.7897538e-01
   1.0808387e+00  -1.1987712e+00   1.0789768e+00  -1.2855990e+00   1.0151569e+00   1.4660843e+00   1.4758974e+00   1.1875519e+00   8.2786698e-01   4.8880616e+00   1.8510490e+00   9.7970827e-01
   1.0887145e+00  -1.2034622e+00   1.0537332e+00  -1.2650123e+00   1.0228905e+00   1.4850945e+00   1.4947362e+00   1.1972998e+00   8.3114859e-01   4.9800546e+00   1.8559264e+00   9.8042936e-01
   1.1626625e+00   1.2345420e+00   9.7156205e-01  -1.1579517e+00   1.0299601e+00   1.4944233e+00   1.5117290e+00   1.2059800e+00   8.3403602e-01   5.0755766e+00   1.8607505e+00   9.8113855e-01
   1.1022835e+00  -1.2088345e+00   1.0682893e+00  -1.2760685e+00   1.0589414e+00  -1.5244631e+00   1.5295019e+00   1.2149454e+00   8.3698439e-01   5.1748347e+00   1.8655197e+00   9.8183577e-01
   2.3638517e+00   1.2781551e+00   1.1247469e+00   1.3130452e+00   1.1186952e+00   1.5542141e+00   1.5450448e+00   1.2226920e+00   8.3950444e-01   5.2780524e+00   1.8702323e+00   9.8252093e-01
   1.0817640e+00   1.1862643e+00   1.0857352e+00   1.2898852e+00   1.0298863e+00   1.4421085e+00   1.5639334e+00   1.2319892e+00   8.4249571e-01   5.3854715e+00   1.8748867e+00   9.8319395e-01
   1.1190432e+00  -1.2173856e+00   2.3413653e+00  -1.3936493e+00   2.4320672e+00   1.6194038e+00   1.5819991e+00   1.2407625e+00   8.4528556e-01   5.4973538e+00   1.8794812e+00   9.8385475e-01
   1.0022766e+00  -1.1240272e+00   2.3837220e+00   1.3854490e+00   2.4471484e+00   1.6174787e+00   1.5934576e+00   1.2462675e+00   8.4701999e-01   5.6139834e+00   1.8840141e+00   9.8450326e-01
   1.0537551e+00   1.1640390e+00   2.4113682e+00  -1.3635336e+00   1.0283337e+00   1.4616144e+00   1.6143177e+00   1.2561717e+00   8.5010945e-01   5.7356691e+00   1.8884838e+00   9.8513940e-01
   1.0724946e+00   1.1767222e+00   2.5517909e+00  -1.2577228e+00   2.4677032e+00   1.6086515e+00   1.6536695e+00   1.2744479e+00   8.5570751e-01   5.8627467e+00   1.8928886e+00   9.8576310e-01
   2.6491195e+00  -1.0652524e+00   2.4440918e+00   1.3506022e+00   1.0212558e+00  -1.4777510e+00   1.6741382e+00   1.2837469e+00   8.5850547e-01   5.9955830e+00   1.8972268e+00   9.8637428e-01
   2.5335643e+00  -1.1693485e+00   1.0834573e+00   1.2815703e+00   2.6543825e+00   1.4359387e+00   1.6900789e+00   1.2908921e+00   8.6063265e-01   6.1345783e+00   1.9014968e+00   9.8697286e-01
   2.3638517e+00  -1.2781551e+00   2.5046731e+00  -1.2955623e+00   2.6082756e+00   1.5242142e+00   1.7324302e+00   1.3094712e+00   8.6607282e-01   6.2801712e+00   1.9056969e+00   9.8755878e-01
   2.5044465e+00  -1.1975732e+00   2.4166859e+00   1.3638235e+00   1.0277695e+00  -1.4875139e+00   1.7600740e+00   1.3212871e+00   8.6946548e-01   6.4328429e+00   1.9098254e+00   9.8813197e-01
   9.4656094e-01  -1.0281750e+00   9.9657433e-01   1.1852811e+00   1.0688089e+00   1.5165864e+00   1.7902477e+00   1.3339100e+00   8.7303329e-01   6.5931225e+00   1.9138808e+00   9.8869235e-01
   1.0537551e+00  -1.1640390e+00   2.5279427e+00  -1.2754119e+00   2.6480836e+00   1.4554850e+00   1.7965568e+00   1.3365136e+00   8.7376203e-01   6.7615931e+00   1.9178614e+00   9.8923986e-01
   1.0817640e+00  -1.1862643e+00   2.4786229e+00  -1.3208044e+00   2.4996409e+00   1.5888010e+00   1.8341750e+00   1.3517863e+00   8.7798794e-01   6.9388992e+00   1.9217656e+00   9.8977443e-01
   1.1626625e+00  -1.2345420e+00   2.5107143e+00   1.2937986e+00   2.5343247e+00   1.5719753e+00   1.8780225e+00   1.3690545e+00   8.8266734e-01   7.1257545e+00   1.9255917e+00   9.9029600e-01
   1.0724946e+00  -1.1767222e+00   1.1590196e+00  -1.3271582e+00   2.5577459e+00   1.5549266e+00   1.9302684e+00   1.3889037e+00   8.8791988e-01   7.3229519e+00   1.9293382e+00   9.9080451e-01
   9.7630649e-01  -1.0706878e+00   1.0014435e+00   1.1601845e+00   1.0415742e+00   1.4854586e+00   1.9585066e+00   1.3993128e+00   8.9062156e-01   7.5313743e+00   1.9330034e+00   9.9129989e-01
   9.7630649e-01   1.0706878e+00   2.3590230e+00  -1.3769588e+00   2.6130170e+00   1.5039862e+00   2.0376265e+00   1.4273306e+00   8.9771804e-01   7.7520084e+00   1.9365860e+00   9.9178207e-01
   1.1558900e+00   1.2195201e+00   1.1601693e+00   1.3267619e+00   2.6370352e+00   1.4718574e+00   2.0651672e+00   1.4366997e+00   9.0003524e-01   7.9859596e+00   1.9400842e+00   9.9225101e-01
   9.6982623e-01  -1.0380957e+00   1.0099395e+00   1.1750534e+00   2.5136557e+00   1.5780598e+00   2.1124670e+00   1.4523462e+00   9.0384413e-01   8.2344713e+00   1.9434966e+00   9.9270665e-01
   9.6982623e-01   1.0380957e+00   1.0334430e+00   1.2247046e+00   2.5729303e+00   1.5343582e+00   2.1530364e+00   1.4653318e+00   9.0694847e-01   8.4989465e+00   1.9468217e+00   9.9314892e-01
   2.2559606e+00   1.3166684e+00   1.0895238e+00   1.2750367e+00   2.6008415e+00   1.5095522e+00   2.2458258e+00   1.4935927e+00   9.1353126e-01   8.7809743e+00   1.9500580e+00   9.9357778e-01
   9.7728381e-01   1.0513661e+00   1.1016964e+00  -1.2900986e+00   1.0492538e+00  -1.4912366e+00   2.2866635e+00   1.5054243e+00   9.1621843e-01   9.0823620e+00   1.9532040e+00   9.9399317e-01
   9.7728381e-01  -1.0513661e+00   1.1179742e+00  -1.2968007e+00   1.0247065e+00  -1.4579892e+00   2.3445307e+00   1.5215868e+00   9.1982533e-01   9.4051740e+00   1.9562585e+00   9.9439503e-01
   2.4238955e+00   1.2415372e+00   1.0262062e+00   1.2072975e+00   1.1556082e+00   1.5758486e+00   2.4347787e+00   1.5454515e+00   9.2501961e-01   9.7517789e+00   1.9592198e+00   9.9478333e-01
   1.0316683e+00   1.1216262e+00   2.3497126e+00   1.3906515e+00   1.0666742e+00   1.4982813e+00   2.5109433e+00   1.5643948e+00   9.2903412e-01   1.0124908e+01   1.9620868e+00   9.9515800e-01
   2.3061021e+00   1.2933239e+00   2.6506445e+00  -1.1355719e+00   1.1500048e+00  -1.5723913e+00   2.6288001e+00   1.5917082e+00   9.3465886e-01   1.0527727e+01   1.9648581e+00   9.9551901e-01
   2.2559606e+00  -1.3166684e+00   1.1528575e+00  -1.3125849e+00   1.0315049e+00  -1.4463223e+00   2.7269734e+00   1.6127481e+00   9.3886410e-01   1.0963926e+01   1.9675323e+00   9.9586630e-01
   2.4238955e+00  -1.2415372e+00   1.0241433e+00  -1.2222203e+00   2.5258711e+00  -1.5665239e+00   2.8416237e+00   1.6355210e+00   9.4329478e-01   1.1437834e+01   1.9701083e+00   9.9619984e-01
   1.0053354e+00   1.0750976e+00   1.0686255e+00   1.2476321e+00   2.4873889e+00  -1.5870871e+00   2.9623139e+00   1.6575837e+00   9.4747105e-01   1.1954561e+01   1.9725848e+00   9.9651959e-01
   2.2851050e+00   1.2951366e+00   2.6438092e+00  -1.1390785e+00   2.6107613e+00   1.4640007e+00   3.0653112e+00   1.6750001e+00   9.5068943e-01   1.2520186e+01   1.9749607e+00   9.9682549e-01
   1.1050435e+00   1.1769575e+00   2.4227183e+00  -1.3457162e+00   2.6302314e+00  -1.4510991e+00   3.2534118e+00   1.7038072e+00   9.5586566e-01   1.3141994e+01   1.9772347e+00   9.9711752e-01
   2.3061021e+00  -1.2933239e+00   1.0378200e+00   1.2141820e+00   1.0597570e+00  -1.4933872e+00   3.4206231e+00   1.7265384e+00   9.5982496e-01   1.3828792e+01   1.9794059e+00   9.9739563e-01
   2.3959615e+00   1.2446400e+00   1.0508733e+00  -1.2432721e+00   1.0551423e+00   1.4696786e+00   3.7193636e+00   1.7614825e+00   9.6570481e-01   1.4591334e+01   1.9814731e+00   9.9765980e-01
   2.4748539e+00   1.1970429e+00   2.4230540e+00   1.3508278e+00   1.1607579e+00   1.5647709e+00   4.0076480e+00   1.7895369e+00   9.7025132e-01   1.5442878e+01   1.9834354e+00   9.9790998e-01
   2.6407459e+00   1.0557956e+00   2.6403546e+00   1.1519581e+00   2.5564288e+00  -1.5249605e+00   4.2691153e+00   1.8111050e+00   9.7364538e-01   1.6399974e+01   1.9852917e+00   9.9814615e-01
   2.5320965e+00   1.1454828e+00   2.3451873e+00   1.3860165e+00   2.4890964e+00   1.5800503e+00   4.8044786e+00   1.8464084e+00   9.7901837e-01   1.7483543e+01   1.9870412e+00   9.9836827e-01
   2.4748539e+00  -1.1970429e+00   1.1284548e+00   1.2924175e+00   1.1250687e+00   1.5339204e+00   5.1120189e+00   1.8625295e+00   9.8139908e-01   1.8720428e+01   1.9886830e+00   9.9857633e-01
   2.6407459e+00  -1.0557956e+00   2.6479747e+00   1.1328646e+00   2.5833013e+00  -1.4951440e+00   6.3027190e+00   1.9063238e+00   9.8764600e-01   2.0145645e+01   1.9902163e+00   9.9877028e-01
   2.3959615e+00  -1.2446400e+00   1.0068514e+00  -1.1842998e+00   1.0724263e+00   1.4745775e+00   8.3170020e+00   1.9445665e+00   9.9284914e-01   2.1805753e+01   1.9916403e+00   9.9895011e-01
   2.5320965e+00  -1.1454828e+00   2.6216124e+00  -1.1571043e+00   2.4474299e+00   1.5973060e+00   1.1193130e+01   1.9688178e+00   9.9603287e-01   2.3764035e+01   1.9929544e+00   9.9911579e-01
   2.6461353e+00   1.0107345e+00   2.5814360e+00  -1.2108172e+00   2.6349463e+00   1.4349029e+00   2.2403022e+01   1.9920775e+00   9.9900526e-01   2.6108752e+01   1.9941577e+00   9.9926731e-01
   2.6461353e+00  -1.0107345e+00   1.0090018e+00  -1.1511246e+00   2.4792454e+00   1.5774608e+00   2.6108752e+01   1.9941577e+00   9.9926731e-01   2.6108752e+01   1.9941577e+00   9.9926731e-01
   2.6273048e+00  -1.0457580e+00   1.0090395e+00  -1.1702390e+00   2.6237512e+00   1.4251021e+00   1.0380980e+01   1.9638845e+00   9.9539231e-01   2.3764035e+01   1.9929544e+00   9.9911579e-01
   2.5775837e+00   1.0958114e+00   2.5323860e+00   1.2616450e+00   2.4498232e+00  -1.5961957e+00   9.3110688e+00   1.9553993e+00   9.9428214e-01   2.1805753e+01   1.9916403e+00   9.9895011e-01
   2.6273048e+00   1.0457580e+00   2.5849862e+00   1.2144830e+00   2.4680456e+00  -1.5885175e+00   6.2835180e+00   1.9057903e+00   9.8757178e-01   2.0145645e+01   1.9902163e+00   9.9877028e-01
   2.6370381e+00   1.0170403e+00   2.6050487e+00  -1.1669425e+00   2.4873639e+00  -1.5747797e+00   5.1401877e+00   1.8638822e+00   9.8159681e-01   1.8720428e+01   1.9886830e+00   9.9857633e-01
   2.5775837e+00  -1.0958114e+00   2.6317903e+00   1.1398146e+00   1.0745882e+00   1.4448281e+00   4.7029572e+00   1.8404867e+00   9.7813256e-01   1.7483543e+01   1.9870412e+00   9.9836827e-01
   2.6370381e+00  -1.0170403e+00   1.1596869e+00   1.3128295e+00   1.1886991e+00   1.5739305e+00   4.3177548e+00   1.8147672e+00   9.7421317e-01   1.6399974e+01   1.9852917e+00   9.9814615e-01
   1.1825919e+00   1.2243060e+00   2.3629033e+00  -1.3592771e+00   1.0980526e+00   1.4963488e+00   3.9905609e+00   1.7880077e+00   9.7000738e-01   1.5442878e+01   1.9834354e+00   9.9790998e-01
   1.0620067e+00   1.1366859e+00   2.4720117e+00  -1.2941167e+00   1.1343876e+00   1.5360452e+00   3.7556650e+00   1.7652952e+00   9.6633164e-01   1.4591334e+01   1.9814731e+00   9.9765980e-01
   1.0316683e+00  -1.1216262e+00   2.5486737e+00   1.2318874e+00   1.2069525e+00   1.5762335e+00   3.4533520e+00   1.7307024e+00   9.6053859e-01   1.3828792e+01   1.9794059e+00   9.9739563e-01
   1.1558900e+00  -1.2195201e+00   1.0341750e+00  -1.2071123e+00   1.1052471e+00   1.4504644e+00   3.2027735e+00   1.6964091e+00   9.5455349e-01   1.3141994e+01   1.9772347e+00   9.9711752e-01
   2.2851050e+00  -1.2951366e+00   1.0207915e+00  -1.1836982e+00   1.1774047e+00   1.5513490e+00   3.0639835e+00   1.6747834e+00   9.5064979e-01   1.2520186e+01   1.9749607e+00   9.9682549e-01
   2.3465327e+00  -1.2576910e+00   2.5190272e+00  -1.2473722e+00   1.1395005e+00   1.5168509e+00   2.9406713e+00   1.6537632e+00   9.4675589e-01   1.1954561e+01   1.9725848e+00   9.9651959e-01
   2.6085312e+00   1.0429052e+00   1.0486994e+00  -1.2220611e+00   1.0592741e+00  -1.4652875e+00   2.8155817e+00   1.6305098e+00   9.4233039e-01   1.1437834e+01   1.9701083e+00   9.9619984e-01
   2.6085312e+00  -1.0429052e+00   2.4049490e+00  -1.3315224e+00   1.1548825e+00  -1.5660519e+00   2.7703403e+00   1.6215811e+00   9.4059735e-01   1.0963926e+01   1.9675323e+00   9.9586630e-01
   1.0053354e+00  -1.0750976e+00   2.3694486e+00   1.3615044e+00   2.5962917e+00   1.4626216e+00   2.6415462e+00   1.5945246e+00   9.3522812e-01   1.0527727e+01   1.9648581e+00   9.9551901e-01
   1.1825919e+00  -1.2243060e+00   2.6081173e+00   1.1715717e+00   1.1149603e+00  -1.5367350e+00   2.5503483e+00   1.5737887e+00   9.3099014e-01   1.0124908e+01   1.9620868e+00   9.9515800e-01
   1.2484255e+00   1.2548144e+00   2.4217261e+00   1.3315066e+00   2.5689397e+00   1.4970382e+00   2.4776385e+00   1.5562414e+00   9.2731781e-01   9.7517789e+00   1.9592198e+00   9.9478333e-01
   1.1336040e+00   1.1845463e+00   1.0311971e+00   1.1762288e+00   2.3533930e+00   1.6300298e+00   2.3282175e+00   1.5171005e+00   9.1883145e-01   9.4051740e+00   1.9562585e+00   9.9439503e-01
   1.0362003e+00   1.1042013e+00   1.1794741e+00  -1.3170198e+00   1.0816669e+00  -1.4938939e+00   2.2960658e+00   1.5080979e+00   9.1682013e-01   9.0823620e+00   1.9532040e+00   9.9399317e-01
   1.0177875e+00   1.0687633e+00   2.2568667e+00  -1.4061392e+00   2.3847585e+00   1.6187433e+00   2.2597074e+00   1.4976549e+00   9.1445837e-01   8.7809743e+00   1.9500580e+00   9.9357778e-01
   1.0082639e+00   1.0336334e+00   2.3088557e+00  -1.3828908e+00   1.0876562e+00  -1.4519121e+00   2.1604659e+00   1.4676674e+00   9.0750145e-01   8.4989465e+00   1.9468217e+00   9.9314892e-01
   1.1050435e+00  -1.1769575e+00   1.0354069e+00   1.1688461e+00   1.0878664e+00  -1.4915674e+00   2.1075166e+00   1.4507345e+00   9.0345526e-01   8.2344713e+00   1.9434966e+00   9.9270665e-01
   1.0620067e+00  -1.1366859e+00   1.0367432e+00   1.1381101e+00   2.5121761e+00   1.5499499e+00   2.0654323e+00   1.4367890e+00   9.0005718e-01   7.9859596e+00   1.9400842e+00   9.9225101e-01
   2.2163173e+00   1.3167510e+00   1.1255517e+00  -1.2762554e+00   2.4244286e+00   1.6013612e+00   2.0344843e+00   1.4262493e+00   8.9744883e-01   7.7520084e+00   1.9365860e+00   9.9178207e-01
   2.3465327e+00   1.2576910e+00   2.4701963e+00   1.2956690e+00   2.3804214e+00  -1.6307641e+00   1.9890329e+00   1.4103201e+00   8.9343977e-01   7.5313743e+00   1.9330034e+00   9.9129989e-01
   2.3164659e+00   1.2713811e+00   1.0352519e+00  -1.1611640e+00   1.1768075e+00  -1.5653127e+00   1.9729576e+00   1.4045550e+00   8.9196866e-01   7.3229519e+00   1.9293382e+00   9.9080451e-01
   1.0362003e+00  -1.1042013e+00   2.6029489e+00  -1.1238173e+00   2.4392106e+00   1.5922133e+00   1.8716562e+00   1.3665823e+00   8.8200374e-01   7.1257545e+00   1.9255917e+00   9.9029600e-01
   2.2466269e+00   1.3012078e+00   2.6159084e+00   1.1155219e+00   1.1620771e+00  -1.5469180e+00   1.8316621e+00   1.3507794e+00   8.7771187e-01   6.9388992e+00   1.9217656e+00   9.8977443e-01
   2.3971675e+00  -1.2192981e+00   2.5837685e+00   1.1641579e+00   1.1244736e+00  -1.5219597e+00   1.8196294e+00   1.3459317e+00   8.7637778e-01   6.7615931e+00   1.9178614e+00   9.8923986e-01
   2.2325396e+00   1.3053563e+00   2.3913136e+00   1.3371561e+00   2.4289663e+00  -1.6071228e+00   1.7908909e+00   1.3341760e+00   8.7310785e-01   6.5931225e+00   1.9138808e+00   9.8869235e-01
   2.3971675e+00   1.2192981e+00   2.2557840e+00   1.4029681e+00   2.4187558e+00  -1.6110163e+00   1.7666146e+00   1.3240474e+00   8.7025063e-01   6.4328429e+00   1.9098254e+00   9.8813197e-01
   1.0466428e+00   1.1076127e+00   1.0373875e+00  -1.1423366e+00   2.5316509e+00   1.5263034e+00   1.7206059e+00   1.3043425e+00   8.6458409e-01   6.2801712e+00   1.9056969e+00   9.8755878e-01
   1.0219429e+00   1.0545356e+00   2.5442496e+00  -1.1933522e+00   2.6168527e+00  -1.4295566e+00   1.7030199e+00   1.2966312e+00   8.6232705e-01   6.1345783e+00   1.9014968e+00   9.8697286e-01
   1.1998703e+00   1.2179874e+00   2.5679519e+00  -1.1607553e+00   2.6013747e+00  -1.4603491e+00   1.6780762e+00   1.2855199e+00   8.5903513e-01   5.9955830e+00   1.8972268e+00   9.8637428e-01
   1.2306482e+00   1.2359732e+00   1.2425817e+00   1.3483365e+00   2.3418867e+00  -1.6341530e+00   1.6653285e+00   1.2797618e+00   8.5731052e-01   5.8627467e+00   1.8928886e+00   9.8576310e-01
   1.2983389e+00   1.2645848e+00   1.0792747e+00   1.2221362e+00   1.1380679e+00  -1.5339812e+00   1.6329273e+00   1.2648805e+00   8.5279349e-01   5.7356691e+00   1.8884838e+00   9.8513940e-01
   2.1696760e+00   1.3250861e+00   1.2548019e+00  -1.3488943e+00   2.3897652e+00   1.6040639e+00   1.5872810e+00   1.2433058e+00   8.4608841e-01   5.6139834e+00   1.8840141e+00   9.8450326e-01
   2.2508836e+00   1.2954806e+00   1.1865580e+00   1.3182399e+00   2.4084059e+00   1.5937748e+00   1.5676025e+00   1.2337804e+00   8.4306787e-01   5.4973538e+00   1.8794812e+00   9.8385475e-01
   1.2484255e+00  -1.2548144e+00   1.1296251e+00   1.2708987e+00   2.4309870e+00  -1.5952468e+00   1.5480917e+00   1.2242003e+00   8.3999220e-01   5.3854715e+00   1.8748867e+00   9.8319395e-01
   1.0082639e+00  -1.0336334e+00   1.0593286e+00   1.1872171e+00   2.5208567e+00  -1.5363664e+00   1.5323356e+00   1.2163642e+00   8.3744784e-01   5.2780524e+00   1.8702323e+00   9.8252093e-01
   2.5745502e+00   1.0402238e+00   2.4397186e+00  -1.2835002e+00   2.5926496e+00  -1.4401420e+00   1.5154464e+00   1.2078647e+00   8.3465868e-01   5.1748347e+00   1.8655197e+00   9.8183577e-01
   1.0177875e+00  -1.0687633e+00   1.1950233e+00  -1.3154263e+00   2.5051984e+00  -1.5474887e+00   1.5065654e+00   1.2033535e+00   8.3316578e-01   5.0755766e+00   1.8607505e+00   9.8113855e-01
   2.5372697e+00   1.0779464e+00   1.0713800e+00  -1.2136745e+00   2.5724412e+00  -1.4674915e+00   1.4893111e+00   1.1945062e+00   8.3021237e-01   4.9800546e+00   1.8559264e+00   9.8042936e-01
   2.4387640e+00   1.1753793e+00   1.2282611e+00  -1.3333383e+00   2.4653204e+00   1.5555921e+00   1.4723166e+00   1.1856841e+00   8.2723343e-01   4.8880616e+00   1.8510490e+00   9.7970827e-01
   2.5745502e+00  -1.0402238e+00   2.2864951e+00   1.3860455e+00   2.5605024e+00  -1.4727231e+00   1.4362271e+00   1.1665903e+00   8.2066794e-01   4.7994055e+00   1.8461200e+00   9.7897538e-01
   2.4387640e+00  -1.1753793e+00   2.2876058e+00  -1.3837011e+00   2.5242231e+00  -1.5036433e+00   1.4296652e+00   1.1630655e+00   8.1943803e-01   4.7139082e+00   1.8411411e+00   9.7823075e-01
   2.2163173e+00  -1.3167510e+00   2.3069956e+00   1.3774714e+00   2.4670571e+00  -1.5553369e+00   1.4047415e+00   1.1495273e+00   8.1466141e-01   4.6314037e+00   1.8361138e+00   9.7747449e-01
   2.3164659e+00  -1.2713811e+00   2.3432054e+00  -1.3541762e+00   1.1883392e+00  -1.5692716e+00   1.4005514e+00   1.1472278e+00   8.1384170e-01   4.5517375e+00   1.8310398e+00   9.7670667e-01
   1.2595645e+00   1.2467157e+00   2.2549509e+00  -1.3945787e+00   1.1057557e+00  -1.4648428e+00   1.3867828e+00   1.1396237e+00   8.1111358e-01   4.4747657e+00   1.8259207e+00   9.7592738e-01
   1.1336040e+00  -1.1845463e+00   1.0853531e+00  -1.2204821e+00   1.2205743e+00  -1.5845114e+00   1.3691448e+00   1.1297746e+00   8.0753970e-01   4.4003539e+00   1.8207580e+00   9.7513671e-01
   1.0466428e+00  -1.1076127e+00   1.2536245e+00  -1.3414248e+00   2.3433540e+00   1.6243305e+00   1.3413062e+00   1.1139804e+00   8.0171231e-01   4.3283764e+00   1.8155535e+00   9.7433475e-01
   2.2466269e+00  -1.3012078e+00   2.5296191e+00   1.1985825e+00   1.2367765e+00   1.5958284e+00   1.3329484e+00   1.1091786e+00   7.9991683e-01   4.2587157e+00   1.8103086e+00   9.7352158e-01
   2.5372697e+00  -1.0779464e+00   1.2271283e+00   1.3295203e+00   1.1154700e+00   1.4719847e+00   1.3252242e+00   1.1047161e+00   7.9823816e-01   4.1912618e+00   1.8050248e+00   9.7269731e-01
   1.2207900e+00   1.2223168e+00   1.1957713e+00   1.3116256e+00   1.2216244e+00   1.5790855e+00   1.3120691e+00   1.0970611e+00   7.9533578e-01   4.1259113e+00   1.7997039e+00   9.7186202e-01
   2.1696760e+00  -1.3250861e+00   1.2116699e+00   1.3193647e+00   1.1887893e+00   1.5555626e+00   1.2967922e+00   1.0880839e+00   7.9189522e-01   4.0625674e+00   1.7943472e+00   9.7101580e-01
   2.2325396e+00  -1.3053563e+00   2.5854655e+00  -1.1350478e+00   2.3649970e+00  -1.6141860e+00   1.2910040e+00   1.0846580e+00   7.9057162e-01   4.0011392e+00   1.7889562e+00   9.7015875e-01
   2.2508836e+00  -1.2954806e+00   2.3919318e+00  -1.3219588e+00   1.1684156e+00   1.5335216e+00   1.2826655e+00   1.0796986e+00   7.8864513e-01   3.9415409e+00   1.7835326e+00   9.6929095e-01
   2.6057266e+00  -9.9545641e-01   2.3178515e+00  -1.3582580e+00   2.5593220e+00   1.4579825e+00   1.2668516e+00   1.0702157e+00   7.8492676e-01   3.8836920e+00   1.7780777e+00   9.6841251e-01
   2.3549448e+00  -1.2344068e+00   2.3361947e+00  -1.3393991e+00   2.5518045e+00   1.4508848e+00   1.2596535e+00   1.0658654e+00   7.8320565e-01   3.8275166e+00   1.7725930e+00   9.6752352e-01
   2.3341143e+00  -1.2406464e+00   2.2220737e+00  -1.3983200e+00   2.4085347e+00  -1.5847096e+00   1.2496496e+00   1.0597842e+00   7.8078336e-01   3.7729432e+00   1.7670799e+00   9.6662407e-01
   2.6057266e+00   9.9545641e-01   2.2309567e+00  -1.3902869e+00   1.2523393e+00  -1.6007105e+00   1.2365492e+00   1.0517584e+00   7.7755722e-01   3.7199041e+00   1.7615399e+00   9.6571427e-01
   2.1593183e+00  -1.3190086e+00   2.3519277e+00  -1.3196327e+00   2.5564011e+00  -1.4455943e+00   1.2267512e+00   1.0457095e+00   7.7510350e-01   3.6683356e+00   1.7559743e+00   9.6479420e-01
   2.3549448e+00   1.2344068e+00   1.2981248e+00  -1.3569815e+00   1.2123029e+00  -1.5737925e+00   1.2153714e+00   1.0386341e+00   7.7220892e-01   3.6181772e+00   1.7503846e+00   9.6386397e-01
   2.1593183e+00   1.3190086e+00   1.0646279e+00  -1.1727482e+00   1.1553958e+00  -1.5264805e+00   1.2131449e+00   1.0372435e+00   7.7163690e-01   3.5693721e+00   1.7447720e+00   9.6292368e-01
   2.3341143e+00   1.2406464e+00   1.2198384e+00  -1.3229099e+00   1.1175283e+00  -1.4465761e+00   1.1954372e+00   1.0261103e+00   7.6702010e-01   3.5218661e+00   1.7391380e+00   9.6197341e-01
   2.0709793e+00   1.3319915e+00   1.0706861e+00   1.1828289e+00   1.1280212e+00  -1.4565698e+00   1.1887070e+00   1.0218445e+00   7.6523348e-01   3.4756080e+00   1.7334837e+00   9.6101328e-01
   2.3961205e+00   1.1847553e+00   1.0837560e+00  -1.2035606e+00   2.3518953e+00   1.6062088e+00   1.1794459e+00   1.0159436e+00   7.6274579e-01   3.4305493e+00   1.7278107e+00   9.6004338e-01
   1.0219429e+00  -1.0545356e+00   1.0774298e+00   1.1508240e+00   1.2335738e+00   1.5811644e+00   1.1626818e+00   1.0051706e+00   7.5815501e-01   3.3866440e+00   1.7221200e+00   9.5906382e-01
   2.2530461e+00   1.2733871e+00   1.1430653e+00   1.2706297e+00   1.1344148e+00  -1.4796947e+00   1.1606884e+00   1.0038817e+00   7.5760149e-01   3.3438483e+00   1.7164129e+00   9.5807468e-01
   2.1558799e+00   1.3085805e+00   2.5597875e+00   1.1551096e+00   1.2559006e+00   1.5875961e+00   1.1466023e+00   9.9472618e-01   7.5364313e-01   3.3021206e+00   1.7106907e+00   9.5707608e-01
   1.2983389e+00  -1.2645848e+00   1.1019086e+00   1.2118704e+00   1.1262499e+00   1.4574469e+00   1.1422039e+00   9.9185025e-01   7.5239008e-01   3.2614216e+00   1.7049546e+00   9.5606812e-01
   2.2877051e+00   1.2522774e+00   1.1470739e+00  -1.2729622e+00   2.5222758e+00   1.4869363e+00   1.1328497e+00   9.8570657e-01   7.4969772e-01   3.2217136e+00   1.6992057e+00   9.5505089e-01
   1.3441254e+00   1.2760441e+00   2.3513794e+00   1.3497518e+00   1.1338668e+00   1.4419213e+00   1.1181231e+00   9.7595933e-01   7.4538239e-01   3.1829609e+00   1.6934453e+00   9.5402450e-01
   1.2306482e+00  -1.2359732e+00   2.3137545e+00   1.3628685e+00   2.5556610e+00   1.4299223e+00   1.1166503e+00   9.7497943e-01   7.4494558e-01   3.1451294e+00   1.6876743e+00   9.5298905e-01
   1.2595645e+00  -1.2467157e+00   2.5406945e+00   1.1574528e+00   2.5476140e+00   1.4017181e+00   1.1076352e+00   9.6896144e-01   7.4225086e-01   3.1081866e+00   1.6818940e+00   9.5194465e-01
   1.1998703e+00  -1.2179874e+00   2.4013092e+00   1.3086965e+00   1.1484552e+00   1.4380655e+00   1.1000033e+00   9.6383973e-01   7.3994108e-01   3.0721016e+00   1.6761055e+00   9.5089140e-01
   1.0404190e+00   1.0146555e+00   2.2405073e+00   1.3983849e+00   2.3981905e+00   1.5687119e+00   1.0983372e+00   9.6271834e-01   7.3943334e-01   3.0368448e+00   1.6703098e+00   9.4982939e-01
   1.0434966e+00   1.0434823e+00   1.1710548e+00  -1.2870622e+00   1.1448620e+00   1.4733595e+00   1.0923747e+00   9.5869542e-01   7.3760584e-01   3.0023882e+00   1.6645079e+00   9.4875874e-01
   1.1446025e+00   1.1725454e+00   2.2144910e+00   1.4042834e+00   1.2177335e+00   1.5529524e+00   1.0841120e+00   9.5309554e-01   7.3504629e-01   2.9687046e+00   1.6587008e+00   9.4767954e-01
   1.0642023e+00   1.0897226e+00   1.2963735e+00   1.3553235e+00   1.2909222e+00   1.6007511e+00   1.0766437e+00   9.4800891e-01   7.3270544e-01   2.9357685e+00   1.6528897e+00   9.4659191e-01
   1.0867837e+00   1.1174831e+00   1.2440653e+00   1.3314070e+00   2.2908492e+00   1.6263269e+00   1.0750450e+00   9.4691700e-01   7.3220097e-01   2.9035551e+00   1.6470753e+00   9.4549594e-01
   1.0404190e+00  -1.0146555e+00   2.1715927e+00   1.4137473e+00   1.1499391e+00   1.4554657e+00   1.0623101e+00   9.3817968e-01   7.2813886e-01   2.8720410e+00   1.6412588e+00   9.4439174e-01
   1.0434966e+00  -1.0434823e+00   2.4445893e+00   1.2657175e+00   2.5364254e+00   1.4217409e+00   1.0537513e+00   9.3226853e-01   7.2536498e-01   2.8412037e+00   1.6354409e+00   9.4327941e-01
   1.2487741e+00   1.2300900e+00   1.1741852e+00   1.2839968e+00   2.5260640e+00   1.4525688e+00   1.0485688e+00   9.2867400e-01   7.2366798e-01   2.8110215e+00   1.6296227e+00   9.4215906e-01
   1.1776702e+00   1.1893538e+00   2.3557644e+00   1.3360434e+00   1.2498994e+00  -1.5881045e+00   1.0447953e+00   9.2604950e-01   7.2242404e-01   2.7814738e+00   1.6238050e+00   9.4103079e-01
   1.1365682e+00   1.1610361e+00   1.1323055e+00  -1.2488442e+00   1.2180020e+00  -1.5634452e+00   1.0412670e+00   9.2359000e-01   7.2125455e-01   2.7525409e+00   1.6179887e+00   9.3989471e-01
   1.2207900e+00  -1.2223168e+00   2.2429042e+00   1.3906475e+00   1.1954936e+00  -1.5433029e+00   1.0309871e+00   9.1639365e-01   7.1781168e-01   2.7242036e+00   1.6121746e+00   9.3875092e-01
   1.0642023e+00  -1.0897226e+00   1.2598068e+00   1.3369484e+00   2.3904933e+00   1.5651239e+00   1.0268542e+00   9.1348770e-01   7.1641250e-01   2.6964439e+00   1.6063635e+00   9.3759952e-01
   1.3257672e+00   1.2597288e+00   1.3432736e+00   1.3674613e+00   1.1400752e+00  -1.4315696e+00   1.0213810e+00   9.0962809e-01   7.1454619e-01   2.6692442e+00   1.6005562e+00   9.3644062e-01
   1.1446025e+00  -1.1725454e+00   1.1485019e+00  -1.2585622e+00   2.3137811e+00  -1.6196367e+00   1.0084831e+00   9.0048178e-01   7.1008702e-01   2.6425878e+00   1.5947536e+00   9.3527432e-01
   1.2297887e+00   1.2155517e+00   1.0916664e+00  -1.1580065e+00   2.3666967e+00  -1.5977390e+00   1.0080487e+00   9.0017245e-01   7.0993531e-01   2.6164585e+00   1.5889563e+00   9.3410073e-01
   1.0867837e+00  -1.1174831e+00   1.1454724e+00   1.2504967e+00   2.5447781e+00  -1.4068557e+00   1.0017859e+00   8.9570440e-01   7.0773735e-01   2.5908409e+00   1.5831651e+00   9.3291995e-01
   1.1365682e+00  -1.1610361e+00   1.2450853e+00  -1.3188207e+00   1.1419831e+00  -1.4540714e+00   9.9269379e-01   8.8918783e-01   7.0450944e-01   2.5657201e+00   1.5773807e+00   9.3173208e-01
   1.3355359e+00   1.2598323e+00   2.3419617e+00   1.3352511e+00   2.3325274e+00  -1.6047696e+00   9.8893882e-01   8.8648619e-01   7.0316344e-01   2.5410817e+00   1.5716038e+00   9.3053724e-01
   1.1776702e+00  -1.1893538e+00   2.2528989e+00   1.3783639e+00   2.5392398e+00  -1.4118876e+00   9.8471825e-01   8.8344233e-01   7.0164147e-01   2.5169121e+00   1.5658351e+00   9.2933551e-01
   1.2487741e+00  -1.2300900e+00   1.2731143e+00   1.3310030e+00   2.5353881e+00  -1.4312352e+00   9.8212659e-01   8.8156945e-01   7.0070211e-01   2.4931978e+00   1.5600752e+00   9.2812701e-01
   1.2808403e+00   1.2373417e+00   1.2234145e+00  -1.3045043e+00   2.5091388e+00  -1.4767893e+00   9.7162036e-01   8.7394750e-01   6.9685645e-01   2.4699263e+00   1.5543248e+00   9.2691184e-01
   1.0702930e+00   1.0673581e+00   1.2080790e+00  -1.2925200e+00   2.4402634e+00  -1.5415245e+00   9.6929358e-01   8.7225309e-01   6.9599654e-01   2.4470852e+00   1.5485845e+00   9.2569010e-01
   1.2115682e+00   1.1949391e+00   2.3113189e+00   1.3393906e+00   2.3917971e+00  -1.5706969e+00   9.6677793e-01   8.7041853e-01   6.9506345e-01   2.4246627e+00   1.5428549e+00   9.2446190e-01
   1.3441254e+00  -1.2760441e+00   1.2301614e+00   1.3099161e+00   2.4719010e+00  -1.5074768e+00   9.6051139e-01   8.6583678e-01   6.9272373e-01   2.4026473e+00   1.5371365e+00   9.2322733e-01
   1.4239406e+00   1.2908289e+00   2.5551825e+00   1.1304628e+00   1.2956363e+00  -1.6034523e+00   9.5429132e-01   8.6127236e-01   6.9037954e-01   2.3810282e+00   1.5314299e+00   9.2198651e-01
   2.5566049e+00  -1.0341116e+00   2.5518168e+00  -1.1462977e+00   1.2391836e+00  -1.5694951e+00   9.5059466e-01   8.5855182e-01   6.8897597e-01   2.3597946e+00   1.5257357e+00   9.2073952e-01
   2.5566049e+00   1.0341116e+00   1.3456105e+00  -1.3651860e+00   1.1599787e+00  -1.4830614e+00   9.4593333e-01   8.5511298e-01   6.8719502e-01   2.3389364e+00   1.5200544e+00   9.1948648e-01
   2.3961205e+00  -1.1847553e+00   1.2830658e+00  -1.3361680e+00   1.2668555e+00   1.5800675e+00   9.4368859e-01   8.5345363e-01   6.8633292e-01   2.3184437e+00   1.5143865e+00   9.1822749e-01
   2.2530461e+00  -1.2733871e+00   2.1684249e+00  -1.4110515e+00   1.2305741e+00   1.5546179e+00   9.4006419e-01   8.5076986e-01   6.8493484e-01   2.2983070e+00   1.5087324e+00   9.1696264e-01
   2.2877051e+00  -1.2522774e+00   2.5206897e+00  -1.1741740e+00   1.1749030e+00   1.4932693e+00   9.3367190e-01   8.4602284e-01   6.8245050e-01   2.2785171e+00   1.5030928e+00   9.1569204e-01
   1.2297887e+00  -1.2155517e+00   1.3191093e+00  -1.3507348e+00   2.2451867e+00   1.6430278e+00   9.3077832e-01   8.4386827e-01   6.8131808e-01   2.2590651e+00   1.4974679e+00   9.1441578e-01
   2.0709793e+00  -1.3319915e+00   2.2490394e+00  -1.3758938e+00   2.2564481e+00   1.6379530e+00   9.2354410e-01   8.3846599e-01   6.7846539e-01   2.2399423e+00   1.4918583e+00   9.1313398e-01
   2.1558799e+00  -1.3085805e+00   2.3986032e+00   1.2873732e+00   2.3165242e+00   1.6116377e+00   9.1803776e-01   8.3433905e-01   6.7627328e-01   2.2211406e+00   1.4862644e+00   9.1184672e-01
   1.3257672e+00  -1.2597288e+00   2.4796775e+00  -1.2116959e+00   2.5283055e+00   1.4052193e+00   9.1260178e-01   8.3025215e-01   6.7409142e-01   2.2026520e+00   1.4806865e+00   9.1055411e-01
   2.5620435e+00  -1.0060145e+00   2.2916378e+00  -1.3466083e+00   2.4876902e+00   1.4937875e+00   9.0920417e-01   8.2769134e-01   6.7271868e-01   2.1844685e+00   1.4751252e+00   9.0925624e-01
   1.9834215e+00   1.3362335e+00   1.1180466e+00   1.1847498e+00   2.2586287e+00  -1.6450383e+00   9.0424890e-01   8.2394768e-01   6.7070406e-01   2.1665829e+00   1.4695807e+00   9.0795322e-01
   1.4164085e+00   1.2845745e+00   1.1160771e+00  -1.1725128e+00   2.3626632e+00   1.5792731e+00   8.9968960e-01   8.2049394e-01   6.6883723e-01   2.1489877e+00   1.4640535e+00   9.0664514e-01
   2.5620435e+00   1.0060145e+00   1.1160634e+00   1.1473543e+00   2.4153134e+00   1.5484013e+00   8.9744630e-01   8.1879136e-01   6.6791403e-01   2.1316760e+00   1.4585439e+00   9.0533210e-01
   1.0912225e+00   1.0936320e+00   1.1969837e+00   1.2700555e+00   2.2903117e+00  -1.6227493e+00   8.9508533e-01   8.1699715e-01   6.6693906e-01   2.1146410e+00   1.4530521e+00   9.0401420e-01
   1.4790047e+00   1.3013368e+00   1.2157879e+00   1.2858919e+00   1.1684537e+00   1.4731452e+00   8.8695157e-01   8.1079780e-01   6.6355380e-01   2.0978762e+00   1.4475787e+00   9.0269153e-01
   2.2121877e+00   1.2805615e+00   1.3309778e+00   1.3572662e+00   2.5244490e+00  -1.3947048e+00   8.8335980e-01   8.0805130e-01   6.6204581e-01   2.0813750e+00   1.4421237e+00   9.0136419e-01
   2.4758188e+00   1.1006696e+00   1.3265219e+00   1.3458626e+00   2.4556230e+00   1.5137497e+00   8.8138571e-01   8.0653946e-01   6.6121356e-01   2.0651314e+00   1.4366877e+00   9.0003228e-01
   1.1464260e+00   1.1502546e+00   2.1598763e+00   1.4083826e+00   2.5070880e+00   1.4437223e+00   8.7780511e-01   8.0379305e-01   6.5969776e-01   2.0491394e+00   1.4312707e+00   8.9869588e-01
   2.0584612e+00   1.3223350e+00   2.4803454e+00   1.2100841e+00   2.3427407e+00  -1.5899278e+00   8.7588602e-01   8.0231883e-01   6.5888202e-01   2.0333932e+00   1.4258732e+00   8.9735511e-01
   2.5343151e+00   1.0396529e+00   2.1579609e+00  -1.4049294e+00   2.4963436e+00  -1.4757161e+00   8.7220061e-01   7.9948336e-01   6.5730891e-01   2.0178871e+00   1.4204954e+00   8.9601004e-01
   2.1687337e+00   1.2918734e+00   2.4893988e+00  -1.2060232e+00   2.5083803e+00  -1.4401278e+00   8.6841039e-01   7.9656125e-01   6.5568206e-01   2.0026157e+00   1.4151374e+00   8.9466078e-01
   1.5162754e+00   1.3029891e+00   2.5371049e+00   1.0867394e+00   2.4861832e+00  -1.4766861e+00   8.6609751e-01   7.9477513e-01   6.5468482e-01   1.9875737e+00   1.4097997e+00   8.9330741e-01
   2.3327243e+00   1.2010955e+00   2.3980568e+00  -1.2770512e+00   1.1618574e+00   1.4438275e+00   8.6275819e-01   7.9219236e-01   6.5323894e-01   1.9727560e+00   1.4044823e+00   8.9195003e-01
   1.0702930e+00  -1.0673581e+00   2.5155463e+00   1.1524831e+00   1.1960205e+00   1.5048542e+00   8.5955394e-01   7.8970963e-01   6.5184480e-01   1.9581576e+00   1.3991855e+00   8.9058873e-01
   2.4805268e+00   1.0882203e+00   2.5351527e+00  -1.0917616e+00   1.3427665e+00   1.6108454e+00   8.5536520e-01   7.8645755e-01   6.5001229e-01   1.9437737e+00   1.3939095e+00   8.8922361e-01
   1.2808403e+00  -1.2373417e+00   2.2532389e+00  -1.3672160e+00   1.3277889e+00   1.6020515e+00   8.5015969e-01   7.8240576e-01   6.4771905e-01   1.9295995e+00   1.3886545e+00   8.8785475e-01
   1.3355359e+00  -1.2598323e+00   2.5285464e+00  -1.1256223e+00   2.2570240e+00  -1.6348798e+00   8.4907739e-01   7.8156190e-01   6.4724003e-01   1.9156306e+00   1.3834207e+00   8.8648224e-01
   2.5343151e+00  -1.0396529e+00   2.5317940e+00   1.1063108e+00   1.2788421e+00  -1.5828445e+00   8.4734365e-01   7.8020909e-01   6.4647108e-01   1.9018625e+00   1.3782082e+00   8.8510617e-01
   2.4758188e+00  -1.1006696e+00   2.2653917e+00   1.3562409e+00   2.3391293e+00   1.5847624e+00   8.4151438e-01   7.7565135e-01   6.4387119e-01   1.8882909e+00   1.3730172e+00   8.8372664e-01
   1.4239406e+00  -1.2908289e+00   2.3272171e+00  -1.3144378e+00   1.2137900e+00  -1.5359860e+00   8.3899506e-01   7.7367716e-01   6.4274060e-01   1.8749115e+00   1.3678479e+00   8.8234372e-01
   2.4805268e+00  -1.0882203e+00   1.1417139e+00  -1.2056476e+00   2.3009098e+00   1.6077840e+00   8.3520249e-01   7.7070018e-01   6.4103066e-01   1.8617205e+00   1.3627004e+00   8.8095751e-01
   1.2877210e+00   1.2228186e+00   1.4196575e+00  -1.3823229e+00   1.1708528e+00  -1.4713715e+00   8.3251205e-01   7.6858467e-01   6.3981182e-01   1.8487138e+00   1.3575749e+00   8.7956810e-01
   1.9834215e+00  -1.3362335e+00   1.1233548e+00  -1.1443502e+00   2.3231390e+00   1.5948030e+00   8.3055952e-01   7.6704748e-01   6.3892424e-01   1.8358875e+00   1.3524714e+00   8.7817557e-01
   2.4566638e+00   1.0796329e+00   1.4100815e+00  -1.3755263e+00   2.3642970e+00  -1.5681656e+00   8.2661800e-01   7.6393954e-01   6.3712470e-01   1.8232380e+00   1.3473901e+00   8.7678001e-01
   2.5053792e+00   1.0278068e+00   1.3431888e+00  -1.3475519e+00   2.4721100e+00   1.4690637e+00   8.2392283e-01   7.6181062e-01   6.3588816e-01   1.8107616e+00   1.3423311e+00   8.7538150e-01
   1.1464260e+00  -1.1502546e+00   1.2828202e+00  -1.3157715e+00   1.1656786e+00  -1.4417702e+00   8.1807046e-01   7.5717740e-01   6.3318616e-01   1.7984548e+00   1.3372946e+00   8.7398012e-01
   2.2121877e+00  -1.2805615e+00   1.1291809e+00  -1.1592965e+00   2.4533646e+00   1.4887758e+00   8.1422744e-01   7.5412717e-01   6.3139917e-01   1.7863142e+00   1.3322805e+00   8.7257597e-01
   2.3327243e+00  -1.2010955e+00   2.0710370e+00  -1.4204647e+00   1.1835916e+00  -1.4900071e+00   8.1233323e-01   7.5262147e-01   6.3051465e-01   1.7743364e+00   1.3272890e+00   8.7116912e-01
   1.2115682e+00  -1.1949391e+00   1.1442688e+00   1.1916026e+00   1.1678727e+00  -1.4428357e+00   8.0908017e-01   7.5003213e-01   6.2898985e-01   1.7625181e+00   1.3223202e+00   8.6975965e-01
   2.0584612e+00  -1.3223350e+00   1.4274734e+00   1.3785634e+00   2.3963647e+00  -1.5334142e+00   8.0625579e-01   7.4778045e-01   6.2766008e-01   1.7508562e+00   1.3173741e+00   8.6834765e-01
   2.4566638e+00  -1.0796329e+00   1.1320749e+00   1.1640024e+00   2.2514251e+00   1.6251998e+00   8.0537552e-01   7.4707799e-01   6.2724450e-01   1.7393477e+00   1.3124508e+00   8.6693321e-01
   2.1687337e+00  -1.2918734e+00   1.4172506e+00   1.3745834e+00   2.5065026e+00   1.3970276e+00   8.0124697e-01   7.4377912e-01   6.2528824e-01   1.7279894e+00   1.3075503e+00   8.6551639e-01
   1.0912225e+00  -1.0936320e+00   1.2862509e+00   1.3136268e+00   2.2579450e+00   1.6210587e+00   7.9739290e-01   7.4069320e-01   6.2345134e-01   1.7167786e+00   1.3026728e+00   8.6409728e-01
   1.0834843e+00  -1.0371279e+00   2.5301490e+00  -1.1002321e+00   2.5079284e+00  -1.3978125e+00   7.9585589e-01   7.3946081e-01   6.2271588e-01   1.7057122e+00   1.2978183e+00   8.6267596e-01
   1.0834843e+00   1.0371279e+00   2.5227970e+00   1.0881282e+00   2.4496032e+00  -1.4857409e+00   7.9255013e-01   7.3680692e-01   6.2112848e-01   1.6947876e+00   1.2929867e+00   8.6125251e-01
   1.4164085e+00  -1.2845745e+00   2.4649059e+00   1.1976022e+00   2.3140318e+00  -1.5977044e+00   7.9125756e-01   7.3576800e-01   6.2050571e-01   1.6840021e+00   1.2881782e+00   8.5982700e-01
   1.4790047e+00  -1.3013368e+00   2.5097462e+00  -1.1398656e+00   1.2436658e+00   1.5431130e+00   7.8854693e-01   7.3358708e-01   6.1919588e-01   1.6733530e+00   1.2833927e+00   8.5839952e-01
   1.2877210e+00  -1.2228186e+00   1.1377667e+00   1.1474633e+00   1.1878598e+00   1.4661430e+00   7.8724838e-01   7.3254121e-01   6.1856656e-01   1.6628377e+00   1.2786304e+00   8.5697013e-01
   2.5053792e+00  -1.0278068e+00   2.5130400e+00   1.1315524e+00   1.3230343e+00   1.5846477e+00   7.8488628e-01   7.3063697e-01   6.1741875e-01   1.6524537e+00   1.2738911e+00   8.5553891e-01
   2.3140860e+00  -1.2174680e+00   2.1545924e+00   1.3948846e+00   1.2926518e+00   1.5651044e+00   7.8163930e-01   7.2801564e-01   6.1583449e-01   1.6421986e+00   1.2691749e+00   8.5410595e-01
   2.3140860e+00   1.2174680e+00   2.5197991e+00  -1.0798987e+00   1.1968108e+00   1.4714015e+00   7.7932818e-01   7.2614719e-01   6.1470228e-01   1.6320700e+00   1.2644819e+00   8.5267131e-01
   2.5168426e+00   9.9988355e-01   2.2208288e+00   1.3673033e+00   1.2124348e+00   1.4989272e+00   7.7635213e-01   7.2373795e-01   6.1323871e-01   1.6220656e+00   1.2598120e+00   8.5123506e-01
   2.2971425e+00  -1.2192808e+00   2.1570151e+00  -1.3963549e+00   1.2056175e+00   1.4359387e+00   7.7374833e-01   7.2162708e-01   6.1195301e-01   1.6121831e+00   1.2551652e+00   8.4979728e-01
   2.4238277e+00  -1.1064661e+00   2.4523920e+00  -1.1868864e+00   1.2119164e+00   1.4554850e+00   7.7165663e-01   7.1992935e-01   6.1091664e-01   1.6024203e+00   1.2505415e+00   8.4835804e-01
   2.4238277e+00   1.1064661e+00   2.3337188e+00   1.2994882e+00   1.2517244e+00   1.5242142e+00   7.6944196e-01   7.1812986e-01   6.0981591e-01   1.5927750e+00   1.2459409e+00   8.4691742e-01
   2.2971425e+00   1.2192808e+00   2.2799454e+00   1.3330763e+00   2.2112618e+00   1.6387212e+00   7.6770089e-01   7.1671379e-01   6.0894809e-01   1.5832452e+00   1.2413634e+00   8.4547548e-01
   1.5162754e+00  -1.3029891e+00   2.4636793e+00  -1.1736370e+00   2.1735952e+00   1.6508573e+00   7.6647922e-01   7.1571941e-01   6.0833784e-01   1.5738287e+00   1.2368090e+00   8.4403229e-01
   1.2630423e+00   1.1957191e+00   2.4676563e+00   1.1692885e+00   1.3111428e+00  -1.5947114e+00   7.6505212e-01   7.1455706e-01   6.0762361e-01   1.5645235e+00   1.2322776e+00   8.4258792e-01
   1.2049522e+00   1.1573093e+00   1.4811453e+00  -1.3912385e+00   2.4930563e+00   1.4095774e+00   7.6043251e-01   7.1078878e-01   6.0530147e-01   1.5553277e+00   1.2277692e+00   8.4114245e-01
   2.0951581e+00   1.3042981e+00   1.2059263e+00  -1.2629209e+00   1.3463188e+00  -1.6083264e+00   7.5922342e-01   7.0980107e-01   6.0469114e-01   1.5462394e+00   1.2232838e+00   8.3969593e-01
   2.1382702e+00   1.2882853e+00   1.2558029e+00  -1.2951360e+00   1.2691562e+00  -1.5693044e+00   7.5910820e-01   7.0970691e-01   6.0463292e-01   1.5372567e+00   1.2188213e+00   8.3824844e-01
   2.1255336e+00   1.2927146e+00   2.2119256e+00  -1.3709732e+00   2.2787126e+00   1.5934117e+00   7.5549380e-01   7.0675058e-01   6.0280172e-01   1.5283778e+00   1.2143818e+00   8.3680004e-01
   1.8765785e+00  -1.3362335e+00   2.3295252e+00  -1.2915537e+00   2.4986408e+00  -1.4142951e+00   7.5301516e-01   7.0472016e-01   6.0154041e-01   1.5196008e+00   1.2099651e+00   8.3535079e-01
   1.3920920e+00   1.2575432e+00   2.2913460e+00  -1.3109248e+00   2.4754615e+00   1.4393362e+00   7.4990332e-01   7.0216752e-01   5.9995050e-01   1.5109241e+00   1.2055712e+00   8.3390077e-01
   1.8765785e+00   1.3362335e+00   2.4232231e+00  -1.2102324e+00   2.4771283e+00   1.4009660e+00   7.4774620e-01   7.0039573e-01   5.9884418e-01   1.5023459e+00   1.2012001e+00   8.3245003e-01
   1.3571590e+00   1.2416073e+00   1.3986484e+00   1.3608703e+00   1.2179585e+00  -1.5270947e+00   7.4453563e-01   6.9775520e-01   5.9719122e-01   1.4938645e+00   1.1968517e+00   8.3099865e-01
   1.4099542e+00   1.2639326e+00   1.1446458e+00   1.1296290e+00   2.2311816e+00  -1.6341842e+00   7.4333868e-01   6.9676969e-01   5.9657301e-01   1.4854784e+00   1.1925260e+00   8.2954668e-01
   2.0951581e+00  -1.3042981e+00   1.4762780e+00   1.3854490e+00   2.4394653e+00   1.4749345e+00   7.4134544e-01   6.9512729e-01   5.9554117e-01   1.4771859e+00   1.1882229e+00   8.2809418e-01
   1.4415578e+00   1.2747964e+00   2.4353339e+00  -1.1935606e+00   2.4247342e+00   1.4863005e+00   7.3927630e-01   6.9342065e-01   5.9446691e-01   1.4689855e+00   1.1839423e+00   8.2664121e-01
   2.0653100e+00   1.3069364e+00   1.1403352e+00  -1.1645163e+00   1.2496382e+00  -1.5455538e+00   7.3607212e-01   6.9077444e-01   5.9279706e-01   1.4608756e+00   1.1796842e+00   8.2518785e-01
   1.5082173e+00   1.2936269e+00   1.1496050e+00   1.1630019e+00   2.4681021e+00   1.4203163e+00   7.3492897e-01   6.8982935e-01   5.9219946e-01   1.4528548e+00   1.1754485e+00   8.2373414e-01
   1.6903240e+00  -1.3250861e+00   2.0718306e+00   1.4164228e+00   2.4472135e+00   1.4626209e+00   7.3333150e-01   6.8850778e-01   5.9136270e-01   1.4449215e+00   1.1712352e+00   8.2228015e-01
   1.7890207e+00  -1.3319915e+00   1.2551840e+00   1.2849715e+00   1.2103783e+00  -1.5034796e+00   7.2958745e-01   6.8540636e-01   5.8939407e-01   1.4370744e+00   1.1670442e+00   8.2082593e-01
   1.9790020e+00   1.3216028e+00   2.3049956e+00   1.3090945e+00   1.2032275e+00  -1.4961789e+00   7.2827784e-01   6.8432020e-01   5.8870298e-01   1.4293121e+00   1.1628754e+00   8.1937154e-01
   1.7890207e+00   1.3319915e+00   2.4216793e+00   1.2139814e+00   2.2600681e+00  -1.6147061e+00   7.2692424e-01   6.8319684e-01   5.8798732e-01   1.4216332e+00   1.1587287e+00   8.1791704e-01
   1.6040394e+00  -1.3166684e+00   1.1433998e+00  -1.1271212e+00   2.2327050e+00  -1.6211561e+00   7.2408615e-01   6.8083912e-01   5.8648230e-01   1.4140364e+00   1.1546041e+00   8.1646249e-01
   1.6040394e+00   1.3166684e+00   1.3509594e+00  -1.3371921e+00   2.2644089e+00  -1.6080337e+00   7.2227280e-01   6.7933101e-01   5.8551750e-01   1.4065204e+00   1.1505015e+00   8.1500793e-01
   1.6903240e+00   1.3250861e+00   2.4545643e+00   1.1788464e+00   2.3237237e+00  -1.5742219e+00   7.2113130e-01   6.7838099e-01   5.8490888e-01   1.3990838e+00   1.1464208e+00   8.1355344e-01
   2.1382702e+00  -1.2882853e+00   2.0583569e+00   1.4127167e+00   1.2400823e+00  -1.5195151e+00   7.1952777e-01   6.7704555e-01   5.8405225e-01   1.3917254e+00   1.1423619e+00   8.1209905e-01
   2.1255336e+00  -1.2927146e+00   2.4325816e+00   1.1934918e+00   2.2967849e+00  -1.5882398e+00   7.1822742e-01   6.7596186e-01   5.8335615e-01   1.3844440e+00   1.1383247e+00   8.1064483e-01
   2.0373912e+00   1.3085372e+00   1.5102874e+00   1.3906515e+00   2.4697474e+00  -1.4019193e+00   7.1541240e-01   6.7361356e-01   5.8184479e-01   1.3772385e+00   1.1343092e+00   8.0919083e-01
   1.9790020e+00  -1.3216028e+00   2.1727717e+00   1.3798623e+00   2.4210734e+00  -1.4895346e+00   7.1447550e-01   6.7283129e-01   5.8134044e-01   1.3701075e+00   1.1303153e+00   8.0773710e-01
   1.6436827e+00   1.3167510e+00   2.3803330e+00  -1.2179428e+00   2.3080596e+00   1.5676052e+00   7.1067875e-01   6.6965765e-01   5.7928970e-01   1.3630500e+00   1.1263429e+00   8.0628368e-01
   2.0653100e+00  -1.3069364e+00   1.2106712e+00   1.2464273e+00   1.2055425e+00  -1.4630508e+00   7.0919810e-01   6.6841844e-01   5.7848696e-01   1.3560648e+00   1.1223918e+00   8.0483064e-01
   1.9883928e+00   1.3122894e+00   1.9827701e+00   1.4237203e+00   1.2049366e+00  -1.4466199e+00   7.0826341e-01   6.6763571e-01   5.7797934e-01   1.3491509e+00   1.1184621e+00   8.0337802e-01
   1.5538979e+00   1.2933239e+00   1.2271250e+00  -1.2636368e+00   2.4552594e+00  -1.4421080e+00   7.0659419e-01   6.6623704e-01   5.7707115e-01   1.3423071e+00   1.1145536e+00   8.0192588e-01
   2.0373912e+00  -1.3085372e+00   1.3825420e+00  -1.3463679e+00   1.2115478e+00  -1.4765472e+00   7.0540777e-01   6.6524224e-01   5.7642433e-01   1.3355324e+00   1.1106662e+00   8.0047425e-01
   1.4468674e+00   1.2662546e+00   1.5186347e+00  -1.3936493e+00   2.4413309e+00  -1.4611316e+00   7.0351915e-01   6.6365751e-01   5.7539245e-01   1.3288258e+00   1.1067998e+00   7.9902320e-01
   1.4415578e+00  -1.2747964e+00   1.4135035e+00  -1.3563226e+00   2.4629394e+00  -1.4126589e+00   7.0162929e-01   6.6207032e-01   5.7435713e-01   1.3221861e+00   1.1029544e+00   7.9757276e-01
   1.5082173e+00  -1.2936269e+00   1.9832591e+00  -1.4223456e+00   2.4499929e+00   1.4311987e+00   6.9838397e-01   6.5934149e-01   5.7257281e-01   1.3156125e+00   1.0991298e+00   7.9612298e-01
   1.6436827e+00  -1.3167510e+00   2.4948951e+00  -1.0968391e+00   1.3922968e+00   1.6086515e+00   6.9753402e-01   6.5862612e-01   5.7210414e-01   1.3091039e+00   1.0953260e+00   7.9467392e-01
   2.5278758e+00  -9.7633698e-01   2.1711954e+00  -1.3794667e+00   1.3256753e+00   1.5719753e+00   6.9618974e-01   6.5749412e-01   5.7136175e-01   1.3026594e+00   1.0915428e+00   7.9322561e-01
   2.5168426e+00  -9.9988355e-01   1.4377455e+00  -1.3638795e+00   1.2229648e+00   1.4718574e+00   6.9481641e-01   6.5633693e-01   5.7060188e-01   1.2962781e+00   1.0877801e+00   7.9177810e-01
   2.2444416e+00   1.2406672e+00   2.0609577e+00  -1.4056672e+00   2.1601798e+00   1.6444519e+00   6.9297725e-01   6.5478606e-01   5.6958194e-01   1.2899589e+00   1.0840379e+00   7.9033144e-01
   1.7006817e+00   1.3190086e+00   1.6031333e+00  -1.4061392e+00   1.4031856e+00  -1.6175982e+00   6.9211506e-01   6.5405856e-01   5.6910290e-01   1.2837011e+00   1.0803161e+00   7.8888566e-01
   1.4961483e+00   1.2781551e+00   1.4486318e+00  -1.3635336e+00   1.3436985e+00  -1.5951108e+00   6.8897559e-01   6.5140709e-01   5.6735365e-01   1.2775037e+00   1.0766145e+00   7.8744082e-01
   2.4649295e+00   1.0497403e+00   2.0986480e+00  -1.3929793e+00   1.2093234e+00  -1.4408041e+00   6.8720038e-01   6.4990612e-01   5.6636113e-01   1.2713658e+00   1.0729331e+00   7.8599696e-01
   1.5748950e+00   1.2951366e+00   2.5002961e+00  -1.0832168e+00   2.3313306e+00   1.5471756e+00   6.8664879e-01   6.4943949e-01   5.6605224e-01   1.2652867e+00   1.0692717e+00   7.8455411e-01
   1.8809980e+00   1.3216028e+00   2.3262479e+00  -1.2695909e+00   2.3983395e+00  -1.4987812e+00   6.8611494e-01   6.4898775e-01   5.6575304e-01   1.2592654e+00   1.0656302e+00   7.8311232e-01
   1.3920920e+00  -1.2575432e+00   1.5009770e+00  -1.3769588e+00   2.4507601e+00  -1.4297386e+00   6.8381456e-01   6.4703993e-01   5.6446126e-01   1.2533011e+00   1.0620086e+00   7.8167162e-01
   1.4099542e+00  -1.2639326e+00   2.2506698e+00  -1.3271352e+00   1.4145090e+00  -1.6244449e+00   6.8275808e-01   6.4614468e-01   5.6386661e-01   1.2473931e+00   1.0584068e+00   7.8023207e-01
   1.3571590e+00  -1.2416073e+00   2.2211315e+00  -1.3474087e+00   1.2897677e+00  -1.5508104e+00   6.8164375e-01   6.4519994e-01   5.6323843e-01   1.2415405e+00   1.0548246e+00   7.7879369e-01
   2.4649295e+00  -1.0497403e+00   2.4492196e+00   1.1472773e+00   2.1689076e+00  -1.6439920e+00   6.7815158e-01   6.4223611e-01   5.6126347e-01   1.2357426e+00   1.0512619e+00   7.7735654e-01
   1.1208405e+00   1.0727008e+00   2.3659173e+00   1.2244639e+00   2.2297317e+00   1.6103708e+00   6.7665324e-01   6.4096301e-01   5.6041315e-01   1.2299985e+00   1.0477186e+00   7.7592063e-01
   2.5278758e+00   9.7633698e-01   2.3258646e+00   1.2651378e+00   1.4128516e+00   1.6174787e+00   6.7591260e-01   6.4033339e-01   5.5999217e-01   1.2243076e+00   1.0441947e+00   7.7448602e-01
   2.4276459e+00  -1.0814933e+00   2.2267956e+00   1.3475413e+00   1.4279328e+00   1.6194038e+00   6.7329637e-01   6.3810762e-01   5.5850164e-01   1.2186692e+00   1.0406900e+00   7.7305274e-01
   2.4276459e+00   1.0814933e+00   1.1805064e+00   1.1970891e+00   1.3603591e+00   1.5888010e+00   6.7195628e-01   6.3696650e-01   5.5773605e-01   1.2130824e+00   1.0372044e+00   7.7162083e-01
   1.3062422e+00   1.2035002e+00   1.1663774e+00   1.1388156e+00   1.3022541e+00   1.5549266e+00   6.7101078e-01   6.3616097e-01   5.5719504e-01   1.2075467e+00   1.0337379e+00   7.7019032e-01
   1.9883928e+00  -1.3122894e+00   1.5148127e+00   1.3860165e+00   1.2250537e+00   1.4349029e+00   6.6930096e-01   6.3470340e-01   5.5621488e-01   1.2020612e+00   1.0302902e+00   7.6876125e-01
   1.7006817e+00  -1.3190086e+00   1.4433141e+00   1.3638235e+00   2.3454662e+00  -1.5284551e+00   6.6880595e-01   6.3428120e-01   5.5593067e-01   1.1966253e+00   1.0268614e+00   7.6733365e-01
   1.9384820e+00   1.3117921e+00   1.3867995e+00   1.3416009e+00   2.1595650e+00  -1.6418694e+00   6.6666368e-01   6.3245298e-01   5.5469848e-01   1.1912384e+00   1.0234512e+00   7.6590756e-01
   1.8015388e+00   1.3223350e+00   1.3535171e+00   1.3278675e+00   2.3314903e+00   1.5378992e+00   6.6544417e-01   6.3141146e-01   5.5399540e-01   1.1858997e+00   1.0200596e+00   7.6448301e-01
   1.6274604e+00   1.3053563e+00   1.8772299e+00   1.4237203e+00   2.3679129e+00   1.5030399e+00   6.6463244e-01   6.3071788e-01   5.5352676e-01   1.1806087e+00   1.0166866e+00   7.6306003e-01
   2.0081236e+00   1.3029219e+00   2.0994012e+00   1.3921938e+00   1.2469830e+00   1.5039862e+00   6.6386381e-01   6.3006090e-01   5.5308252e-01   1.1753647e+00   1.0133319e+00   7.6163866e-01
   1.9215180e+00   1.3117921e+00   1.4159082e+00   1.3506022e+00   2.3191933e+00  -1.5426583e+00   6.6198069e-01   6.2845036e-01   5.5199214e-01   1.1701671e+00   1.0099954e+00   7.6021893e-01
   2.0577893e+00   1.2946762e+00   1.3095938e+00   1.3022012e+00   1.3463443e+00   1.5780598e+00   6.6008919e-01   6.2683129e-01   5.5089406e-01   1.1650153e+00   1.0066772e+00   7.5880087e-01
   1.1208405e+00  -1.0727008e+00   1.6042160e+00   1.4029681e+00   2.4519394e+00   1.3990292e+00   6.5876622e-01   6.2569804e-01   5.5012432e-01   1.1599086e+00   1.0033770e+00   7.5738451e-01
   1.2049522e+00  -1.1573093e+00   1.6884073e+00   1.4137473e+00   2.3869961e+00   1.4725688e+00   6.5701978e-01   6.2420104e-01   5.4910604e-01   1.1548465e+00   1.0000948e+00   7.5596988e-01
   1.2630423e+00  -1.1957191e+00   1.1932663e+00   1.2048416e+00   1.2591585e+00   1.5095522e+00   6.5587212e-01   6.2321666e-01   5.4843556e-01   1.1498283e+00   9.9683040e-01   7.5455701e-01
   1.1433179e+00  -1.0852299e+00   1.7881694e+00   1.4164228e+00   1.2870697e+00   1.5343582e+00   6.5487166e-01   6.2235813e-01   5.4785020e-01   1.1448536e+00   9.9358378e-01   7.5314594e-01
   1.1433179e+00   1.0852299e+00   2.0642437e+00   1.3983696e+00   2.4341042e+00   1.4070137e+00   6.5323373e-01   6.2095174e-01   5.4689014e-01   1.1399218e+00   9.9035480e-01   7.5173668e-01
   2.2444416e+00  -1.2406672e+00   1.3649067e+00   1.3268271e+00   2.2695590e+00   1.5772085e+00   6.5215278e-01   6.2002304e-01   5.4625536e-01   1.1350323e+00   9.8714337e-01   7.5032928e-01
   1.2249299e+00   1.1541938e+00   2.1369190e+00   1.3760569e+00   2.1551821e+00   1.6312804e+00   6.5092384e-01   6.1896665e-01   5.4553253e-01   1.1301845e+00   9.8394936e-01   7.4892375e-01
   1.1223534e+00   1.0211061e+00   1.3285443e+00   1.3091398e+00   2.0726417e+00   1.6490425e+00   6.4933810e-01   6.1760271e-01   5.4459804e-01   1.1253780e+00   9.8077269e-01   7.4752012e-01
   1.8809980e+00  -1.3216028e+00   1.6455090e+00   1.4042834e+00   1.2362488e+00   1.4251021e+00   6.4855340e-01   6.1692741e-01   5.4413485e-01   1.1206121e+00   9.7761325e-01   7.4611842e-01
   1.4061984e+00   1.2459794e+00   1.1995962e+00   1.2107079e+00   2.3849263e+00   1.4462524e+00   6.4705599e-01   6.1563813e-01   5.4324960e-01   1.1158865e+00   9.7447093e-01   7.4471868e-01
   2.1593239e+00   1.2682003e+00   2.1219141e+00   1.3818843e+00   2.4177821e+00   1.3905906e+00   6.4597147e-01   6.1470381e-01   5.4260731e-01   1.1112006e+00   9.7134562e-01   7.4332093e-01
   1.8015388e+00  -1.3223350e+00   1.7001237e+00   1.4083826e+00   2.1752131e+00   1.6151476e+00   6.4375873e-01   6.1279617e-01   5.4129389e-01   1.1065538e+00   9.6823723e-01   7.4192518e-01
   2.0577893e+00  -1.2946762e+00   1.9806868e+00   1.4073181e+00   2.2092078e+00   1.5943385e+00   6.4276258e-01   6.1193676e-01   5.4070130e-01   1.1019458e+00   9.6514566e-01   7.4053146e-01
   2.0081236e+00  -1.3029219e+00   1.3740167e+00   1.3278467e+00   1.2492387e+00   1.4640007e+00   6.4166432e-01   6.1098883e-01   5.4004704e-01   1.0973760e+00   9.6207079e-01   7.3913981e-01
   1.9384820e+00  -1.3117921e+00   2.0520697e+00   1.3956884e+00   1.3709036e+00   1.5800503e+00   6.4016627e-01   6.0969510e-01   5.3915304e-01   1.0928439e+00   9.5901253e-01   7.3775023e-01
   2.1593239e+00  -1.2682003e+00   1.1724880e+00  -1.1889120e+00   2.4507204e+00  -1.4032577e+00   6.3944158e-01   6.0906895e-01   5.3871990e-01   1.0883491e+00   9.5597077e-01   7.3636276e-01
   1.1332514e+00   1.0502437e+00   1.1950432e+00  -1.2182482e+00   1.4752415e+00   1.6187433e+00   6.3881323e-01   6.0852587e-01   5.3834400e-01   1.0838911e+00   9.5294541e-01   7.3497742e-01
   1.5538979e+00  -1.2933239e+00   2.1284109e+00  -1.3807641e+00   2.2180491e+00  -1.6129042e+00   6.3591483e-01   6.0601892e-01   5.3660591e-01   1.0794695e+00   9.4993636e-01   7.3359423e-01
   1.4468674e+00  -1.2662546e+00   2.4423014e+00  -1.1472986e+00   2.2924192e+00  -1.5624196e+00   6.3533318e-01   6.0551544e-01   5.3625628e-01   1.0750838e+00   9.4694350e-01   7.3221322e-01
   1.9215180e+00  -1.3117921e+00   2.4972367e+00   1.0837746e+00   1.4125701e+00   1.5973060e+00   6.3460731e-01   6.0488695e-01   5.3581958e-01   1.0707336e+00   9.4396674e-01   7.3083440e-01
   1.6274604e+00  -1.3053563e+00   2.4891636e+00   1.0959887e+00   1.2297686e+00  -1.4510991e+00   6.3341159e-01   6.0385121e-01   5.3509926e-01   1.0664185e+00   9.4100598e-01   7.2945779e-01
   1.5748950e+00  -1.2951366e+00   1.6194927e+00   1.3983849e+00   2.4258385e+00  -1.4104777e+00   6.3212837e-01   6.0273909e-01   5.3432494e-01   1.0621380e+00   9.3806112e-01   7.2808343e-01
   1.6133731e+00   1.3012078e+00   1.4369460e+00   1.3508278e+00   2.0715156e+00  -1.6555327e+00   6.3110410e-01   6.0185095e-01   5.3370590e-01   1.0578918e+00   9.3513205e-01   7.2671132e-01
   1.3803475e+00   1.2285105e+00   1.1611633e+00  -1.1672802e+00   2.1793145e+00  -1.6229801e+00   6.2954483e-01   6.0049816e-01   5.3276188e-01   1.0536793e+00   9.3221868e-01   7.2534149e-01
   1.4961483e+00  -1.2781551e+00   1.2992264e+00  -1.2942244e+00   2.1543745e+00  -1.6335816e+00   6.2850946e-01   5.9959939e-01   5.3213394e-01   1.0495003e+00   9.2932091e-01   7.2397396e-01
   1.6133731e+00  -1.3012078e+00   1.3974127e+00  -1.3368217e+00   1.4355714e+00   1.6013612e+00   6.2779404e-01   5.9897812e-01   5.3169953e-01   1.0453543e+00   9.2643864e-01   7.2260874e-01
   1.3554498e+00   1.2187674e+00   1.7889630e+00  -1.4204647e+00   2.4105120e+00  -1.4397161e+00   6.2675153e-01   5.9807248e-01   5.3106576e-01   1.0412409e+00   9.2357177e-01   7.2124587e-01
   2.0940506e+00   1.2810099e+00   1.8767409e+00  -1.4223456e+00   2.2615838e+00  -1.5794593e+00   6.2535127e-01   5.9685541e-01   5.3021309e-01   1.0371598e+00   9.2072020e-01   7.1988534e-01
   1.8716072e+00   1.3122894e+00   1.2532074e+00   1.2533003e+00   1.2431473e+00  -1.4295566e+00   6.2432654e-01   5.9596429e-01   5.2958808e-01   1.0331105e+00   9.1788384e-01   7.1852719e-01
   1.7041201e+00   1.3085805e+00   1.9755572e+00  -1.4113277e+00   1.2637083e+00   1.4626216e+00   6.2405330e-01   5.9572661e-01   5.2942128e-01   1.0290927e+00   9.1506259e-01   7.1717143e-01
   1.6091164e+00   1.2954806e+00   2.1540993e+00  -1.3686889e+00   1.3807546e+00   1.5774608e+00   6.2282224e-01   5.9465541e-01   5.2866900e-01   1.0251061e+00   9.1225635e-01   7.1581807e-01
   1.9615863e+00   1.2995060e+00   2.0779164e+00  -1.3911582e+00   1.3459187e+00  -1.5824736e+00   6.2193419e-01   5.9388233e-01   5.2812555e-01   1.0211502e+00   9.0946504e-01   7.1446714e-01
   1.4061984e+00  -1.2459794e+00   1.1811901e+00   1.1607316e+00   1.4795786e+00  -1.6307641e+00   6.2109483e-01   5.9315137e-01   5.2761131e-01   1.0172248e+00   9.0668854e-01   7.1311866e-01
   1.9990175e+00   1.2958846e+00   1.8016431e+00   1.4127167e+00   1.3164644e+00  -1.5565576e+00   6.1885823e-01   5.9120234e-01   5.2623818e-01   1.0133294e+00   9.0392677e-01   7.1177262e-01
   1.1223534e+00  -1.0211061e+00   2.0145249e+00   1.3994142e+00   2.3286779e+00  -1.5184630e+00   6.1722696e-01   5.8977965e-01   5.2523408e-01   1.0094637e+00   9.0117963e-01   7.1042906e-01
   2.0940506e+00  -1.2810099e+00   1.9885895e+00   1.4029334e+00   1.3341289e+00  -1.5665239e+00   6.1678901e-01   5.8939754e-01   5.2496414e-01   1.0056274e+00   8.9844703e-01   7.0908799e-01
   1.8226088e+00   1.3085372e+00   1.5735049e+00   1.3860455e+00   2.2529809e+00   1.5654968e+00   6.1566971e-01   5.8842060e-01   5.2427350e-01   1.0018201e+00   8.9572887e-01   7.0774942e-01
   1.2249299e+00  -1.1541938e+00   2.1403612e+00  -1.3715929e+00   1.2586253e+00  -1.4603491e+00   6.1491729e-01   5.8776363e-01   5.2380866e-01   9.9804162e-01   8.9302507e-01   7.0641337e-01
   1.3062422e+00  -1.2035002e+00   2.0345764e+00  -1.3987703e+00   1.3726111e+00  -1.5870871e+00   6.1372407e-01   5.8672134e-01   5.2307052e-01   9.9429149e-01   8.9033552e-01   7.0507985e-01
   1.8716072e+00  -1.3122894e+00   1.1676088e+00  -1.1368111e+00   1.3035712e+00  -1.5249605e+00   6.1304667e-01   5.8612940e-01   5.2265096e-01   9.9056944e-01   8.8766014e-01   7.0374888e-01
   1.7041201e+00  -1.3085805e+00   2.0597705e+00  -1.3936555e+00   1.2766987e+00  -1.4951440e+00   6.1202714e-01   5.8523816e-01   5.2201876e-01   9.8687514e-01   8.8499883e-01   7.0242047e-01
   1.6091164e+00  -1.2954806e+00   1.6915751e+00  -1.4110515e+00   1.4412442e+00  -1.6110163e+00   6.1077217e-01   5.8414058e-01   5.2123939e-01   9.8320830e-01   8.8235151e-01   7.0109462e-01
   2.2190822e+00   1.2414122e+00   1.5511443e+00  -1.3828908e+00   1.4101768e+00  -1.5961957e+00   6.0851126e-01   5.8216178e-01   5.1983201e-01   9.7956861e-01   8.7971808e-01   6.9977137e-01
   1.3265993e+00   1.2003647e+00   1.1753305e+00  -1.1519996e+00   1.4310337e+00  -1.6071228e+00   6.0802174e-01   5.8173309e-01   5.1952673e-01   9.7595577e-01   8.7709845e-01   6.9845071e-01
   1.1356498e+00   1.0276751e+00   1.3447950e+00  -1.3123058e+00   2.2069670e+00  -1.5985556e+00   6.0670442e-01   5.8057904e-01   5.1870422e-01   9.7236948e-01   8.7449253e-01   6.9713267e-01
   1.1932153e+00   1.1131229e+00   1.6050491e+00  -1.3945787e+00   1.3919544e+00  -1.5885175e+00   6.0618294e-01   5.8012202e-01   5.1837823e-01   9.6880945e-01   8.7190024e-01   6.9581724e-01
   1.1463777e+00   1.0038387e+00   1.6379263e+00  -1.3983200e+00   1.3726361e+00  -1.5747797e+00   6.0541406e-01   5.7944799e-01   5.1789715e-01   9.6527539e-01   8.6932149e-01   6.9450445e-01
   1.7648419e+00   1.3042981e+00   1.8793132e+00   1.4073181e+00   1.5181133e+00  -1.6341530e+00   6.0397973e-01   5.7819004e-01   5.1699841e-01   9.6176702e-01   8.6675618e-01   6.9319431e-01
   1.4361045e+00   1.2415372e+00   1.2417482e+00  -1.2436360e+00   1.5066070e+00   1.6300298e+00   6.0274319e-01   5.7710495e-01   5.1622222e-01   9.5828407e-01   8.6420423e-01   6.9188682e-01
   1.7946900e+00   1.3069364e+00   1.4372817e+00  -1.3457162e+00   2.0596608e+00   1.6475062e+00   6.0264441e-01   5.7701825e-01   5.1616016e-01   9.5482624e-01   8.6166555e-01   6.9058200e-01
   1.8518764e+00   1.3029219e+00   1.4905514e+00   1.3615044e+00   1.2910603e+00   1.4970382e+00   6.0114611e-01   5.7570267e-01   5.1521784e-01   9.5139329e-01   8.5914006e-01   6.8927986e-01
   1.1332514e+00  -1.0502437e+00   1.2418545e+00   1.2282175e+00   2.4122945e+00  -1.4031147e+00   5.9988339e-01   5.7459330e-01   5.1442223e-01   9.4798493e-01   8.5662766e-01   6.8798040e-01
   1.8984137e+00   1.2995060e+00   1.5530044e+00   1.3774714e+00   1.4207894e+00   1.5922133e+00   5.9945893e-01   5.7422026e-01   5.1415448e-01   9.4460090e-01   8.5412828e-01   6.8668365e-01
   1.9615863e+00  -1.2995060e+00   1.9448529e+00   1.3991692e+00   2.3306305e+00   1.5011355e+00   5.9778218e-01   5.7274599e-01   5.1309534e-01   9.4124095e-01   8.5164183e-01   6.8538959e-01
   1.1356498e+00  -1.0276751e+00   1.5723942e+00  -1.3837011e+00   2.2211212e+00   1.5756356e+00   5.9694689e-01   5.7201119e-01   5.1256685e-01   9.3790481e-01   8.4916823e-01   6.8409826e-01
   1.3803475e+00  -1.2285105e+00   1.3168489e+00  -1.2920191e+00   1.2673504e+00  -1.4401420e+00   5.9650818e-01   5.7162516e-01   5.1228904e-01   9.3459224e-01   8.4670738e-01   6.8280965e-01
   1.9990175e+00  -1.2958846e+00   1.2986617e+00   1.2705339e+00   1.9821589e+00   1.6582125e+00   5.9561864e-01   5.7084222e-01   5.1172525e-01   9.3130299e-01   8.4425921e-01   6.8152377e-01
   2.2190822e+00  -1.2414122e+00   1.8844428e+00  -1.4113277e+00   1.3478239e+00   1.5499499e+00   5.9439559e-01   5.6976527e-01   5.1094901e-01   9.2803681e-01   8.4182364e-01   6.8024064e-01
   1.8226088e+00  -1.3085372e+00   1.6170958e+00   1.3906475e+00   2.1053327e+00   1.6298230e+00   5.9378447e-01   5.6922694e-01   5.1056067e-01   9.2479346e-01   8.3940057e-01   6.7896026e-01
   1.3554498e+00  -1.2187674e+00   1.8714105e+00   1.4029334e+00   2.1047957e+00  -1.6339833e+00   5.9319182e-01   5.6870476e-01   5.1018377e-01   9.2157270e-01   8.3698994e-01   6.7768263e-01
   1.1932153e+00  -1.1131229e+00   1.9151471e+00   1.3991692e+00   2.3723205e+00  -1.4511059e+00   5.9249997e-01   5.6809502e-01   5.0974341e-01   9.1837429e-01   8.3459165e-01   6.7640777e-01
   1.7648419e+00  -1.3042981e+00   1.3813771e+00  -1.3208044e+00   1.3283491e+00   1.5263034e+00   5.9110509e-01   5.6686515e-01   5.0885436e-01   9.1519801e-01   8.3220563e-01   6.7513569e-01
   1.7946900e+00  -1.3069364e+00   1.4970967e+00  -1.3592771e+00   2.3939236e+00   1.4031593e+00   5.9045574e-01   5.6629238e-01   5.0843993e-01   9.1204363e-01   8.2983180e-01   6.7386638e-01
   1.3265993e+00  -1.2003647e+00   1.7020391e+00  -1.4049294e+00   1.4290130e+00  -1.5952468e+00   5.8987574e-01   5.6578065e-01   5.0806947e-01   9.0891091e-01   8.2747008e-01   6.7259986e-01
   1.4361045e+00  -1.2415372e+00   1.8454751e+00   1.3994142e+00   1.5166460e+00   1.6243305e+00   5.8879422e-01   5.6482611e-01   5.0737791e-01   9.0579964e-01   8.2512038e-01   6.7133614e-01
   1.8518764e+00  -1.3029219e+00   2.2185011e+00   1.3312505e+00   2.3167573e+00  -1.4937951e+00   5.8746749e-01   5.6365458e-01   5.0652821e-01   9.0270960e-01   8.2278263e-01   6.7007521e-01
   1.8984137e+00  -1.2995060e+00   1.2122945e+00  -1.2143901e+00   2.3816843e+00   1.4209358e+00   5.8687391e-01   5.6313024e-01   5.0614758e-01   8.9964057e-01   8.2045675e-01   6.6881709e-01
   1.2505183e+00   1.1440746e+00   1.2188125e+00  -1.2195621e+00   1.4702348e+00   1.6040639e+00   5.8608820e-01   5.6243598e-01   5.0564328e-01   8.9659234e-01   8.1814267e-01   6.6756178e-01
   1.5435341e+00   1.2713811e+00   1.9300000e+00  -1.4057351e+00   2.3218553e+00   1.4823443e+00   5.8557842e-01   5.6198541e-01   5.0531582e-01   8.9356469e-01   8.1584030e-01   6.6630929e-01
   1.6912663e+00   1.2918734e+00   1.6290433e+00  -1.3902869e+00   2.3724539e+00  -1.4199202e+00   5.8472024e-01   5.6122670e-01   5.0476405e-01   8.9055742e-01   8.1354957e-01   6.6505962e-01
   2.0637060e+00   1.2795544e+00   2.4584739e+00   1.1151089e+00   2.1486138e+00  -1.6170671e+00   5.8404422e-01   5.6062886e-01   5.0432896e-01   8.8757033e-01   8.1127040e-01   6.6381278e-01
   1.5435341e+00  -1.2713811e+00   1.3492857e+00   1.2937986e+00   1.2875588e+00  -1.4674915e+00   5.8325287e-01   5.5992881e-01   5.0381916e-01   8.8460321e-01   8.0900272e-01   6.6256877e-01
   2.0637060e+00  -1.2795544e+00   1.2071514e+00   1.1705013e+00   1.3391433e+00  -1.5363664e+00   5.8277776e-01   5.5950841e-01   5.0351284e-01   8.8165586e-01   8.0674645e-01   6.6132759e-01
   1.1542864e+00   1.0437441e+00   1.7054076e+00   1.3948846e+00   2.1210310e+00   1.6183391e+00   5.8172704e-01   5.5857839e-01   5.0283472e-01   8.7872809e-01   8.0450151e-01   6.6008926e-01
   1.1825264e+00   1.0806075e+00   1.4382739e+00   1.3315066e+00   1.3548016e+00  -1.5474887e+00   5.8086741e-01   5.5781723e-01   5.0227923e-01   8.7581969e-01   8.0226784e-01   6.5885378e-01
   2.1725809e+00   1.2484095e+00   2.0924448e+00  -1.3741305e+00   2.4156753e+00  -1.3683471e+00   5.8059681e-01   5.5757756e-01   5.0210424e-01   8.7293049e-01   8.0004536e-01   6.5762114e-01
   1.4640385e+00   1.2446400e+00   1.2064013e+00  -1.1862463e+00   1.2994976e+00  -1.4727231e+00   5.7934178e-01   5.5646569e-01   5.0129185e-01   8.7006028e-01   7.9783400e-01   6.5639136e-01
   1.3555535e+00   1.1975732e+00   1.7990423e+00  -1.4056672e+00   2.3954796e+00   1.3726986e+00   5.7864377e-01   5.5584706e-01   5.0083945e-01   8.6720889e-01   7.9563368e-01   6.5516444e-01
   1.5134673e+00   1.2576910e+00   1.9934087e+00  -1.3941740e+00   2.3928538e+00  -1.3725113e+00   5.7751217e-01   5.5484378e-01   5.0010515e-01   8.6437612e-01   7.9344433e-01   6.5394037e-01
   1.7344664e+00   1.2927146e+00   1.9851225e+00  -1.3959554e+00   1.4950030e+00  -1.6141860e+00   5.7642301e-01   5.5387769e-01   4.9939737e-01   8.6156180e-01   7.9126587e-01   6.5271918e-01
   1.8022107e+00   1.2946762e+00   2.1547752e+00   1.3560550e+00   1.6013713e+00  -1.6450383e+00   5.7563507e-01   5.5317853e-01   4.9888471e-01   8.5876575e-01   7.8909825e-01   6.5150084e-01
   2.1725809e+00  -1.2484095e+00   1.7957563e+00   1.3983696e+00   2.3765978e+00   1.3940063e+00   5.7443272e-01   5.5211122e-01   4.9810140e-01   8.5598779e-01   7.8694138e-01   6.5028538e-01
   1.6478123e+00   1.2805615e+00   1.6071011e+00   1.3783639e+00   1.7884844e+00  -1.6555327e+00   5.7393638e-01   5.5167048e-01   4.9777770e-01   8.5322774e-01   7.8479520e-01   6.4907279e-01
   1.1463777e+00  -1.0038387e+00   2.1741785e+00   1.3430993e+00   1.9814709e+00  -1.6551649e+00   5.7353179e-01   5.5131114e-01   4.9751367e-01   8.5048544e-01   7.8265964e-01   6.4786307e-01
   1.4640385e+00  -1.2446400e+00   1.5462455e+00   1.3628685e+00   1.4515941e+00   1.5937748e+00   5.7219372e-01   5.5012234e-01   4.9663950e-01   8.4776070e-01   7.8053463e-01   6.4665623e-01
   1.2505183e+00  -1.1440746e+00   2.0963566e+00   1.3716910e+00   2.1305360e+00  -1.6172604e+00   5.7146983e-01   5.4947893e-01   4.9616594e-01   8.4505337e-01   7.7842009e-01   6.4545227e-01
   1.5134673e+00  -1.2576910e+00   1.7029849e+00  -1.3963549e+00   2.1793890e+00   1.5897107e+00   5.7048419e-01   5.4860259e-01   4.9552044e-01   8.4236327e-01   7.7631597e-01   6.4425119e-01
   1.6912663e+00  -1.2918734e+00   1.3553269e+00  -1.2955623e+00   2.1350868e+00   1.6114758e+00   5.6924426e-01   5.4749966e-01   4.9470724e-01   8.3969025e-01   7.7422219e-01   6.4305300e-01
   1.1825264e+00  -1.0806075e+00   1.7605988e+00   1.3921938e+00   1.3946796e+00   1.5555921e+00   5.6891724e-01   5.4720869e-01   4.9449255e-01   8.3703414e-01   7.7213868e-01   6.4185768e-01
   1.7344664e+00  -1.2927146e+00   1.4686864e+00   1.3371561e+00   2.1765152e+00  -1.5882587e+00   5.6824996e-01   5.4661483e-01   4.9405419e-01   8.3439478e-01   7.7006539e-01   6.4066526e-01
   1.1542864e+00  -1.0437441e+00   1.8079303e+00   1.3956884e+00   1.6148133e+00   1.6430278e+00   5.6762997e-01   5.4606293e-01   4.9364657e-01   8.3177201e-01   7.6800224e-01   6.3947572e-01
   1.8609825e+00   1.2958846e+00   1.8254236e+00  -1.3987703e+00   1.3006780e+00   1.4579825e+00   5.6682520e-01   5.4534633e-01   4.9311696e-01   8.2916568e-01   7.6594916e-01   6.3828906e-01
   1.7217298e+00   1.2882853e+00   1.5167946e+00  -1.3541762e+00   1.8785291e+00  -1.6551649e+00   5.6641830e-01   5.4498393e-01   4.9284898e-01   8.2657563e-01   7.6390610e-01   6.3710530e-01
   1.8609825e+00  -1.2958846e+00   1.9300000e+00  -1.3926402e+00   2.0577672e+00   1.6361288e+00   5.6563153e-01   5.4428303e-01   4.9233042e-01   8.2400171e-01   7.6187298e-01   6.3592442e-01
   1.8022107e+00  -1.2946762e+00   1.8748775e+00  -1.3959554e+00   2.1468480e+00   1.6011094e+00   5.6456900e-01   5.4333613e-01   4.9162928e-01   8.2144377e-01   7.5984974e-01   6.3474644e-01
   1.6069539e+00   1.2733871e+00   1.8665913e+00  -1.3941740e+00   1.8778411e+00   1.6582125e+00   5.6400186e-01   5.4283055e-01   4.9125464e-01   8.1890167e-01   7.5783632e-01   6.3357134e-01
   1.3555535e+00  -1.1975732e+00   1.2305802e+00   1.1913202e+00   1.6035519e+00   1.6379530e+00   5.6326150e-01   5.4217038e-01   4.9076517e-01   8.1637525e-01   7.5583266e-01   6.3239914e-01
   1.6478123e+00  -1.2805615e+00   1.5086206e+00   1.3497518e+00   1.6864048e+00   1.6508573e+00   5.6289806e-01   5.4184623e-01   4.9052472e-01   8.1386437e-01   7.5383868e-01   6.3122982e-01
   1.7217298e+00  -1.2882853e+00   1.4550510e+00  -1.3315224e+00   1.4514653e+00  -1.5847096e+00   5.6174333e-01   5.4081604e-01   4.8976002e-01   8.1136889e-01   7.5185434e-01   6.3006340e-01
   1.6069539e+00  -1.2733871e+00   1.3898037e+00   1.2956690e+00   1.3043390e+00   1.4299223e+00   5.6113332e-01   5.4027163e-01   4.8935559e-01   8.0888866e-01   7.4987956e-01   6.2889986e-01
   1.2376026e+00   1.1157647e+00   1.9579001e+00   1.3862976e+00   2.0619806e+00   1.6321239e+00   5.6043072e-01   5.3964443e-01   4.8888938e-01   8.0642355e-01   7.4791429e-01   6.2773922e-01
   1.1694859e+00   1.0150111e+00   2.0147787e+00  -1.3853388e+00   2.0936526e+00  -1.6249285e+00   5.6011219e-01   5.3936003e-01   4.8867788e-01   8.0397342e-01   7.4595845e-01   6.2658146e-01
   1.2152674e+00   1.0967243e+00   1.5421485e+00  -1.3582580e+00   2.0584785e+00  -1.6364553e+00   5.5971191e-01   5.3900258e-01   4.8841198e-01   8.0153814e-01   7.4401200e-01   6.2542659e-01
   1.3079220e+00   1.1588720e+00   1.6109606e+00  -1.3758938e+00   1.6029760e+00  -1.6348798e+00   5.5901237e-01   5.3837777e-01   4.8794696e-01   7.9911756e-01   7.4207488e-01   6.2427461e-01
   1.3264357e+00   1.1693485e+00   1.6872283e+00   1.3798623e+00   1.5691508e+00   1.6263269e+00   5.5836169e-01   5.3779644e-01   4.8751405e-01   7.9671156e-01   7.4014701e-01   6.2312552e-01
   1.3851461e+00   1.1970429e+00   1.7613520e+00  -1.3929793e+00   1.5462189e+00  -1.6196367e+00   5.5784591e-01   5.3733554e-01   4.8717063e-01   7.9432000e-01   7.3822835e-01   6.2197931e-01
   2.5286425e+00   9.6125097e-01   1.8002295e+00  -1.3936555e+00   2.0129058e+00   1.6390716e+00   5.5680943e-01   5.3640905e-01   4.8647984e-01   7.9194276e-01   7.3631883e-01   6.2083599e-01
   2.5286425e+00  -9.6125097e-01   1.2120253e+00   1.1328646e+00   2.0805999e+00  -1.6270091e+00   5.5631378e-01   5.3596586e-01   4.8614917e-01   7.8957971e-01   7.3441839e-01   6.1969555e-01
   1.1818432e+00   1.0357352e+00   1.2196454e+00   1.1519581e+00   1.9758346e+00  -1.6469332e+00   5.5498184e-01   5.3477448e-01   4.8525956e-01   7.8723071e-01   7.3252698e-01   6.1855799e-01
   2.0847897e+00   1.2525021e+00   1.3276140e+00   1.2616450e+00   2.1795847e+00   1.5729301e+00   5.5444214e-01   5.3429156e-01   4.8489865e-01   7.8489565e-01   7.3064453e-01   6.1742331e-01
   2.3241368e+00  -1.1639692e+00   2.1743912e+00  -1.3425251e+00   1.6487382e+00   1.6387212e+00   5.5349402e-01   5.3344295e-01   4.8426404e-01   7.8257440e-01   7.2877100e-01   6.1629151e-01
   1.9466643e+00   1.2742704e+00   1.2093555e+00  -1.1355719e+00   1.3081955e+00   1.4508848e+00   5.5326274e-01   5.3323590e-01   4.8410912e-01   7.8026684e-01   7.2690632e-01   6.1516259e-01
   1.7659494e+00   1.2810099e+00   1.2126339e+00  -1.1683533e+00   1.5696883e+00  -1.6227493e+00   5.5259455e-01   5.3263760e-01   4.8366129e-01   7.7797285e-01   7.2505044e-01   6.1403654e-01
   1.7962940e+00   1.2795544e+00   1.3320573e+00  -1.2754119e+00   1.3929429e+00  -1.5553369e+00   5.5215489e-01   5.3224384e-01   4.8336640e-01   7.7569231e-01   7.2320330e-01   6.1291337e-01
   1.2152674e+00  -1.0967243e+00   1.3082091e+00  -1.2577228e+00   1.5081047e+00   1.6062088e+00   5.5155309e-01   5.3170477e-01   4.8296252e-01   7.7342510e-01   7.2136484e-01   6.1179306e-01
   1.5722949e+00   1.2522774e+00   1.7380859e+00   1.3818843e+00   2.0647713e+00  -1.6288993e+00   5.5110720e-01   5.3130526e-01   4.8266306e-01   7.7117111e-01   7.1953502e-01   6.1067563e-01
   1.9466643e+00  -1.2742704e+00   1.9020999e+00   1.3862976e+00   1.9806282e+00   1.6408623e+00   5.4991245e-01   5.3023448e-01   4.8185985e-01   7.6893021e-01   7.1771376e-01   6.0956106e-01
   1.2376026e+00  -1.1157647e+00   1.2750138e+00   1.2144830e+00   1.9881727e+00   1.6402647e+00   5.4962292e-01   5.2997492e-01   4.8166502e-01   7.6670230e-01   7.1590103e-01   6.0844935e-01
   1.9133357e+00   1.2742704e+00   2.0324056e+00   1.3710183e+00   2.0954979e+00   1.6139737e+00   5.4901301e-01   5.2942805e-01   4.8125437e-01   7.6448726e-01   7.1409676e-01   6.0734051e-01
   1.1694859e+00  -1.0150111e+00   1.9600255e+00  -1.3879936e+00   1.3035989e+00  -1.4455943e+00   5.4854959e-01   5.2901243e-01   4.8094213e-01   7.6228499e-01   7.1230091e-01   6.0623452e-01
   1.5258857e+00   1.2406464e+00   1.3879883e+00  -1.2941167e+00   1.6910924e+00  -1.6439920e+00   5.4772892e-01   5.2827625e-01   4.8038875e-01   7.6009536e-01   7.1051341e-01   6.0513139e-01
   1.3851461e+00  -1.1970429e+00   2.0642595e+00   1.3637049e+00   1.7873583e+00   1.6490425e+00   5.4713494e-01   5.2774327e-01   4.7998787e-01   7.5791828e-01   7.0873422e-01   6.0403111e-01
   1.3079220e+00  -1.1588720e+00   1.9956132e+00   1.3745782e+00   1.6288184e+00  -1.6341842e+00   5.4612015e-01   5.2683243e-01   4.7930229e-01   7.5575364e-01   7.0696329e-01   6.0293368e-01
   1.3264357e+00  -1.1693485e+00   1.7820836e+00  -1.3911582e+00   1.5434758e+00   1.6116377e+00   5.4554089e-01   5.2631235e-01   4.7891055e-01   7.5360132e-01   7.0520055e-01   6.0183910e-01
   1.7659494e+00  -1.2810099e+00   1.6391712e+00   1.3673033e+00   1.6998202e+00   1.6444519e+00   5.4505358e-01   5.2587473e-01   4.7858077e-01   7.5146123e-01   7.0344596e-01   6.0074736e-01
   1.9133357e+00  -1.2742704e+00   1.5042356e+00   1.3360434e+00   1.4933033e+00  -1.5977390e+00   5.4473918e-01   5.2559235e-01   4.7836790e-01   7.4933326e-01   7.0169947e-01   5.9965846e-01
   1.5050552e+00   1.2344068e+00   1.6067611e+00  -1.3672160e+00   1.3123860e+00   1.4017181e+00   5.4402369e-01   5.2494960e-01   4.7788315e-01   7.4721731e-01   6.9996103e-01   5.9857240e-01
   1.4628325e+00   1.2192981e+00   2.0561089e+00  -1.3676862e+00   1.3377242e+00   1.4869363e+00   5.4338052e-01   5.2437166e-01   4.7744702e-01   7.4511327e-01   6.9823058e-01   5.9748918e-01
   1.1818432e+00  -1.0357352e+00   1.6888046e+00  -1.3794667e+00   2.2945760e+00   1.4684933e+00   5.4301755e-01   5.2404544e-01   4.7720074e-01   7.4302105e-01   6.9650808e-01   5.9640878e-01
   1.5722949e+00  -1.2522774e+00   1.8999745e+00  -1.3879936e+00   1.8003392e+00   1.6475062e+00   5.4214470e-01   5.2326079e-01   4.7660803e-01   7.4094055e-01   6.9479347e-01   5.9533121e-01
   1.7962940e+00  -1.2795544e+00   1.9481947e+00   1.3770338e+00   1.3357769e+00  -1.5036433e+00   5.4156687e-01   5.2274121e-01   4.7621530e-01   7.3887166e-01   6.9308671e-01   5.9425646e-01
   1.5050552e+00  -1.2344068e+00   1.7230810e+00   1.3760569e+00   1.3152219e+00  -1.4068557e+00   5.4116605e-01   5.2238072e-01   4.7594271e-01   7.3681430e-01   6.9138774e-01   5.9318453e-01
   1.5258857e+00  -1.2406464e+00   1.5946083e+00   1.3562409e+00   2.2111917e+00  -1.5493341e+00   5.4066798e-01   5.2193270e-01   4.7560379e-01   7.3476836e-01   6.8969652e-01   5.9211541e-01
   1.4628325e+00  -1.2192981e+00   1.5180383e+00   1.3352511e+00   1.6085749e+00   1.6251998e+00   5.4018337e-01   5.2149670e-01   4.7527382e-01   7.3273375e-01   6.8801301e-01   5.9104911e-01
   1.7006761e+00   1.2682003e+00   1.9118053e+00   1.3770338e+00   1.7004350e+00  -1.6418694e+00   5.3950029e-01   5.2088201e-01   4.7480838e-01   7.3071038e-01   6.8633714e-01   5.8998561e-01
   1.7006761e+00  -1.2682003e+00   1.6480744e+00  -1.3709732e+00   2.2760031e+00  -1.4827759e+00   5.3850971e-01   5.1999032e-01   4.7413270e-01   7.2869815e-01   6.8466887e-01   5.8892492e-01
   1.2108805e+00   1.0652524e+00   1.8452213e+00  -1.3853388e+00   2.1919899e+00  -1.5576369e+00   5.3802696e-01   5.1955564e-01   4.7380311e-01   7.2669698e-01   6.8300817e-01   5.8786703e-01
   2.3241368e+00   1.1639692e+00   1.7315891e+00  -1.3807641e+00   1.9300000e+00  -1.6425356e+00   5.3789617e-01   5.1943786e-01   4.7371379e-01   7.2470676e-01   6.8135497e-01   5.8681193e-01
   2.0847897e+00  -1.2525021e+00   1.2161908e+00  -1.1390785e+00   2.0221874e+00  -1.6301968e+00   5.3722432e-01   5.1883275e-01   4.7325468e-01   7.2272742e-01   6.7970923e-01   5.8575962e-01
   2.1722456e+00   1.2204314e+00   1.2282097e+00   1.1398146e+00   1.6020550e+00   1.6210587e+00   5.3673528e-01   5.1839220e-01   4.7292026e-01   7.2075886e-01   6.7807091e-01   5.8471009e-01
   2.0149987e+00   1.2600996e+00   1.4680682e+00  -1.3219588e+00   1.9476899e+00   1.6365686e+00   5.3655507e-01   5.1822984e-01   4.7279698e-01   7.1880100e-01   6.7643995e-01   5.8366335e-01
   1.2108805e+00  -1.0652524e+00   1.5486811e+00   1.3393906e+00   1.8841654e+00  -1.6469332e+00   5.3562662e-01   5.1739316e-01   4.7216137e-01   7.1685374e-01   6.7481632e-01   5.8261939e-01
   1.3279035e+00   1.1454828e+00   2.4485534e+00  -1.1242145e+00   1.5274726e+00  -1.6047696e+00   5.3529852e-01   5.1709742e-01   4.7193658e-01   7.1491700e-01   6.7319997e-01   5.8157820e-01
   2.5187466e+00  -9.5163524e-01   2.4651679e+00  -1.0849089e+00   2.1555897e+00  -1.5856438e+00   5.3456949e-01   5.1644016e-01   4.7143676e-01   7.1299071e-01   6.7159086e-01   5.8053977e-01
   2.2181961e+00   1.2038883e+00   2.3246587e+00  -1.2349020e+00   1.9920354e+00  -1.6302213e+00   5.3418235e-01   5.1609106e-01   4.7117116e-01   7.1107476e-01   6.6998893e-01   5.7950411e-01
   2.0149987e+00  -1.2600996e+00   2.4646050e+00   1.0830590e+00   2.0601380e+00  -1.6205963e+00   5.3364976e-01   5.1561073e-01   4.7080557e-01   7.0916908e-01   6.6839414e-01   5.7847121e-01
   2.1722456e+00  -1.2204314e+00   1.5238053e+00  -1.3393991e+00   2.1049265e+00   1.6037820e+00   5.3335695e-01   5.1534661e-01   4.7060446e-01   7.0727359e-01   6.6680646e-01   5.7744106e-01
   2.5187466e+00   9.5163524e-01   2.0898238e+00   1.3558258e+00   2.0698596e+00   1.6141137e+00   5.3273616e-01   5.1478654e-01   4.7017785e-01   7.0538821e-01   6.6522583e-01   5.7641366e-01
   2.2181961e+00  -1.2038883e+00   2.2320691e+00   1.3043744e+00   1.3235746e+00   1.4217409e+00   5.3247941e-01   5.1455486e-01   4.7000132e-01   7.0351285e-01   6.6365222e-01   5.7538901e-01
   2.3676835e+00  -1.1126328e+00   2.4385260e+00   1.1261392e+00   1.3316945e+00   1.4052193e+00   5.3154480e-01   5.1371135e-01   4.6935822e-01   7.0164744e-01   6.6208557e-01   5.7436709e-01
   1.2192541e+00  -1.0557956e+00   1.3113263e+00   1.2318874e+00   2.1371876e+00  -1.5998844e+00   5.3123888e-01   5.1343519e-01   4.6914757e-01   6.9979189e-01   6.6052585e-01   5.7334791e-01
   1.3279035e+00  -1.1454828e+00   1.2518827e+00   1.1715717e+00   1.3339360e+00   1.4525688e+00   5.3049508e-01   5.1276359e-01   4.6863504e-01   6.9794613e-01   6.5897302e-01   5.7233145e-01
   2.3676835e+00   1.1126328e+00   1.2383876e+00  -1.1571043e+00   1.3207602e+00  -1.4118876e+00   5.3021603e-01   5.1251159e-01   4.6844264e-01   6.9611009e-01   6.5742703e-01   5.7131772e-01
   2.4934518e+00  -9.5629434e-01   1.4586908e+00   1.3086965e+00   2.0316325e+00  -1.6234982e+00   5.2920404e-01   5.1159745e-01   4.6774431e-01   6.9428367e-01   6.5588784e-01   5.7030671e-01
   1.2192541e+00   1.0557956e+00   2.3853123e+00   1.1700531e+00   1.8793718e+00   1.6408623e+00   5.2870349e-01   5.1114518e-01   4.6739858e-01   6.9246682e-01   6.5435541e-01   5.6929841e-01
   2.4882938e+00  -9.6368846e-01   1.7636434e+00   1.3716910e+00   1.9123101e+00   1.6365686e+00   5.2823391e-01   5.1072081e-01   4.6707404e-01   6.9065945e-01   6.5282969e-01   5.6829282e-01
   2.1139278e+00   1.2266906e+00   1.2785640e+00  -1.2108172e+00   1.3246119e+00  -1.4312352e+00   5.2805032e-01   5.1055487e-01   4.6694711e-01   6.8886149e-01   6.5131066e-01   5.6728994e-01
   2.4357756e+00   1.0268846e+00   1.5683622e+00  -1.3466083e+00   1.8718273e+00   1.6402647e+00   5.2725562e-01   5.0983647e-01   4.6639732e-01   6.8707287e-01   6.4979826e-01   5.6628974e-01
   2.4934518e+00   9.5629434e-01   2.3205372e+00   1.2295862e+00   1.3355510e+00  -1.3947048e+00   5.2676693e-01   5.0939459e-01   4.6605897e-01   6.8529351e-01   6.4829245e-01   5.6529225e-01
   2.4882938e+00   9.6368846e-01   1.2440916e+00   1.1155219e+00   1.8470942e+00   1.6390716e+00   5.2631996e-01   5.0899037e-01   4.6574932e-01   6.8352334e-01   6.4679320e-01   5.6429743e-01
   2.1139278e+00  -1.2266906e+00   1.8643868e+00   1.3745782e+00   1.9757129e+00  -1.6327529e+00   5.2608663e-01   5.0877933e-01   4.6558761e-01   6.8176230e-01   6.4530047e-01   5.6330530e-01
   1.2138647e+00   1.0107345e+00   1.7196388e+00  -1.3715929e+00   1.5590902e+00   1.6077840e+00   5.2537615e-01   5.0813661e-01   4.6509492e-01   6.8001031e-01   6.4381421e-01   5.6231585e-01
   1.8450013e+00   1.2600996e+00   1.8275944e+00   1.3710183e+00   1.4682029e+00  -1.5706969e+00   5.2500915e-01   5.0780454e-01   4.6484025e-01   6.7826729e-01   6.4233439e-01   5.6132906e-01
   1.2326952e+00   1.0457580e+00   1.7675552e+00  -1.3741305e+00   1.4197366e+00  -1.5415245e+00   5.2443385e-01   5.0728391e-01   4.6444080e-01   6.7653319e-01   6.4086097e-01   5.6034494e-01
   1.6155584e+00   1.2406672e+00   1.7059007e+00  -1.3686889e+00   1.4618095e+00   1.5687119e+00   5.2408161e-01   5.0696509e-01   4.6419609e-01   6.7480794e-01   6.3939391e-01   5.5936348e-01
   1.2229619e+00   1.0170403e+00   1.6332044e+00   1.3475413e+00   1.7056255e+00  -1.6335816e+00   5.2308432e-01   5.0606219e-01   4.6350267e-01   6.7309146e-01   6.3793317e-01   5.5838467e-01
   1.6155584e+00  -1.2406672e+00   1.5800546e+00   1.3330763e+00   1.4446866e+00   1.5484013e+00   5.2279295e-01   5.0579833e-01   4.6329992e-01   6.7138369e-01   6.3647872e-01   5.5740851e-01
   1.8450013e+00  -1.2600996e+00   1.2549513e+00  -1.1669425e+00   1.4973368e+00   1.5792731e+00   5.2234888e-01   5.0539614e-01   4.6299077e-01   6.6968457e-01   6.3503051e-01   5.5643498e-01
   1.4212360e+00   1.1753793e+00   1.3409728e+00  -1.2473722e+00   1.6272950e+00  -1.6211561e+00   5.2217010e-01   5.0523420e-01   4.6286626e-01   6.6799402e-01   6.3358851e-01   5.5546410e-01
   1.2824163e+00   1.0958114e+00   2.4505532e+00   1.0796240e+00   1.8022328e+00   1.6361288e+00   5.2176978e-01   5.0487156e-01   4.6258736e-01   6.6631199e-01   6.3215268e-01   5.5449584e-01
   1.6409178e+00  -1.2414122e+00   1.2762315e+00   1.1641579e+00   1.7048179e+00   1.6312804e+00   5.2110268e-01   5.0426712e-01   4.6212230e-01   6.6463841e-01   6.3072298e-01   5.5353021e-01
   1.6409178e+00   1.2414122e+00   1.4202814e+00  -1.2835002e+00   1.5999319e+00  -1.6147061e+00   5.2066830e-01   5.0387347e-01   4.6181927e-01   6.6297321e-01   6.2929939e-01   5.5256719e-01
   1.4212360e+00  -1.1753793e+00   1.4154107e+00   1.2657175e+00   1.8015215e+00  -1.6364553e+00   5.2020185e-01   5.0345068e-01   4.6149369e-01   6.6131634e-01   6.2788185e-01   5.5160679e-01
   1.6874191e+00  -1.2484095e+00   2.1754124e+00   1.3143708e+00   1.4695067e+00   1.5651239e+00   5.1983956e-01   5.0312225e-01   4.6124068e-01   6.5966773e-01   6.2647034e-01   5.5064899e-01
   1.5459140e+00  -1.2174680e+00   1.7052248e+00   1.3560550e+00   1.5368610e+00   1.5948030e+00   5.1941395e-01   5.0273636e-01   4.6094330e-01   6.5802731e-01   6.2506481e-01   5.4969379e-01
   1.6874191e+00   1.2484095e+00   1.7957405e+00   1.3637049e+00   1.5172593e+00  -1.5899278e+00   5.1874263e-01   5.0212759e-01   4.6047395e-01   6.5639504e-01   6.2366525e-01   5.4874119e-01
   1.5459140e+00   1.2174680e+00   1.5080723e+00  -1.3196327e+00   1.7552043e+00  -1.6339833e+00   5.1840205e-01   5.0181868e-01   4.6023567e-01   6.5477084e-01   6.2227159e-01   5.4779117e-01
   1.5628575e+00  -1.2192808e+00   1.8038911e+00  -1.3676862e+00   1.5459682e+00  -1.5977044e+00   5.1811551e-01   5.0155875e-01   4.6003513e-01   6.5315466e-01   6.2088383e-01   5.4684374e-01
   1.2138647e+00  -1.0107345e+00   1.2570511e+00  -1.1238173e+00   1.5208707e+00   1.5847624e+00   5.1771125e-01   5.0119200e-01   4.5975208e-01   6.5154644e-01   6.1950191e-01   5.4589888e-01
   1.2824163e+00  -1.0958114e+00   1.6388685e+00  -1.3474087e+00   1.8842871e+00  -1.6327529e+00   5.1703024e-01   5.0057403e-01   4.5927494e-01   6.4994612e-01   6.1812580e-01   5.4495659e-01
   2.1890164e+00   1.1948276e+00   2.2088538e+00  -1.3002222e+00   1.9569843e+00  -1.6273758e+00   5.1694372e-01   5.0049552e-01   4.5921430e-01   6.4835364e-01   6.1675547e-01   5.4401687e-01
   2.0145123e+00   1.2388713e+00   1.4613968e+00   1.2873732e+00   1.5955911e+00  -1.6080337e+00   5.1620172e-01   4.9982202e-01   4.5869392e-01   6.4676895e-01   6.1539089e-01   5.4307970e-01
   2.4357756e+00  -1.0268846e+00   2.1659718e+00  -1.3193026e+00   1.3723098e+00   1.4937875e+00   5.1603176e-01   4.9966773e-01   4.5857466e-01   6.4519199e-01   6.1403202e-01   5.4214508e-01
   1.7752103e+00  -1.2525021e+00   2.4398789e+00  -1.1073840e+00   1.3508612e+00  -1.4767893e+00   5.1509327e-01   4.9881558e-01   4.5791567e-01   6.4362269e-01   6.1267883e-01   5.4121301e-01
   1.5628575e+00   1.2192808e+00   2.0973001e+00  -1.3397174e+00   1.7546673e+00   1.6298230e+00   5.1475729e-01   4.9851043e-01   4.5767957e-01   6.4206101e-01   6.1133128e-01   5.4028348e-01
   1.7752103e+00   1.2525021e+00   2.4421946e+00  -1.0798559e+00   1.6806855e+00  -1.6229801e+00   5.1447435e-01   4.9825343e-01   4.5748066e-01   6.4050689e-01   6.0998934e-01   5.3935647e-01
   1.4638795e+00   1.1847553e+00   2.4303962e+00  -1.1171013e+00   1.8679646e+00  -1.6302213e+00   5.1400039e-01   4.9782287e-01   4.5714732e-01   6.3896028e-01   6.0865298e-01   5.3843200e-01
   2.1890164e+00  -1.1948276e+00   2.0275648e+00  -1.3478095e+00   1.8378126e+00  -1.6301968e+00   5.1363843e-01   4.9749401e-01   4.5689262e-01   6.3742112e-01   6.0732217e-01   5.3751004e-01
   1.2514688e+00   1.0429052e+00   1.9422361e+00  -1.3563943e+00   2.3670262e+00   1.3683573e+00   5.1288704e-01   4.9681117e-01   4.5636352e-01   6.3588935e-01   6.0599687e-01   5.3659060e-01
   1.5272757e+00   1.2010955e+00   1.9177639e+00  -1.3563943e+00   1.4043770e+00   1.5137497e+00   5.1232230e-01   4.9629783e-01   4.5596554e-01   6.3436493e-01   6.0467705e-01   5.3567366e-01
   2.3197774e+00   1.1246847e+00   2.3180917e+00  -1.2150302e+00   1.3529120e+00   1.4437223e+00   5.1196105e-01   4.9596941e-01   4.5571081e-01   6.3284780e-01   6.0336268e-01   5.3475923e-01
   2.0252031e+00   1.2294642e+00   1.7701762e+00   1.3558258e+00   1.3534974e+00   1.3970276e+00   5.1128213e-01   4.9535207e-01   4.5523179e-01   6.3133792e-01   6.0205372e-01   5.3384729e-01
   1.9300000e+00   1.2368966e+00   2.1142572e+00  -1.3250467e+00   2.3700422e+00  -1.3767830e+00   5.1081946e-01   4.9493127e-01   4.5490511e-01   6.2983521e-01   6.0075016e-01   5.3293784e-01
   1.2229619e+00  -1.0170403e+00   1.6858215e+00   1.3430993e+00   1.6302683e+00   1.6103708e+00   5.1056859e-01   4.9470309e-01   4.5472792e-01   6.2833965e-01   5.9945194e-01   5.3203086e-01
   1.2326952e+00  -1.0457580e+00   2.3970376e+00  -1.1403710e+00   1.7980194e+00   1.6321239e+00   5.0979725e-01   4.9400134e-01   4.5418273e-01   6.2685117e-01   5.9815905e-01   5.3112637e-01
   1.4638795e+00  -1.1847553e+00   1.9908129e+00   1.3435426e+00   2.0330642e+00   1.6049995e+00   5.0943993e-01   4.9367619e-01   4.5393000e-01   6.2536972e-01   5.9687146e-01   5.3022434e-01
   2.0056727e+00   1.2293957e+00   2.4220858e+00   1.0969833e+00   1.9464324e+00   1.6231253e+00   5.0914873e-01   4.9341119e-01   4.5372396e-01   6.2389526e-01   5.9558912e-01   5.2932477e-01
   1.8454877e+00   1.2388713e+00   1.6414989e+00   1.3312505e+00   1.9545957e+00   1.6210941e+00   5.0850027e-01   4.9282095e-01   4.5326488e-01   6.2242774e-01   5.9431202e-01   5.2842766e-01
   2.3224548e+00   1.1020500e+00   2.3257737e+00   1.2065970e+00   1.4957030e+00  -1.5681656e+00   5.0819008e-01   4.9253856e-01   4.5304515e-01   6.2096711e-01   5.9304012e-01   5.2753300e-01
   1.5272757e+00  -1.2010955e+00   1.3157504e+00  -1.1933522e+00   1.9966449e+00   1.6121858e+00   5.0788639e-01   4.9226206e-01   4.5282993e-01   6.1951331e-01   5.9177339e-01   5.2664079e-01
   1.2514688e+00  -1.0429052e+00   2.0319332e+00   1.3355536e+00   1.3636564e+00  -1.4757161e+00   5.0756138e-01   4.9196611e-01   4.5259953e-01   6.1806631e-01   5.9051180e-01   5.2575101e-01
   2.4426627e+00   9.9623797e-01   2.1168855e+00   1.3165930e+00   1.3880990e+00  -1.5074768e+00   5.0703761e-01   4.9148911e-01   4.5222803e-01   6.1662605e-01   5.8925533e-01   5.2486365e-01
   1.2854498e+00   1.0402238e+00   1.2745345e+00  -1.1350478e+00   1.6847869e+00   1.6151476e+00   5.0678884e-01   4.9126252e-01   4.5205151e-01   6.1519248e-01   5.8800394e-01   5.2397873e-01
   2.0145123e+00  -1.2388713e+00   1.5327829e+00  -1.3144378e+00   1.9300000e+00  -1.6249774e+00   5.0628417e-01   4.9080279e-01   4.5169323e-01   6.1376557e-01   5.8675760e-01   5.2309621e-01
   2.4338088e+00   1.0018379e+00   1.5550044e+00   1.3090945e+00   1.6419509e+00  -1.6129042e+00   5.0594066e-01   4.9048982e-01   4.5144923e-01   6.1234526e-01   5.8551629e-01   5.2221611e-01
   1.2542734e+00   9.9545641e-01   2.1892723e+00   1.2928967e+00   1.9030157e+00  -1.6273758e+00   5.0540639e-01   4.9000297e-01   4.5106954e-01   6.1093151e-01   5.8427997e-01   5.2133842e-01
   2.3197774e+00  -1.1246847e+00   2.3685974e+00   1.1412171e+00   1.9135676e+00   1.6231253e+00   5.0471540e-01   4.8937317e-01   4.5057811e-01   6.0952427e-01   5.8304862e-01   5.2046312e-01
   1.9300000e+00  -1.2368966e+00   2.4012677e+00   1.0927119e+00   1.7952287e+00  -1.6288993e+00   5.0428269e-01   4.8897871e-01   4.5027016e-01   6.0812350e-01   5.8182221e-01   5.1959021e-01
   1.2542734e+00  -9.9545641e-01   1.2920481e+00  -1.1607553e+00   1.7794001e+00  -1.6270091e+00   5.0377986e-01   4.8852024e-01   4.4991211e-01   6.0672916e-01   5.8060072e-01   5.1871968e-01
   2.0252031e+00  -1.2294642e+00   2.3749116e+00   1.1217436e+00   1.3516197e+00  -1.4401278e+00   5.0325582e-01   4.8804235e-01   4.4953872e-01   6.0534119e-01   5.7938410e-01   5.1785153e-01
   2.0056727e+00  -1.2293957e+00   1.3303809e+00   1.1985825e+00   1.7663474e+00  -1.6249285e+00   5.0272214e-01   4.8755557e-01   4.4915822e-01   6.0395956e-01   5.7817234e-01   5.1698576e-01
   1.8454877e+00  -1.2388713e+00   1.3002125e+00   1.1551096e+00   1.7389690e+00   1.6183391e+00   5.0241681e-01   4.8727703e-01   4.4894041e-01   6.0258422e-01   5.7696541e-01   5.1612235e-01
   2.3224548e+00  -1.1020500e+00   1.5262812e+00   1.2994882e+00   1.9054043e+00   1.6210941e+00   5.0185341e-01   4.8676300e-01   4.4853831e-01   6.0121513e-01   5.7576329e-01   5.1526129e-01
   2.4602092e+00  -9.5443878e-01   2.1924909e+00  -1.2927584e+00   1.5632151e+00  -1.5882398e+00   5.0148254e-01   4.8642457e-01   4.4827347e-01   5.9985225e-01   5.7456593e-01   5.1440259e-01
   2.4426627e+00  -9.9623797e-01   1.8691871e+00   1.3435426e+00   1.7113862e+00  -1.6170671e+00   5.0111583e-01   4.8608988e-01   4.4801148e-01   5.9849553e-01   5.7337332e-01   5.1354623e-01
   2.4338088e+00  -1.0018379e+00   1.4619432e+00  -1.2770512e+00   1.7294640e+00  -1.6172604e+00   5.0065417e-01   4.8566849e-01   4.4768150e-01   5.9714494e-01   5.7218544e-01   5.1269221e-01
   1.2854498e+00  -1.0402238e+00   1.6093302e+00  -1.3271352e+00   1.8283675e+00  -1.6234982e+00   5.0014766e-01   4.8520607e-01   4.4731924e-01   5.9580043e-01   5.7100224e-01   5.1184052e-01
   1.7460722e+00   1.2266906e+00   1.6856088e+00  -1.3425251e+00   1.7998620e+00  -1.6205963e+00   4.9951999e-01   4.8463292e-01   4.4687003e-01   5.9446196e-01   5.6982372e-01   5.1099116e-01
   1.6877544e+00  -1.2204314e+00   2.3659929e+00  -1.1533246e+00   2.3279843e+00   1.4171537e+00   4.9927951e-01   4.8441331e-01   4.4669783e-01   5.9312948e-01   5.6864983e-01   5.1014411e-01
   1.8543273e+00  -1.2293957e+00   2.4055993e+00  -1.0818571e+00   2.2578370e+00   1.4790252e+00   4.9859015e-01   4.8378363e-01   4.4620394e-01   5.9180297e-01   5.6748056e-01   5.0929938e-01
   1.3227303e+00   1.0779464e+00   2.0150291e+00  -1.3395166e+00   1.3669437e+00   1.4095774e+00   4.9807684e-01   4.8331467e-01   4.4583591e-01   5.9048238e-01   5.6631588e-01   5.0845695e-01
   1.3227303e+00  -1.0779464e+00   2.4085110e+00   1.0530255e+00   1.5812874e+00   1.5934117e+00   4.9784074e-01   4.8309893e-01   4.4566655e-01   5.8916767e-01   5.6515577e-01   5.0761682e-01
   1.6877544e+00   1.2204314e+00   2.4077087e+00  -1.0391700e+00   2.3164915e+00  -1.4313827e+00   4.9754904e-01   4.8283237e-01   4.4545725e-01   5.8785881e-01   5.6400019e-01   5.0677898e-01
   1.7460722e+00  -1.2266906e+00   1.5686540e+00  -1.3109248e+00   1.3520716e+00  -1.3978125e+00   4.9722149e-01   4.8253302e-01   4.4522214e-01   5.8655574e-01   5.6284912e-01   5.0594343e-01
   1.8543273e+00   1.2293957e+00   2.2578551e+00   1.2133558e+00   1.3738168e+00  -1.4766861e+00   4.9640123e-01   4.8178322e-01   4.4463297e-01   5.8525844e-01   5.6170255e-01   5.0511015e-01
   1.8347969e+00   1.2294642e+00   1.5304748e+00  -1.2915537e+00   1.3613592e+00  -1.4142951e+00   4.9619482e-01   4.8159451e-01   4.4448461e-01   5.8396686e-01   5.6056043e-01   5.0427915e-01
   1.8347969e+00  -1.2294642e+00   2.0260497e+00   1.3250624e+00   2.2770096e+00  -1.4641316e+00   4.9576165e-01   4.8119843e-01   4.4417316e-01   5.8268097e-01   5.5942276e-01   5.0345042e-01
   1.9300000e+00   1.2194627e+00   1.3081832e+00  -1.1462977e+00   1.5362763e+00  -1.5742219e+00   4.9521685e-01   4.8070020e-01   4.4378123e-01   5.8140074e-01   5.5828950e-01   5.0262394e-01
   1.9300000e+00  -1.2194627e+00   2.1657242e+00   1.2731806e+00   1.3878900e+00   1.4690637e+00   4.9465099e-01   4.8018260e-01   4.4337387e-01   5.8012611e-01   5.5716062e-01   5.0179971e-01
   1.3033951e+00   1.0341116e+00   1.8324352e+00  -1.3478095e+00   1.4066354e+00   1.4887758e+00   4.9413361e-01   4.7970926e-01   4.4300117e-01   5.7885707e-01   5.5603612e-01   5.0097774e-01
   2.4602092e+00   9.5443878e-01   2.0120064e+00   1.3244411e+00   2.3608683e+00   1.3382959e+00   4.9354490e-01   4.7917056e-01   4.4257681e-01   5.7759356e-01   5.5491595e-01   5.0015800e-01
   1.6418039e+00   1.2038883e+00   2.3600880e+00  -1.1144598e+00   1.4636353e+00  -1.5334142e+00   4.9306790e-01   4.7873401e-01   4.4223276e-01   5.7633555e-01   5.5380010e-01   4.9934049e-01
   2.1570162e+00   1.1742503e+00   1.7626999e+00  -1.3397174e+00   2.3474127e+00   1.3597252e+00   4.9283404e-01   4.7851995e-01   4.4206401e-01   5.7508302e-01   5.5268854e-01   4.9852521e-01
   1.3841812e+00   1.1006696e+00   1.3706012e+00  -1.2060232e+00   2.1939847e+00   1.5341236e+00   4.9229699e-01   4.7802830e-01   4.4167630e-01   5.7383592e-01   5.5158126e-01   4.9771215e-01
   1.2979565e+00   1.0060145e+00   1.3803225e+00  -1.2116959e+00   2.3418835e+00   1.3797288e+00   4.9182652e-01   4.7759753e-01   4.4133645e-01   5.7259421e-01   5.5047822e-01   4.9690130e-01
   2.4264942e+00   9.8236411e-01   1.3393103e+00  -1.1741740e+00   1.3845385e+00   1.4393362e+00   4.9143810e-01   4.7724183e-01   4.4105573e-01   5.7135787e-01   5.4937940e-01   4.9609266e-01
   1.3256849e+00   1.0396529e+00   2.2565602e+00  -1.2098251e+00   1.7645021e+00   1.6139737e+00   4.9111223e-01   4.7694337e-01   4.4082011e-01   5.7012685e-01   5.4828478e-01   4.9528622e-01
   1.3794732e+00   1.0882203e+00   1.8449709e+00  -1.3395166e+00   1.7249132e+00   1.6114758e+00   4.9061217e-01   4.7648532e-01   4.4045838e-01   5.6890113e-01   5.4719435e-01   4.9448197e-01
   1.5358632e+00   1.1639692e+00   1.3048175e+00   1.1304628e+00   1.7901404e+00   1.6141137e+00   4.9005468e-01   4.7597456e-01   4.4005484e-01   5.6768066e-01   5.4610806e-01   4.9367991e-01
   2.4396838e+00   9.4537800e-01   1.3193055e+00   1.1574528e+00   2.2175883e+00   1.4982325e+00   4.8980654e-01   4.7574719e-01   4.3987514e-01   5.6646543e-01   5.4502591e-01   4.9288003e-01
   1.6709836e+00   1.1948276e+00   1.9622523e+00  -1.3330924e+00   1.5519404e+00   1.5676052e+00   4.8926642e-01   4.7525221e-01   4.3948381e-01   5.6525538e-01   5.4394786e-01   4.9208232e-01
   1.4361723e+00   1.1064661e+00   1.3248473e+00  -1.0917616e+00   2.1291809e+00   1.5664303e+00   4.8851926e-01   4.7456734e-01   4.3894206e-01   5.6405049e-01   5.4287390e-01   4.9128678e-01
   2.0054858e+00   1.1910530e+00   1.9894326e+00  -1.3271782e+00   2.1234728e+00  -1.5761603e+00   4.8789584e-01   4.7399577e-01   4.3848967e-01   5.6285073e-01   5.4180401e-01   4.9049340e-01
   2.3685235e+00   1.0396681e+00   1.3796546e+00   1.2100841e+00   2.3605901e+00  -1.3514241e+00   4.8757277e-01   4.7369951e-01   4.3825509e-01   5.6165606e-01   5.4073816e-01   4.8970217e-01
   2.2550265e+00   1.1083168e+00   1.8977477e+00  -1.3330924e+00   1.6507922e+00   1.5943385e+00   4.8693123e-01   4.7311113e-01   4.3778903e-01   5.6046645e-01   5.3967633e-01   4.8891310e-01
   2.3835788e+00   1.0191770e+00   1.8280668e+00   1.3355536e+00   2.1062439e+00  -1.5794060e+00   4.8644457e-01   4.7266471e-01   4.3743524e-01   5.5928187e-01   5.3861850e-01   4.8812616e-01
   2.2183777e+00   1.1136499e+00   1.6279309e+00   1.3043744e+00   1.6530330e+00  -1.5985556e+00   4.8626197e-01   4.7249718e-01   4.3730244e-01   5.5810229e-01   5.3756465e-01   4.8734136e-01
   1.6418039e+00  -1.2038883e+00   1.6845876e+00   1.3143708e+00   2.2299713e+00  -1.4970621e+00   4.8571409e-01   4.7199448e-01   4.3690382e-01   5.5692767e-01   5.3651475e-01   4.8655869e-01
   2.1570162e+00  -1.1742503e+00   1.9565289e+00   1.3155358e+00   1.4103968e+00  -1.4857409e+00   4.8504055e-01   4.7137634e-01   4.3641342e-01   5.5575798e-01   5.3546879e-01   4.8577813e-01
   1.3033951e+00  -1.0341116e+00   1.3444537e+00   1.1524831e+00   2.3514747e+00  -1.3624000e+00   4.8456609e-01   4.7094083e-01   4.3606774e-01   5.5459320e-01   5.3442675e-01   4.8499970e-01
   2.4264942e+00  -9.8236411e-01   1.3282060e+00   1.1063108e+00   2.3433718e+00  -1.3800357e+00   4.8433595e-01   4.7072955e-01   4.3589999e-01   5.5343329e-01   5.3338859e-01   4.8422337e-01
   2.4396838e+00  -9.4537800e-01   1.3228951e+00   1.0867394e+00   2.0442831e+00  -1.5929422e+00   4.8406409e-01   4.7047996e-01   4.3570178e-01   5.5227823e-01   5.3235431e-01   4.8344914e-01
   2.3685235e+00  -1.0396681e+00   1.8479936e+00   1.3244411e+00   2.3218554e+00  -1.4018448e+00   4.8335308e-01   4.6982706e-01   4.3518307e-01   5.5112797e-01   5.3132388e-01   4.8267701e-01
   1.2979565e+00  -1.0060145e+00   1.7431145e+00   1.3165930e+00   1.8633551e+00   1.6121858e+00   4.8288707e-01   4.6939905e-01   4.3484287e-01   5.4998250e-01   5.3029728e-01   4.8190698e-01
   2.3835788e+00  -1.0191770e+00   1.3950941e+00   1.1976022e+00   2.0434693e+00   1.5869634e+00   4.8259658e-01   4.6913222e-01   4.3463071e-01   5.4884177e-01   5.2927449e-01   4.8113902e-01
   1.5358632e+00  -1.1639692e+00   1.3372030e+00   1.0881282e+00   1.5904410e+00   1.5772085e+00   4.8200183e-01   4.6858582e-01   4.3419611e-01   5.4770577e-01   5.2825549e-01   4.8037314e-01
   1.3841812e+00  -1.1006696e+00   1.3314536e+00  -1.1256223e+00   2.3541410e+00  -1.3459439e+00   4.8134461e-01   4.6798189e-01   4.3371550e-01   5.4657447e-01   5.2724026e-01   4.7960933e-01
   2.2550265e+00  -1.1083168e+00   1.8339503e+00   1.3250624e+00   1.9857428e+00  -1.5992790e+00   4.8100149e-01   4.6766654e-01   4.3346444e-01   5.4544782e-01   5.2622877e-01   4.7884758e-01
   1.6709836e+00  -1.1948276e+00   1.5341354e+00   1.2651378e+00   1.7131520e+00   1.6011094e+00   4.8034080e-01   4.6705923e-01   4.3298072e-01   5.4432581e-01   5.2522102e-01   4.7808789e-01
   1.3256849e+00  -1.0396529e+00   1.6940282e+00  -1.3193026e+00   1.5984162e+00  -1.5794593e+00   4.7995413e-01   4.6670373e-01   4.3269746e-01   5.4320841e-01   5.2421698e-01   4.7733026e-01
   1.3794732e+00  -1.0882203e+00   2.0274149e+00  -1.3179096e+00   2.2889520e+00   1.4410121e+00   4.7946918e-01   4.6625781e-01   4.3234201e-01   5.4209559e-01   5.2321663e-01   4.7657466e-01
   2.0054858e+00  -1.1910530e+00   1.8705674e+00  -1.3271782e+00   1.7228124e+00  -1.5998844e+00   4.7912287e-01   4.6593933e-01   4.3208806e-01   5.4098731e-01   5.2221996e-01   4.7582111e-01
   2.4027971e+00  -9.5092058e-01   1.3469600e+00   1.1315524e+00   1.3828717e+00   1.4009660e+00   4.7864250e-01   4.6549749e-01   4.3173563e-01   5.3988356e-01   5.2122693e-01   4.7506959e-01
   2.2183777e+00  -1.1136499e+00   1.7457428e+00  -1.3250467e+00   2.2520511e+00   1.4647899e+00   4.7807158e-01   4.6497228e-01   4.3131651e-01   5.3878431e-01   5.2023753e-01   4.7432009e-01
   2.0950770e+00  -1.1565174e+00   2.2226487e+00  -1.2236177e+00   2.2790783e+00  -1.4300625e+00   4.7739632e-01   4.6435095e-01   4.3082043e-01   5.3768952e-01   5.1925175e-01   4.7357261e-01
   2.0459092e+00  -1.1743411e+00   2.3846164e+00   1.0443027e+00   2.3389504e+00   1.3326221e+00   4.7689053e-01   4.6388546e-01   4.3044859e-01   5.3659917e-01   5.1826957e-01   4.7282715e-01
   1.4361723e+00  -1.1064661e+00   2.3838138e+00  -1.0448475e+00   1.3918979e+00   1.4203163e+00   4.7657104e-01   4.6359139e-01   4.3021360e-01   5.3551323e-01   5.1729096e-01   4.7208369e-01
   1.8545142e+00  -1.1910530e+00   1.9034711e+00   1.3155358e+00   1.4352658e+00   1.4863005e+00   4.7640004e-01   4.6343397e-01   4.3008779e-01   5.3443168e-01   5.1631590e-01   4.7134223e-01
   1.4033362e+00  -1.0796329e+00   2.2155414e+00   1.2188628e+00   1.4205347e+00   1.4749345e+00   4.7600875e-01   4.6307375e-01   4.2979982e-01   5.3335449e-01   5.1534439e-01   4.7060277e-01
   1.3313575e+00  -9.6125097e-01   2.2928284e+00   1.1637096e+00   1.8269358e+00   1.6049995e+00   4.7545358e-01   4.6256257e-01   4.2939101e-01   5.3228164e-01   5.1437639e-01   4.6986530e-01
   1.3431574e+00  -9.9988355e-01   2.3592246e+00   1.0841578e+00   1.7550735e+00   1.6037820e+00   4.7473535e-01   4.6190111e-01   4.2886174e-01   5.3121309e-01   5.1341190e-01   4.6912980e-01
   1.3321242e+00  -9.7633698e-01   2.1537011e+00  -1.2695664e+00   1.4127865e+00   1.4626209e+00   4.7444207e-01   4.6163097e-01   4.2864549e-01   5.3014882e-01   5.1245089e-01   4.6839628e-01
   1.3546208e+00  -1.0278068e+00   1.3298510e+00  -1.1002321e+00   2.3396388e+00  -1.3467766e+00   4.7400031e-01   4.6122401e-01   4.2831962e-01   5.2908881e-01   5.1149334e-01   4.6766474e-01
   2.0950770e+00   1.1565174e+00   1.5337521e+00  -1.2695909e+00   2.1726210e+00   1.5290046e+00   4.7369633e-01   4.6094394e-01   4.2809529e-01   5.2803303e-01   5.1053925e-01   4.6693515e-01
   2.0459092e+00   1.1743411e+00   1.4383207e+00   1.2139814e+00   1.9705635e+00   1.5927604e+00   4.7305552e-01   4.6035343e-01   4.2762212e-01   5.2698145e-01   5.0958858e-01   4.6620752e-01
   1.4033362e+00   1.0796329e+00   2.3245361e+00   1.1177821e+00   1.9367756e+00  -1.6003186e+00   4.7251046e-01   4.5985107e-01   4.2721939e-01   5.2593406e-01   5.0864132e-01   4.6548184e-01
   2.4027971e+00   9.5092058e-01   1.3502538e+00  -1.1398656e+00   2.0170859e+00  -1.5865268e+00   4.7215034e-01   4.5951910e-01   4.2695315e-01   5.2489082e-01   5.0769746e-01   4.6475811e-01
   1.3546208e+00   1.0278068e+00   1.3402009e+00  -1.0798987e+00   1.9232244e+00  -1.6003186e+00   4.7183190e-01   4.5922552e-01   4.2671764e-01   5.2385171e-01   5.0675697e-01   4.6403632e-01
   1.4923165e+00  -1.1126328e+00   2.3129203e+00  -1.1371514e+00   1.8742572e+00  -1.5992790e+00   4.7144147e-01   4.5886554e-01   4.2642878e-01   5.2281670e-01   5.0581984e-01   4.6331645e-01
   1.7029838e+00  -1.1742503e+00   2.2742015e+00  -1.1705725e+00   1.5675808e+00  -1.5624196e+00   4.7090356e-01   4.5836949e-01   4.2603057e-01   5.2178578e-01   5.0488606e-01   4.6259852e-01
   1.8545142e+00   1.1910530e+00   1.6707277e+00   1.2928967e+00   1.6834848e+00  -1.5882587e+00   4.7007805e-01   4.5760805e-01   4.2541899e-01   5.2075892e-01   5.0395560e-01   4.6188250e-01
   1.3313575e+00   9.6125097e-01   1.8325851e+00  -1.3179096e+00   1.3902526e+00  -1.4019193e+00   4.6951793e-01   4.5709129e-01   4.2500369e-01   5.1973609e-01   5.0302844e-01   4.6116840e-01
   1.3321242e+00   9.7633698e-01   1.3923437e+00   1.1692885e+00   1.6806110e+00   1.5897107e+00   4.6913552e-01   4.5673842e-01   4.2472000e-01   5.1871727e-01   5.0210458e-01   4.6045620e-01
   1.3431574e+00   9.9988355e-01   1.4054357e+00   1.1788464e+00   1.4389266e+00  -1.4895346e+00   4.6848592e-01   4.5613891e-01   4.2423781e-01   5.1770243e-01   5.0118399e-01   4.5974591e-01
   1.7029838e+00   1.1742503e+00   1.4274184e+00   1.1934918e+00   1.5286694e+00   1.5471756e+00   4.6826666e-01   4.5593652e-01   4.2407497e-01   5.1669156e-01   5.0026666e-01   4.5903751e-01
   2.1400427e+00  -1.1385804e+00   2.3535390e+00   1.0329552e+00   1.4616605e+00  -1.4987812e+00   4.6781132e-01   4.5551619e-01   4.2373668e-01   5.1568463e-01   4.9935257e-01   4.5833100e-01
   2.4026584e+00  -9.0655667e-01   1.6511462e+00  -1.3002222e+00   1.3970606e+00  -1.4126589e+00   4.6714841e-01   4.5490411e-01   4.2324384e-01   5.1468162e-01   4.9844170e-01   4.5762638e-01
   1.3412534e+00  -9.5163524e-01   1.4367769e+00  -1.2102324e+00   1.5145338e+00  -1.5284551e+00   4.6676655e-01   4.5455148e-01   4.2295979e-01   5.1368250e-01   4.9753404e-01   4.5692363e-01
   2.2851514e+00  -1.0471138e+00   1.4076080e+00  -1.1868864e+00   1.4047406e+00  -1.4421080e+00   4.6592435e-01   4.5377357e-01   4.2233285e-01   5.1268725e-01   4.9662957e-01   4.5622275e-01
   2.3529036e+00  -9.9307603e-01   1.3963207e+00  -1.1736370e+00   1.4186691e+00  -1.4611316e+00   4.6513970e-01   4.5304863e-01   4.2174821e-01   5.1169585e-01   4.9572828e-01   4.5552374e-01
   1.4923165e+00   1.1126328e+00   1.3597039e+00  -1.0832168e+00   2.2995903e+00  -1.4045729e+00   4.6489548e-01   4.5282295e-01   4.2156613e-01   5.1070828e-01   4.9483015e-01   4.5482659e-01
   2.4026584e+00   9.0655667e-01   1.3651049e+00  -1.0968391e+00   2.3182696e+00   1.3823094e+00   4.6445429e-01   4.5241522e-01   4.2123708e-01   5.0972451e-01   4.9393515e-01   4.5413129e-01
   2.3224011e+00  -1.0142590e+00   2.1467557e+00   1.2436285e+00   1.6388788e+00   1.5756356e+00   4.6419326e-01   4.5217396e-01   4.2104232e-01   5.0874453e-01   4.9304329e-01   4.5343784e-01
   1.5402226e+00  -1.1246847e+00   2.0917275e+00   1.2663319e+00   2.1611902e+00  -1.5203704e+00   4.6356419e-01   4.5159244e-01   4.2057271e-01   5.0776830e-01   4.9215454e-01   4.5274623e-01
   2.3529036e+00   9.9307603e-01   1.6675091e+00  -1.2927584e+00   1.5408067e+00  -1.5426583e+00   4.6280899e-01   4.5089417e-01   4.2000850e-01   5.0679582e-01   4.9126888e-01   4.5205646e-01
   1.4323541e+00  -1.0814933e+00   1.4246661e+00  -1.1935606e+00   2.3194533e+00   1.3731415e+00   4.6253725e-01   4.5064287e-01   4.1980536e-01   5.0582705e-01   4.9038630e-01   4.5136852e-01
   1.3412534e+00   9.5163524e-01   2.0074290e+00  -1.2947092e+00   1.4080606e+00   1.3990292e+00   4.6204326e-01   4.5018597e-01   4.1943591e-01   5.0486198e-01   4.8950679e-01   4.5068240e-01
   1.3950705e+00  -1.0497403e+00   2.0053177e+00   1.2876937e+00   1.5285097e+00   1.5378992e+00   4.6143223e-01   4.4962073e-01   4.1897866e-01   5.0390059e-01   4.8863032e-01   4.4999810e-01
   2.1400427e+00   1.1385804e+00   1.3627633e+00   1.0837746e+00   1.4092399e+00  -1.4297386e+00   4.6124789e-01   4.4945019e-01   4.1884065e-01   5.0294285e-01   4.8775689e-01   4.4931561e-01
   2.2851514e+00   1.0471138e+00   2.3604737e+00  -1.0031982e+00   2.3000363e+00   1.4029948e+00   4.6064084e-01   4.4888848e-01   4.1838595e-01   5.0198874e-01   4.8688648e-01   4.4863493e-01
   1.4323541e+00   1.0814933e+00   1.4940827e+00   1.2244639e+00   1.4100071e+00   1.4311987e+00   4.6009720e-01   4.4838535e-01   4.1797849e-01   5.0103825e-01   4.8601908e-01   4.4795604e-01
   2.3224011e+00   1.0142590e+00   2.2934473e+00   1.1323491e+00   1.6070191e+00   1.5654968e+00   4.5973898e-01   4.4805377e-01   4.1770986e-01   5.0009135e-01   4.8515466e-01   4.4727896e-01
   1.8140908e+00  -1.1743411e+00   1.4796670e+00  -1.2179428e+00   2.2830329e+00   1.4159623e+00   4.5931959e-01   4.4766553e-01   4.1739522e-01   4.9914802e-01   4.8429321e-01   4.4660366e-01
   1.3950705e+00   1.0497403e+00   2.3494691e+00  -1.0692986e+00   1.7044103e+00  -1.5856438e+00   4.5854963e-01   4.4695261e-01   4.1681718e-01   4.9820824e-01   4.8343473e-01   4.4593014e-01
   2.0467854e+00  -1.1537736e+00   2.2501610e+00   1.1687877e+00   1.8157169e+00  -1.5929422e+00   4.5794950e-01   4.4639682e-01   4.1636629e-01   4.9727200e-01   4.8257918e-01   4.4525840e-01
   1.8140908e+00   1.1743411e+00   1.3708364e+00   1.0959887e+00   1.4092796e+00  -1.4032577e+00   4.5774357e-01   4.4620609e-01   4.1621151e-01   4.9633927e-01   4.8172657e-01   4.4458844e-01
   1.5402226e+00   1.1246847e+00   2.1003619e+00  -1.2590182e+00   1.4920871e+00   1.5030399e+00   4.5730098e-01   4.4579610e-01   4.1587870e-01   4.9541003e-01   4.8087687e-01   4.4392024e-01
   2.0467854e+00   1.1537736e+00   2.1370167e+00  -1.2452009e+00   1.8894365e+00   1.5927604e+00   4.5703025e-01   4.4554527e-01   4.1567504e-01   4.9448426e-01   4.8003008e-01   4.4325379e-01
   2.3453662e+00  -9.5884210e-01   2.0721496e+00   1.2602187e+00   2.2385999e+00  -1.4616262e+00   4.5672196e-01   4.4525963e-01   4.1544306e-01   4.9356195e-01   4.7918617e-01   4.4258911e-01
   2.2483873e+00  -1.0462148e+00   1.5394628e+00   1.2295862e+00   2.0304408e+00   1.5718802e+00   4.5617077e-01   4.4474886e-01   4.1502809e-01   4.9264307e-01   4.7834513e-01   4.4192617e-01
   2.3453662e+00   9.5884210e-01   1.6942758e+00   1.2731806e+00   1.4258958e+00   1.4070137e+00   4.5575403e-01   4.4436263e-01   4.1471417e-01   4.9172761e-01   4.7750695e-01   4.4126498e-01
   2.2483873e+00   1.0462148e+00   1.4107804e+00   1.1472773e+00   2.2811158e+00  -1.4109501e+00   4.5510191e-01   4.4375813e-01   4.1422265e-01   4.9081554e-01   4.7667162e-01   4.4060552e-01
   2.2984605e+00  -1.0033779e+00   1.8546823e+00   1.2876937e+00   1.6804153e+00   1.5729301e+00   4.5456054e-01   4.4325619e-01   4.1381433e-01   4.8990685e-01   4.7583911e-01   4.3994779e-01
   2.2984605e+00   1.0033779e+00   2.0453476e+00   1.2643403e+00   1.8429141e+00  -1.5865268e+00   4.5396544e-01   4.4270434e-01   4.1336519e-01   4.8900152e-01   4.7500942e-01   4.3929179e-01
   1.3665482e+00  -9.5629434e-01   2.2667716e+00  -1.1476296e+00   1.5313221e+00  -1.5184630e+00   4.5342730e-01   4.4220523e-01   4.1295879e-01   4.8809953e-01   4.7418253e-01   4.3863751e-01
   1.3717062e+00  -9.6368846e-01   1.5353413e+00  -1.2349020e+00   2.3209517e+00  -1.3443859e+00   4.5320145e-01   4.4199573e-01   4.1278815e-01   4.8720086e-01   4.7335843e-01   4.3798495e-01
   2.3788053e+00   9.0621869e-01   1.4015261e+00   1.1151089e+00   2.3066339e+00   1.3417433e+00   4.5247572e-01   4.4132243e-01   4.1223954e-01   4.8630549e-01   4.7253711e-01   4.3733409e-01
   2.2602719e+00   1.0327330e+00   1.3953950e+00   1.0830590e+00   1.4730039e+00   1.4725688e+00   4.5199537e-01   4.4087669e-01   4.1187618e-01   4.8541341e-01   4.7171855e-01   4.3668494e-01
   2.3788053e+00  -9.0621869e-01   2.3090633e+00  -1.1169798e+00   1.4422179e+00   1.3905906e+00   4.5151772e-01   4.4043340e-01   4.1151467e-01   4.8452459e-01   4.7090273e-01   4.3603749e-01
   1.9617673e+00   1.1524415e+00   1.8525710e+00  -1.2947092e+00   1.8165307e+00   1.5869634e+00   4.5093835e-01   4.3989561e-01   4.1107590e-01   4.8363903e-01   4.7008965e-01   4.3539173e-01
   2.0178648e+00   1.1352641e+00   2.2507963e+00  -1.1611710e+00   1.5293695e+00   1.5011355e+00   4.5049558e-01   4.3948455e-01   4.1074040e-01   4.8275669e-01   4.6927929e-01   4.3474766e-01
   1.8982327e+00   1.1524415e+00   2.0390010e+00  -1.2660476e+00   1.9994101e+00   1.5682517e+00   4.5034601e-01   4.3934567e-01   4.1062702e-01   4.8187757e-01   4.6847164e-01   4.3410526e-01
   1.7649230e+00   1.1565174e+00   1.4214740e+00   1.1261392e+00   1.4750737e+00   1.4462524e+00   4.4933479e-01   4.3840661e-01   4.0986003e-01   4.8100164e-01   4.6766669e-01   4.3346455e-01
   2.1545978e+00   1.0875555e+00   2.3429208e+00   1.0479849e+00   1.4645204e+00   1.3726986e+00   4.4900878e-01   4.3810380e-01   4.0961256e-01   4.8012890e-01   4.6686441e-01   4.3282550e-01
   1.8132146e+00   1.1537736e+00   1.4176986e+00  -1.1472986e+00   1.7308191e+00   1.5664303e+00   4.4852914e-01   4.3765823e-01   4.0924832e-01   4.7925931e-01   4.6606481e-01   4.3218812e-01
   1.3665482e+00   9.5629434e-01   2.3487787e+00  -1.0300690e+00   2.0920625e+00   1.5413911e+00   4.4785550e-01   4.3703233e-01   4.0873643e-01   4.7839287e-01   4.6526786e-01   4.3155240e-01
   1.3717062e+00   9.6368846e-01   2.3341699e+00   1.0290764e+00   1.9771236e+00   1.5653414e+00   4.4745258e-01   4.3665789e-01   4.0843006e-01   4.7752955e-01   4.6447355e-01   4.3091834e-01
   2.2602719e+00  -1.0327330e+00   1.3948321e+00  -1.0849089e+00   2.1521179e+00   1.5150360e+00   4.4688773e-01   4.3613289e-01   4.0800035e-01   4.7666935e-01   4.6368188e-01   4.3028592e-01
   1.9617673e+00  -1.1524415e+00   1.4114466e+00  -1.1242145e+00   2.2965036e+00   1.3338248e+00   4.4644355e-01   4.3571999e-01   4.0766225e-01   4.7581224e-01   4.6289282e-01   4.2965515e-01
   1.5375452e+00   1.1020500e+00   1.7062989e+00  -1.2695664e+00   1.7537561e+00  -1.5794060e+00   4.4599842e-01   4.3530614e-01   4.0732325e-01   4.7495820e-01   4.6210637e-01   4.2902601e-01
   1.7649230e+00  -1.1565174e+00   1.4094468e+00   1.0796240e+00   1.4341615e+00  -1.4104777e+00   4.4539935e-01   4.3474908e-01   4.0686675e-01   4.7410723e-01   4.6132251e-01   4.2839851e-01
   2.1535210e+00   1.0696063e+00   1.4746877e+00   1.1700531e+00   2.2873121e+00   1.3516989e+00   4.4485970e-01   4.3424718e-01   4.0645527e-01   4.7325930e-01   4.6054123e-01   4.2777263e-01
   2.0178648e+00  -1.1352641e+00   1.5342263e+00   1.2065970e+00   1.9726115e+00  -1.5752391e+00   4.4452340e-01   4.3393436e-01   4.0619871e-01   4.7241440e-01   4.5976252e-01   4.2714838e-01
   1.8982327e+00  -1.1524415e+00   2.1715062e+00  -1.1974804e+00   1.4443247e+00  -1.3683471e+00   4.4399820e-01   4.3344577e-01   4.0579786e-01   4.7157251e-01   4.5898637e-01   4.2652574e-01
   2.1545978e+00  -1.0875555e+00   1.7682725e+00   1.2663319e+00   1.4494880e+00  -1.4397161e+00   4.4320180e-01   4.3270472e-01   4.0518958e-01   4.7073361e-01   4.5821275e-01   4.2590472e-01
   1.5375452e+00  -1.1020500e+00   2.3403285e+00  -1.0261741e+00   1.7365272e+00  -1.5761603e+00   4.4274115e-01   4.3227600e-01   4.0483748e-01   4.6989770e-01   4.5744167e-01   4.2528530e-01
   1.8132146e+00  -1.1537736e+00   2.3549436e+00   9.9852111e-01   2.0315229e+00  -1.5581793e+00   4.4225163e-01   4.3182034e-01   4.0446313e-01   4.6906475e-01   4.5667311e-01   4.2466748e-01
   2.1535210e+00  -1.0696063e+00   2.3375929e+00  -1.0472118e+00   2.2710597e+00   1.3749467e+00   4.4154268e-01   4.3116031e-01   4.0392062e-01   4.6823474e-01   4.5590706e-01   4.2405126e-01
   1.7199573e+00   1.1385804e+00   2.2599508e+00   1.1324641e+00   2.1233974e+00  -1.5199133e+00   4.4101101e-01   4.3066523e-01   4.0351348e-01   4.6740767e-01   4.5514351e-01   4.2343663e-01
   1.4242244e+00   1.0268846e+00   2.0485296e+00  -1.2496171e+00   1.4477055e+00  -1.4031147e+00   4.4062785e-01   4.3030838e-01   4.0321991e-01   4.6658351e-01   4.5438243e-01   4.2282359e-01
   1.7199573e+00  -1.1385804e+00   2.3090944e+00  -1.0679961e+00   2.2939617e+00  -1.3820113e+00   4.4020306e-01   4.2991272e-01   4.0289431e-01   4.6576226e-01   4.5362383e-01   4.2221212e-01
   2.1684086e+00  -1.0530551e+00   1.8146524e+00   1.2643403e+00   1.8873885e+00  -1.5752391e+00   4.3985227e-01   4.2958594e-01   4.0262532e-01   4.6494389e-01   4.5286769e-01   4.2160223e-01
   1.6049735e+00  -1.1083168e+00   1.9603754e+00   1.2571245e+00   2.1533073e+00   1.4880579e+00   4.3960436e-01   4.2935498e-01   4.0243515e-01   4.6412839e-01   4.5211400e-01   4.2099391e-01
   1.4242244e+00  -1.0268846e+00   2.3210071e+00   1.0434933e+00   2.3019212e+00  -1.3475452e+00   4.3906772e-01   4.2885497e-01   4.0202333e-01   4.6331575e-01   4.5136275e-01   4.2038715e-01
   1.6416223e+00  -1.1136499e+00   2.2785185e+00   1.1062750e+00   1.6680101e+00  -1.5576369e+00   4.3875173e-01   4.2856050e-01   4.0178071e-01   4.6250595e-01   4.5061392e-01   4.1978195e-01
   1.3997908e+00  -9.5443878e-01   2.3108593e+00   1.0587199e+00   2.1822878e+00  -1.4811487e+00   4.3799019e-01   4.2785072e-01   4.0119567e-01   4.6169897e-01   4.4986750e-01   4.1917831e-01
   1.6049735e+00   1.1083168e+00   2.2563729e+00  -1.1202176e+00   2.1106480e+00  -1.5157208e+00   4.3777160e-01   4.2764696e-01   4.0102766e-01   4.6089481e-01   4.4912349e-01   4.1857622e-01
   1.3997908e+00   9.5443878e-01   1.7878504e+00   1.2602187e+00   2.2346620e+00  -1.4350942e+00   4.3726584e-01   4.2717544e-01   4.0063875e-01   4.6009344e-01   4.4838187e-01   4.1797567e-01
   1.4173373e+00  -9.9623797e-01   2.1456649e+00   1.2030449e+00   2.2485734e+00   1.4102880e+00   4.3673268e-01   4.2667831e-01   4.0022854e-01   4.5929486e-01   4.4764263e-01   4.1737666e-01
   1.8421352e+00  -1.1352641e+00   1.8996246e+00   1.2571245e+00   2.1672251e+00   1.4689750e+00   4.3636475e-01   4.2633519e-01   3.9994531e-01   4.5849904e-01   4.4690577e-01   4.1677918e-01
   1.4261912e+00  -1.0018379e+00   2.3314545e+00   9.9697256e-01   2.0061039e+00  -1.5572356e+00   4.3599750e-01   4.2599266e-01   3.9966250e-01   4.5770597e-01   4.4617126e-01   4.1618324e-01
   1.4173373e+00   9.9623797e-01   1.4178054e+00  -1.0798559e+00   1.6488083e+00  -1.5493341e+00   4.3499645e-01   4.2505881e-01   3.9889102e-01   4.5691564e-01   4.4543909e-01   4.1558881e-01
   1.6416223e+00   1.1136499e+00   1.4201211e+00  -1.1073840e+00   1.4671462e+00  -1.3725113e+00   4.3467142e-01   4.2475554e-01   3.9864035e-01   4.5612804e-01   4.4470927e-01   4.1499591e-01
   1.4203162e+00  -9.4537800e-01   1.5419083e+00  -1.2150302e+00   2.1897029e+00   1.4387561e+00   4.3410038e-01   4.2422265e-01   3.9819973e-01   4.5534315e-01   4.4398177e-01   4.1440452e-01
   1.4261912e+00   1.0018379e+00   2.0081560e+00   1.2353501e+00   2.2955113e+00  -1.3307884e+00   4.3364963e-01   4.2380194e-01   3.9785173e-01   4.5456096e-01   4.4325658e-01   4.1381464e-01
   1.4914765e+00  -1.0396681e+00   1.4296038e+00  -1.1171013e+00   1.4876795e+00  -1.4511059e+00   4.3314278e-01   4.2332881e-01   3.9746022e-01   4.5378144e-01   4.4253370e-01   4.1322626e-01
   1.4914765e+00   1.0396681e+00   1.7132443e+00   1.2436285e+00   2.1818060e+00  -1.4608446e+00   4.3267744e-01   4.2289435e-01   3.9710058e-01   4.5300460e-01   4.4181311e-01   4.1263939e-01
   1.4335058e+00  -9.8236411e-01   1.6021449e+00   1.2133558e+00   1.4660764e+00   1.4031593e+00   4.3206602e-01   4.2232343e-01   3.9662776e-01   4.5223041e-01   4.4109481e-01   4.1205400e-01
   1.4335058e+00   9.8236411e-01   1.4379142e+00   1.0969833e+00   1.8295592e+00   1.5718802e+00   4.3183398e-01   4.2210672e-01   3.9644824e-01   4.5145887e-01   4.4037878e-01   4.1147011e-01
   2.3432782e+00  -8.9966513e-01   2.1608318e+00   1.1832183e+00   1.5432427e+00  -1.4937951e+00   4.3136885e-01   4.2167229e-01   3.9608824e-01   4.5068995e-01   4.3966500e-01   4.1088770e-01
   1.4203162e+00   9.4537800e-01   1.6444586e+00   1.2188628e+00   1.8605899e+00   1.5682517e+00   4.3103655e-01   4.2136188e-01   3.9583095e-01   4.4992364e-01   4.3895349e-01   4.1030677e-01
   2.3432782e+00   8.9966513e-01   2.3303849e+00  -1.0017696e+00   1.4783157e+00   1.4209358e+00   4.3056384e-01   4.2092026e-01   3.9546477e-01   4.4915994e-01   4.3824421e-01   4.0972732e-01
   1.8421352e+00   1.1352641e+00   1.4629624e+00  -1.1403710e+00   1.8828764e+00   1.5653414e+00   4.2979660e-01   4.2020334e-01   3.9487003e-01   4.4839883e-01   4.3753716e-01   4.0914933e-01
   2.1684086e+00   1.0530551e+00   1.4544007e+00  -1.0818571e+00   2.2779218e+00  -1.3480460e+00   4.2959014e-01   4.2001039e-01   3.9470991e-01   4.4764029e-01   4.3683234e-01   4.0857281e-01
   1.4764212e+00  -1.0191770e+00   1.4514890e+00   1.0530255e+00   2.2640099e+00   1.3088018e+00   4.2872900e-01   4.1920548e-01   3.9404165e-01   4.4688431e-01   4.3612972e-01   4.0799775e-01
   1.4572029e+00  -9.5092058e-01   1.4940071e+00  -1.1533246e+00   2.2624642e+00   1.3272589e+00   4.2842759e-01   4.1892371e-01   3.9380760e-01   4.4613089e-01   4.3542931e-01   4.0742415e-01
   1.4764212e+00   1.0191770e+00   1.4914026e+00   1.1412171e+00   1.4875461e+00  -1.4199202e+00   4.2804144e-01   4.1856267e-01   3.9350764e-01   4.4538000e-01   4.3473108e-01   4.0685199e-01
   2.0124649e+00  -1.0975312e+00   1.4587323e+00   1.0927119e+00   1.8284771e+00  -1.5581793e+00   4.2746903e-01   4.1802740e-01   3.9306276e-01   4.4463163e-01   4.3403504e-01   4.0628129e-01
   2.3531524e+00  -8.5298022e-01   1.7596381e+00  -1.2590182e+00   1.4899578e+00  -1.3767830e+00   4.2722735e-01   4.1780137e-01   3.9287483e-01   4.4388577e-01   4.3334116e-01   4.0571202e-01
   2.2616303e+00  -9.8169561e-01   2.3160971e+00  -1.0261821e+00   1.8538961e+00  -1.5572356e+00   4.2658114e-01   4.1719694e-01   3.9237213e-01   4.4314241e-01   4.3264945e-01   4.0514419e-01
   2.3377775e+00  -8.9312131e-01   2.0144057e+00  -1.2426270e+00   1.4994099e+00  -1.3514241e+00   4.2633376e-01   4.1696552e-01   3.9217959e-01   4.4240154e-01   4.3195989e-01   4.0457779e-01
   2.3531524e+00   8.5298022e-01   1.9528674e+00  -1.2498714e+00   1.5839969e+00  -1.4827759e+00   4.2568806e-01   4.1636140e-01   3.9167680e-01   4.4166314e-01   4.3127247e-01   4.0401282e-01
   2.3171282e+00  -9.0988179e-01   1.8209990e+00  -1.2660476e+00   1.5058590e+00  -1.3459439e+00   4.2540132e-01   4.1609308e-01   3.9145341e-01   4.4092720e-01   4.3058718e-01   4.0344927e-01
   2.2616303e+00   9.8169561e-01   2.1776579e+00   1.1596421e+00   1.6988098e+00  -1.5203704e+00   4.2445886e-01   4.1521101e-01   3.9071868e-01   4.4019371e-01   4.2990401e-01   4.0288714e-01
   2.3377775e+00   8.9312131e-01   1.6034398e+00  -1.2098251e+00   1.5085253e+00  -1.3624000e+00   4.2439021e-01   4.1514676e-01   3.9066513e-01   4.3946265e-01   4.2922295e-01   4.0232643e-01
   2.0124649e+00   1.0975312e+00   2.2691967e+00  -1.0898873e+00   1.6300287e+00  -1.4970621e+00   4.2410669e-01   4.1488135e-01   3.9044394e-01   4.3873402e-01   4.2854400e-01   4.0176712e-01
   2.3047409e+00  -9.2383076e-01   1.7229833e+00  -1.2452009e+00   2.0352823e+00  -1.5255474e+00   4.2327076e-01   4.1409869e-01   3.8979139e-01   4.3800780e-01   4.2786714e-01   4.0120921e-01
   2.2617147e+00  -9.6711705e-01   1.6373513e+00  -1.2236177e+00   2.2681613e+00  -1.3019274e+00   4.2283923e-01   4.1369458e-01   3.8945429e-01   4.3728399e-01   4.2719236e-01   4.0065271e-01
   1.4572029e+00   9.5092058e-01   1.4753836e+00   1.0443027e+00   2.2716840e+00  -1.3303799e+00   4.2211943e-01   4.1302041e-01   3.8889167e-01   4.3656256e-01   4.2651966e-01   4.0009759e-01
   2.3171282e+00   9.0988179e-01   1.9071326e+00  -1.2498714e+00   2.1274423e+00  -1.4734232e+00   4.2146019e-01   4.1240283e-01   3.8837599e-01   4.3584350e-01   4.2584902e-01   3.9954387e-01
   2.3047409e+00   9.2383076e-01   2.1668950e+00  -1.1714029e+00   2.0542517e+00  -1.5013908e+00   4.2070973e-01   4.1169964e-01   3.8778851e-01   4.3512681e-01   4.2518044e-01   3.9899154e-01
   2.2617147e+00   9.6711705e-01   2.2811191e+00  -1.0680213e+00   2.2290496e+00  -1.3925576e+00   4.2036485e-01   4.1137643e-01   3.8751838e-01   4.3441248e-01   4.2451391e-01   3.9844058e-01
   2.3256811e+00  -8.8404198e-01   2.2541654e+00   1.0984173e+00   2.0796744e+00   1.5122191e+00   4.1972204e-01   4.1077392e-01   3.8701461e-01   4.3370048e-01   4.2384941e-01   3.9789100e-01
   2.3256811e+00   8.8404198e-01   1.4850884e+00   1.1217436e+00   2.0091807e+00   1.5386420e+00   4.1950400e-01   4.1056952e-01   3.8684365e-01   4.3299082e-01   4.2318694e-01   3.9734280e-01
   1.4573416e+00  -9.0655667e-01   2.1404064e+00  -1.1770618e+00   2.0451250e+00   1.5278410e+00   4.1904832e-01   4.1014232e-01   3.8648624e-01   4.3228348e-01   4.2252649e-01   3.9679596e-01
   1.5070964e+00  -9.9307603e-01   2.2969929e+00   1.0065346e+00   1.5381447e+00   1.4823443e+00   4.1866930e-01   4.0978693e-01   3.8618883e-01   4.3157844e-01   4.2186805e-01   3.9625048e-01
   1.4811947e+00  -9.0621869e-01   1.8114704e+00  -1.2496171e+00   1.4834022e+00   1.3940063e+00   4.1813621e-01   4.0928702e-01   3.8577032e-01   4.3087570e-01   4.2121161e-01   3.9570637e-01
   1.5748486e+00  -1.0471138e+00   1.8518440e+00   1.2353501e+00   1.6660153e+00   1.5341236e+00   4.1784121e-01   4.0901034e-01   3.8553862e-01   4.3017524e-01   4.2055717e-01   3.9516360e-01
   1.5375989e+00  -1.0142590e+00   1.5671716e+00   1.1637096e+00   2.1860146e+00  -1.4153736e+00   4.1726219e-01   4.0846721e-01   3.8508363e-01   4.2947706e-01   4.1990471e-01   3.9462219e-01
   1.7054022e+00  -1.0875555e+00   2.2706793e+00   1.0503640e+00   2.2184817e+00   1.3881114e+00   4.1690045e-01   4.0812785e-01   3.8479924e-01   4.2878114e-01   4.1925422e-01   3.9408212e-01
   1.8475351e+00  -1.0975312e+00   2.2850525e+00   9.9594584e-01   1.4991317e+00   1.3382959e+00   4.1632233e-01   4.0758542e-01   3.8434451e-01   4.2808747e-01   4.1860570e-01   3.9354339e-01
   2.1076637e+00  -1.0523195e+00   1.8455943e+00  -1.2426270e+00   2.2393889e+00   1.3348671e+00   4.1589991e-01   4.0718901e-01   3.8401207e-01   4.2739604e-01   4.1795914e-01   3.9300600e-01
   1.6116127e+00  -1.0462148e+00   1.4522913e+00  -1.0391700e+00   2.2417107e+00  -1.3167401e+00   4.1507631e-01   4.0641599e-01   3.8336347e-01   4.2670684e-01   4.1731452e-01   3.9246994e-01
   1.5146338e+00  -9.5884210e-01   2.1086116e+00   1.1691438e+00   1.4929738e+00   1.3683573e+00   4.1479192e-01   4.0614902e-01   3.8313937e-01   4.2601986e-01   4.1667185e-01   3.9193521e-01
   1.5997281e+00  -1.0327330e+00   2.2960152e+00  -1.0087056e+00   2.2252849e+00   1.3141811e+00   4.1415775e-01   4.0555362e-01   3.8263942e-01   4.2533509e-01   4.1603111e-01   3.9140181e-01
   1.9644946e+00  -1.0760584e+00   2.2739088e+00   1.0091917e+00   1.6873790e+00   1.5290046e+00   4.1374773e-01   4.0516860e-01   3.8231599e-01   4.2465252e-01   4.1539229e-01   3.9086972e-01
   1.5615395e+00  -1.0033779e+00   2.1945814e+00   1.1081435e+00   1.7679375e+00   1.5413911e+00   4.1326908e-01   4.0471908e-01   3.8193826e-01   4.2397213e-01   4.1475538e-01   3.9033894e-01
   1.7064790e+00  -1.0696063e+00   1.4761862e+00  -1.0448475e+00   2.1162791e+00   1.4576807e+00   4.1271418e-01   4.0419787e-01   3.8150011e-01   4.2329392e-01   4.1412038e-01   3.8980948e-01
   1.8955054e+00  -1.0760584e+00   1.4999120e+00  -1.1144598e+00   2.2214972e+00  -1.3587036e+00   4.1199565e-01   4.0352284e-01   3.8093237e-01   4.2261788e-01   4.1348728e-01   3.8928132e-01
   2.3251053e+00  -8.5558595e-01   1.5007754e+00   1.0841578e+00   1.5654240e+00   1.4684933e+00   4.1145569e-01   4.0301547e-01   3.8050545e-01   4.2194399e-01   4.1285607e-01   3.8875447e-01
   1.6915914e+00  -1.0530551e+00   1.5857985e+00  -1.1705725e+00   1.5210496e+00   1.3326221e+00   4.1119573e-01   4.0277117e-01   3.8029982e-01   4.2127225e-01   4.1222675e-01   3.8822891e-01
   1.4573416e+00   9.0655667e-01   1.6098390e+00   1.1687877e+00   1.5125873e+00   1.3597252e+00   4.1086473e-01   4.0246009e-01   3.8003792e-01   4.2060265e-01   4.1159929e-01   3.8770465e-01
   2.2007773e+00  -9.8839609e-01   1.7143351e+00   1.2030449e+00   2.2279543e+00  -1.3283379e+00   4.1039369e-01   4.0201734e-01   3.7966506e-01   4.1993517e-01   4.1097370e-01   3.8718167e-01
   2.3251053e+00   8.5558595e-01   2.0045418e+00   1.2001893e+00   2.2152877e+00   1.3515094e+00   4.0975601e-01   4.0141785e-01   3.7915999e-01   4.1926980e-01   4.1034997e-01   3.8665998e-01
   2.1076637e+00   1.0523195e+00   1.5354639e+00   1.1177821e+00   1.8508193e+00   1.5386420e+00   4.0948975e-01   4.0116751e-01   3.7894900e-01   4.1860654e-01   4.0972808e-01   3.8613957e-01
   2.2712097e+00  -9.2710364e-01   1.9818893e+00   1.2031595e+00   1.9534795e+00   1.5272484e+00   4.0912263e-01   4.0082230e-01   3.7865799e-01   4.1794538e-01   4.0910804e-01   3.8562044e-01
   1.5748486e+00   1.0471138e+00   1.5470797e+00  -1.1371514e+00   1.6424117e+00   1.4982325e+00   4.0853823e-01   4.0027271e-01   3.7819452e-01   4.1728630e-01   4.0848983e-01   3.8510258e-01
   1.8475351e+00   1.0975312e+00   2.1878575e+00  -1.1120470e+00   1.6021630e+00   1.4790252e+00   4.0793883e-01   3.9970890e-01   3.7771885e-01   4.1662930e-01   4.0787344e-01   3.8458599e-01
   1.5070964e+00   9.9307603e-01   2.0137044e+00  -1.2049956e+00   1.5181165e+00   1.3797288e+00   4.0766601e-01   3.9945226e-01   3.7750226e-01   4.1597436e-01   4.0725888e-01   3.8407066e-01
   2.0463115e+00  -1.0347458e+00   2.2070472e+00  -1.0922468e+00   1.5320157e+00   1.4171537e+00   4.0723122e-01   3.9904320e-01   3.7715694e-01   4.1532147e-01   4.0664612e-01   3.8355660e-01
   1.4811947e+00   9.0621869e-01   2.2658261e+00  -1.0119633e+00   1.5435085e+00  -1.4313827e+00   4.0681951e-01   3.9865580e-01   3.7682980e-01   4.1467064e-01   4.0603516e-01   3.8304379e-01
   1.7054022e+00   1.0875555e+00   2.2767174e+00  -9.8881407e-01   1.5166282e+00  -1.3800357e+00   4.0646221e-01   3.9831956e-01   3.7654578e-01   4.1402184e-01   4.0542600e-01   3.8253223e-01
   2.2712097e+00   9.2710364e-01   2.2560610e+00   9.4751791e-01   1.5203612e+00  -1.3467766e+00   4.0592407e-01   3.9781308e-01   3.7611781e-01   4.1337507e-01   4.0481862e-01   3.8202192e-01
   1.5375989e+00   1.0142590e+00   2.1442238e+00   1.1207374e+00   2.2230656e+00   1.2685499e+00   4.0528075e-01   3.9720750e-01   3.7560588e-01   4.1273031e-01   4.0421302e-01   3.8151285e-01
   1.9644946e+00   1.0760584e+00   2.2024795e+00   1.0701697e+00   1.7078821e+00   1.5150360e+00   4.0444189e-01   3.9641769e-01   3.7493784e-01   4.1208756e-01   4.0360919e-01   3.8100502e-01
   2.2007773e+00   9.8839609e-01   2.2471581e+00   9.7085145e-01   2.1320007e+00  -1.4291873e+00   4.0408094e-01   3.9607777e-01   3.7465020e-01   4.1144682e-01   4.0300713e-01   3.8049843e-01
   2.2905979e+00  -8.6229672e-01   2.2251371e+00   1.0369637e+00   2.1447722e+00   1.4285330e+00   4.0372510e-01   3.9574265e-01   3.7436654e-01   4.1080806e-01   4.0240682e-01   3.7999307e-01
   1.6116127e+00   1.0462148e+00   1.8781107e+00   1.2031595e+00   2.1645324e+00   1.4054143e+00   4.0335266e-01   3.9539185e-01   3.7406952e-01   4.1017128e-01   4.0180826e-01   3.7948894e-01
   1.8955054e+00   1.0760584e+00   2.0372885e+00   1.1585755e+00   2.1798878e+00  -1.3795335e+00   4.0285086e-01   3.9491914e-01   3.7366917e-01   4.0953647e-01   4.0121144e-01   3.7898603e-01
   2.2905979e+00   8.6229672e-01   1.8554582e+00   1.2001893e+00   2.2030316e+00   1.3317884e+00   4.0244899e-01   3.9454052e-01   3.7334839e-01   4.0890363e-01   4.0061635e-01   3.7848434e-01
   2.1352501e+00  -9.9144958e-01   2.2093484e+00   1.0072633e+00   2.1907320e+00   1.3635838e+00   4.0192697e-01   3.9404864e-01   3.7293151e-01   4.0827273e-01   4.0002299e-01   3.7798387e-01
   1.5997281e+00   1.0327330e+00   1.5050564e+00   9.9852111e-01   1.9065205e+00   1.5272484e+00   4.0118142e-01   3.9334600e-01   3.7233572e-01   4.0764379e-01   3.9943135e-01   3.7748461e-01
   1.7064790e+00   1.0696063e+00   2.1263083e+00   1.1015565e+00   1.5829904e+00  -1.4641316e+00   4.0070252e-01   3.9289459e-01   3.7195278e-01   4.0701677e-01   3.9884142e-01   3.7698656e-01
   1.5146338e+00   9.5884210e-01   1.5665527e+00   1.1323491e+00   1.8148750e+00   1.5278410e+00   4.0025876e-01   3.9247623e-01   3.7159776e-01   4.0639168e-01   3.9825319e-01   3.7648971e-01
   1.5615395e+00   1.0033779e+00   1.5064610e+00   1.0329552e+00   1.5381446e+00  -1.4018448e+00   4.0009400e-01   3.9232090e-01   3.7146591e-01   4.0576851e-01   3.9766666e-01   3.7599406e-01
   2.0463115e+00   1.0347458e+00   1.6991682e+00   1.1832183e+00   1.9300000e+00  -1.5185612e+00   3.9933443e-01   3.9160467e-01   3.7085777e-01   4.0514725e-01   3.9708182e-01   3.7549961e-01
   2.1887437e+00  -9.5751472e-01   1.5170792e+00   1.0479849e+00   1.7366026e+00  -1.5199133e+00   3.9915149e-01   3.9143214e-01   3.7071122e-01   4.0452789e-01   3.9649866e-01   3.7500635e-01
   2.2744585e+00  -8.5405259e-01   1.6000492e+00   1.1324641e+00   2.0091817e+00  -1.5042340e+00   3.9863589e-01   3.9094585e-01   3.7029806e-01   4.0391041e-01   3.9591718e-01   3.7451428e-01
   2.1352501e+00   9.9144958e-01   1.5258301e+00   1.0290764e+00   2.1141292e+00  -1.4265438e+00   3.9854236e-01   3.9085762e-01   3.7022308e-01   4.0329482e-01   3.9533737e-01   3.7402339e-01
   1.6915914e+00   1.0530551e+00   1.5285455e+00   9.9697256e-01   1.8247177e+00  -1.5255474e+00   3.9786836e-01   3.9022180e-01   3.6968261e-01   4.0268111e-01   3.9475922e-01   3.7353369e-01
   2.2659049e+00  -8.7160899e-01   1.6823421e+00   1.1596421e+00   2.2167400e+00  -1.2710116e+00   3.9725299e-01   3.8964119e-01   3.6918882e-01   4.0206926e-01   3.9418272e-01   3.7304516e-01
   2.1887437e+00   9.5751472e-01   1.5814815e+00   1.1062750e+00   1.5710480e+00   1.4410121e+00   3.9691204e-01   3.8931944e-01   3.6891509e-01   4.0145926e-01   3.9360787e-01   3.7255780e-01
   2.2744585e+00   8.5405259e-01   1.5389929e+00   1.0434933e+00   1.7493520e+00  -1.5157208e+00   3.9644121e-01   3.8887509e-01   3.6853694e-01   4.0085111e-01   3.9303466e-01   3.7207162e-01
   2.2659049e+00   8.7160899e-01   1.5491407e+00   1.0587199e+00   1.5390483e+00  -1.3443859e+00   3.9586585e-01   3.8833201e-01   3.6807459e-01   4.0024481e-01   3.9246308e-01   3.7158660e-01
   1.5068476e+00  -8.5298022e-01   2.1136146e+00  -1.1547584e+00   1.5417304e+00   1.3823094e+00   3.9563620e-01   3.8811521e-01   3.6788997e-01   3.9964033e-01   3.9189313e-01   3.7110274e-01
   1.5068476e+00   8.5298022e-01   2.2545022e+00  -9.3933096e-01   1.6079489e+00   1.4647899e+00   3.9522390e-01   3.8772596e-01   3.6755840e-01   3.9903768e-01   3.9132480e-01   3.7062004e-01
   1.5167218e+00   8.9966513e-01   1.9300000e+00  -1.2020956e+00   2.1247775e+00   1.4075035e+00   3.9464504e-01   3.8717938e-01   3.6709265e-01   3.9843684e-01   3.9075809e-01   3.7013849e-01
   1.5167218e+00  -8.9966513e-01   1.6884938e+00  -1.1974804e+00   1.5405467e+00   1.3731415e+00   3.9416110e-01   3.8672235e-01   3.6670306e-01   3.9783781e-01   3.9019298e-01   3.6965810e-01
   1.9575236e+00  -1.0486020e+00   2.2534146e+00  -9.9055856e-01   1.5599637e+00   1.4029948e+00   3.9366603e-01   3.8625475e-01   3.6630431e-01   3.9724057e-01   3.8962947e-01   3.6917885e-01
   1.9575236e+00   1.0486020e+00   1.8462956e+00  -1.2049956e+00   2.0091581e+00   1.4966867e+00   3.9305512e-01   3.8567765e-01   3.6581198e-01   3.9664513e-01   3.8906755e-01   3.6870075e-01
   1.7523363e+00  -1.0523195e+00   1.4995263e+00  -1.0031982e+00   1.9794707e+00   1.4992494e+00   3.9262535e-01   3.8527160e-01   3.6546545e-01   3.9605147e-01   3.8850722e-01   3.6822378e-01
   1.5222225e+00  -8.9312131e-01   1.6092037e+00  -1.1611710e+00   2.1930135e+00   1.2646942e+00   3.9240695e-01   3.8506524e-01   3.6528929e-01   3.9545959e-01   3.8794847e-01   3.6774796e-01
   1.7523363e+00   1.0523195e+00   1.5105309e+00  -1.0692986e+00   1.7803256e+00   1.5122191e+00   3.9172699e-01   3.8442267e-01   3.6474059e-01   3.9486947e-01   3.8739130e-01   3.6727326e-01
   2.1035413e+00   9.9278783e-01   1.5509367e+00  -1.1169798e+00   2.1973232e+00   1.2826474e+00   3.9120546e-01   3.8392974e-01   3.6431949e-01   3.9428111e-01   3.8683569e-01   3.6679969e-01
   1.9024764e+00  -1.0486020e+00   2.0530855e+00  -1.1525328e+00   2.0508916e+00   1.4616167e+00   3.9081121e-01   3.8355706e-01   3.6400100e-01   3.9369450e-01   3.8628164e-01   3.6632725e-01
   2.1035413e+00  -9.9278783e-01   2.1168096e+00  -1.1247840e+00   1.5533661e+00   1.3417433e+00   3.9061553e-01   3.8337208e-01   3.6384288e-01   3.9310963e-01   3.8572915e-01   3.6585593e-01
   2.0183329e+00  -1.0146146e+00   1.5932284e+00  -1.1476296e+00   2.1915540e+00   1.2989471e+00   3.8961012e-01   3.8242142e-01   3.6302993e-01   3.9252650e-01   3.8517820e-01   3.6538573e-01
   2.2461781e+00  -8.1623741e-01   1.9668278e+00  -1.1783599e+00   1.7066927e+00   1.4880579e+00   3.8929571e-01   3.8212408e-01   3.6277554e-01   3.9194509e-01   3.8462880e-01   3.6491664e-01
   2.2218170e+00  -8.9177246e-01   1.7513884e+00   1.1691438e+00   1.5769671e+00   1.4159623e+00   3.8878514e-01   3.8164118e-01   3.6236226e-01   3.9136541e-01   3.8408093e-01   3.6444866e-01
   1.5983697e+00  -9.8169561e-01   2.2303837e+00  -9.6113657e-01   1.5634964e+00   1.3338248e+00   3.8851987e-01   3.8139026e-01   3.6214746e-01   3.9078744e-01   3.8353459e-01   3.6398179e-01
   1.9024764e+00   1.0486020e+00   2.1347268e+00  -1.1019492e+00   1.6214001e+00  -1.4616262e+00   3.8802718e-01   3.8092417e-01   3.6174834e-01   3.9021117e-01   3.8298977e-01   3.6351602e-01
   2.2218170e+00   8.9177246e-01   2.2187193e+00  -1.0274552e+00   1.9555654e+00  -1.5037028e+00   3.8770646e-01   3.8062073e-01   3.6148843e-01   3.8963660e-01   3.8244647e-01   3.6305136e-01
   1.5428718e+00  -9.0988179e-01   1.5112213e+00  -1.0300690e+00   1.5809217e+00  -1.4300625e+00   3.8697791e-01   3.7993133e-01   3.6089770e-01   3.8906372e-01   3.8190468e-01   3.6258778e-01
   1.5343189e+00  -8.8404198e-01   1.5196715e+00  -1.0261741e+00   1.5604097e+00  -1.4045729e+00   3.8683077e-01   3.7979208e-01   3.6077833e-01   3.8849252e-01   3.8136439e-01   3.6212531e-01
   1.5222225e+00   8.9312131e-01   2.2289129e+00  -9.9952206e-01   1.6777122e+00  -1.4811487e+00   3.8616210e-01   3.7915918e-01   3.6023568e-01   3.8792299e-01   3.8082560e-01   3.6166392e-01
   2.2461781e+00   8.1623741e-01   1.5224071e+00  -1.0472118e+00   1.9044346e+00  -1.5037028e+00   3.8583161e-01   3.7884634e-01   3.5996735e-01   3.8735514e-01   3.8028830e-01   3.6120362e-01
   1.5983697e+00   9.8169561e-01   1.6931050e+00  -1.1714029e+00   1.5644887e+00  -1.3307884e+00   3.8512995e-01   3.7818204e-01   3.5939735e-01   3.8678894e-01   3.7975249e-01   3.6074440e-01
   2.0183329e+00   1.0146146e+00   1.7195936e+00  -1.1770618e+00   1.5580788e+00  -1.3475452e+00   3.8451671e-01   3.7760134e-01   3.5889884e-01   3.8622440e-01   3.7921816e-01   3.6028626e-01
   1.5343189e+00   8.8404198e-01   1.6058346e+00   1.0984173e+00   2.1547087e+00  -1.3651939e+00   3.8390037e-01   3.7701762e-01   3.5839752e-01   3.8566150e-01   3.7868530e-01   3.5982919e-01
   2.1156149e+00  -9.5711841e-01   1.5296151e+00  -1.0017696e+00   2.2047423e+00  -1.2787749e+00   3.8340652e-01   3.7654982e-01   3.5799559e-01   3.8510024e-01   3.7815391e-01   3.5937320e-01
   1.5428718e+00   9.0988179e-01   1.5509056e+00  -1.0679961e+00   1.8508183e+00  -1.5042340e+00   3.8302718e-01   3.7619045e-01   3.5768673e-01   3.8454061e-01   3.7762398e-01   3.5891828e-01
   2.1156149e+00   9.5711841e-01   1.6036271e+00  -1.1202176e+00   2.1330613e+00   1.3801807e+00   3.8254636e-01   3.7573489e-01   3.5729507e-01   3.8398260e-01   3.7709550e-01   3.5846442e-01
   2.2446154e+00  -7.8265842e-01   1.5439029e+00  -1.0261821e+00   1.8805293e+00   1.4992494e+00   3.8206834e-01   3.7528193e-01   3.5690551e-01   3.8342622e-01   3.7656848e-01   3.5801163e-01
   1.8136885e+00  -1.0347458e+00   1.8931722e+00  -1.1783599e+00   2.2055155e+00  -1.2932780e+00   3.8151711e-01   3.7475950e-01   3.5645605e-01   3.8287144e-01   3.7604290e-01   3.5755989e-01
   1.5348947e+00  -8.5558595e-01   1.9651246e+00   1.1507825e+00   1.5726879e+00   1.3516989e+00   3.8099422e-01   3.7426387e-01   3.5602947e-01   3.8231827e-01   3.7551876e-01   3.5710921e-01
   2.2446154e+00   7.8265842e-01   1.5630071e+00   1.0065346e+00   1.8057483e+00  -1.5013908e+00   3.8051001e-01   3.7380485e-01   3.5563425e-01   3.8176669e-01   3.7499605e-01   3.5665958e-01
   1.8136885e+00   1.0347458e+00   2.0796939e+00   1.1120082e+00   1.5788842e+00  -1.4109501e+00   3.8026461e-01   3.7357219e-01   3.5543388e-01   3.8121670e-01   3.7447476e-01   3.5621100e-01
   1.5552591e+00  -9.2383076e-01   2.2100585e+00   9.9123554e-01   2.0180979e+00  -1.4685945e+00   3.8005198e-01   3.7337058e-01   3.5526022e-01   3.8066829e-01   3.7395490e-01   3.5576346e-01
   2.2003573e+00  -8.6744550e-01   1.5893207e+00   1.0503640e+00   2.1959889e+00  -1.3191502e+00   3.7955898e-01   3.7290309e-01   3.5485744e-01   3.8012146e-01   3.7343646e-01   3.5531697e-01
   2.0511714e+00  -9.8269132e-01   2.2133700e+00   9.5611339e-01   2.1794138e+00  -1.3396203e+00   3.7924721e-01   3.7260743e-01   3.5460263e-01   3.7957620e-01   3.7291942e-01   3.5487151e-01
   2.2003573e+00   8.6744550e-01   2.1682920e+00  -1.0493473e+00   1.5660383e+00  -1.3820113e+00   3.7895400e-01   3.7232934e-01   3.5436291e-01   3.7903250e-01   3.7240379e-01   3.5442709e-01
   1.5552591e+00   9.2383076e-01   1.5908033e+00  -1.0898873e+00   2.0458425e+00  -1.4466714e+00   3.7844737e-01   3.7184878e-01   3.5394854e-01   3.7849035e-01   3.7188956e-01   3.5398370e-01
   1.5348947e+00   8.5558595e-01   1.5788809e+00  -1.0680213e+00   1.8508419e+00   1.4966867e+00   3.7808110e-01   3.7150132e-01   3.5364884e-01   3.7794976e-01   3.7137671e-01   3.5354135e-01
   1.5982853e+00  -9.6711705e-01   1.7463854e+00  -1.1547584e+00   1.6927749e+00   1.4689750e+00   3.7763416e-01   3.7107729e-01   3.5328299e-01   3.7741070e-01   3.7086526e-01   3.5310001e-01
   2.1412800e+00  -9.2323736e-01   2.2083520e+00   8.9342759e-01   1.6114266e+00   1.4102880e+00   3.7732049e-01   3.7077966e-01   3.5302613e-01   3.7687318e-01   3.7035519e-01   3.5265970e-01
   2.0511714e+00   9.8269132e-01   1.5639848e+00  -1.0087056e+00   2.1844013e+00  -1.2890455e+00   3.7659868e-01   3.7009467e-01   3.5243475e-01   3.7633719e-01   3.6984649e-01   3.5222041e-01
   2.1412800e+00   9.2323736e-01   1.8227115e+00   1.1585755e+00   2.1326102e+00  -1.3763034e+00   3.7617463e-01   3.6969219e-01   3.5208713e-01   3.7580273e-01   3.6933917e-01   3.5178213e-01
   1.5982853e+00   9.6711705e-01   1.5749475e+00   9.9594584e-01   2.1697405e+00  -1.2892067e+00   3.7575123e-01   3.6929028e-01   3.5173989e-01   3.7526978e-01   3.6883321e-01   3.5134487e-01
   1.6592227e+00  -9.8839609e-01   2.1279462e+00   1.0684955e+00   1.5889403e+00   1.3749467e+00   3.7497424e-01   3.6855261e-01   3.5110230e-01   3.7473833e-01   3.6832861e-01   3.5090861e-01
   1.6592227e+00   9.8839609e-01   1.9950771e+00  -1.1324286e+00   1.6253380e+00  -1.4350942e+00   3.7461726e-01   3.6821364e-01   3.5080919e-01   3.7420840e-01   3.6782537e-01   3.5047337e-01
   2.0077253e+00  -9.7323792e-01   1.6654186e+00   1.1081435e+00   1.5959901e+00   1.3088018e+00   3.7417650e-01   3.6779508e-01   3.5044716e-01   3.7367995e-01   3.6732347e-01   3.5003912e-01
   2.1520289e+00  -9.0605125e-01   1.8948754e+00   1.1507825e+00   2.1806281e+00  -1.2596402e+00   3.7378483e-01   3.6742309e-01   3.5012533e-01   3.7315300e-01   3.6682292e-01   3.4960588e-01
   1.9215839e+00  -4.5853782e-02   2.0270864e+00  -1.1161109e+00   2.1763435e+00   1.2646232e+00   3.7340773e-01   3.6706489e-01   3.4981533e-01   3.7262753e-01   3.6632371e-01   3.4917363e-01
   1.9384161e+00  -4.5853782e-02   2.0305937e+00   1.1206799e+00   2.1436160e+00   1.3457832e+00   3.7304924e-01   3.6672435e-01   3.4952054e-01   3.7210354e-01   3.6582583e-01   3.4874237e-01
   1.9384161e+00   4.5853782e-02   2.0487018e+00  -1.1056311e+00   2.1708609e+00   1.2876977e+00   3.7250844e-01   3.6621056e-01   3.4907563e-01   3.7158103e-01   3.6532928e-01   3.4831211e-01
   2.2034132e+00  -8.2056440e-01   1.5860912e+00   1.0091917e+00   2.1742717e+00   1.2818180e+00   3.7228763e-01   3.6600075e-01   3.4889391e-01   3.7105997e-01   3.6483405e-01   3.4788283e-01
   2.0077253e+00   9.7323792e-01   2.0528160e+00   1.1092372e+00   1.5975358e+00   1.3272589e+00   3.7144092e-01   3.6519612e-01   3.4819670e-01   3.7054038e-01   3.6434014e-01   3.4745454e-01
   1.9215839e+00   4.5853782e-02   2.1717834e+00   1.0132304e+00   1.6702971e+00   1.4387561e+00   3.7123509e-01   3.6500050e-01   3.4802713e-01   3.7002224e-01   3.6384754e-01   3.4702723e-01
   2.1520289e+00   9.0605125e-01   1.7157762e+00   1.1207374e+00   1.9947783e+00   1.4618988e+00   3.7067560e-01   3.6446869e-01   3.4756602e-01   3.6950555e-01   3.6335625e-01   3.4660089e-01
   2.2004051e+00  -8.0133006e-01   2.1994130e+00   9.2428181e-01   1.5918387e+00  -1.3019274e+00   3.7048932e-01   3.6429161e-01   3.4741244e-01   3.6899029e-01   3.6286627e-01   3.4617554e-01
   2.2034132e+00   8.2056440e-01   1.8069145e+00  -1.1525328e+00   1.5820782e+00  -1.3480460e+00   3.7004553e-01   3.6386968e-01   3.4704644e-01   3.6847648e-01   3.6237758e-01   3.4575115e-01
   2.1597626e+00  -8.5763681e-01   1.6721425e+00  -1.1120470e+00   1.5883160e+00  -1.3303799e+00   3.6957852e-01   3.6342565e-01   3.4666112e-01   3.6796409e-01   3.6189018e-01   3.4532773e-01
   1.5887903e+00  -9.2710364e-01   1.9300000e+00  -1.1410421e+00   2.0643975e+00   1.4139940e+00   3.6907962e-01   3.6295122e-01   3.4624929e-01   3.6745312e-01   3.6140407e-01   3.4490528e-01
   2.2004051e+00   8.0133006e-01   2.2031579e+00  -8.9434808e-01   1.6781940e+00  -1.4608446e+00   3.6862427e-01   3.6251815e-01   3.4587324e-01   3.6694357e-01   3.6091924e-01   3.4448379e-01
   1.8416671e+00  -1.0146146e+00   2.1471489e+00   1.0288773e+00   2.0383372e+00   1.4198227e+00   3.6854564e-01   3.6244336e-01   3.4580829e-01   3.6643544e-01   3.6043569e-01   3.4406326e-01
   1.5887903e+00   9.2710364e-01   1.5832826e+00  -9.8881407e-01   1.7325577e+00  -1.4734232e+00   3.6794071e-01   3.6186794e-01   3.4530841e-01   3.6592871e-01   3.5995341e-01   3.4364369e-01
   1.8416671e+00   1.0146146e+00   2.2028585e+00  -9.2615346e-01   2.0955787e+00  -1.3680018e+00   3.6751449e-01   3.6146245e-01   3.4495603e-01   3.6542337e-01   3.5947240e-01   3.4322507e-01
   1.5694021e+00  -8.6229672e-01   2.1908846e+00  -9.6461706e-01   1.9744681e+00  -1.4679497e+00   3.6711360e-01   3.6108102e-01   3.4462446e-01   3.6491944e-01   3.5899265e-01   3.4280740e-01
   2.1791488e+00  -7.9769094e-01   2.1455551e+00  -1.0435121e+00   2.0418358e+00  -1.4183770e+00   3.6667464e-01   3.6066332e-01   3.4426124e-01   3.6441689e-01   3.5851416e-01   3.4239068e-01
   2.1597626e+00   8.5763681e-01   2.1731772e+00  -9.9796275e-01   2.1514249e+00   1.2528897e+00   3.6624704e-01   3.6025639e-01   3.4390729e-01   3.6391572e-01   3.5803692e-01   3.4197491e-01
   2.1791488e+00   7.9769094e-01   2.1825613e+00   9.4932698e-01   2.1645239e+00  -1.2588083e+00   3.6579459e-01   3.5982576e-01   3.4353261e-01   3.6341593e-01   3.5756093e-01   3.4156007e-01
   1.5694021e+00   8.6229672e-01   2.0000879e+00   1.1013385e+00   2.1582837e+00  -1.2491910e+00   3.6557169e-01   3.5961358e-01   3.4334795e-01   3.6291751e-01   3.5708618e-01   3.4114618e-01
   1.7247499e+00   9.9144958e-01   2.0845371e+00  -1.0672363e+00   2.1312114e+00  -1.3298286e+00   3.6522430e-01   3.5928289e-01   3.4306010e-01   3.6242045e-01   3.5661267e-01   3.4073322e-01
   1.6712563e+00   9.5751472e-01   2.1839747e+00  -9.4124091e-01   1.8855319e+00  -1.4679497e+00   3.6465264e-01   3.5873863e-01   3.4258619e-01   3.6192475e-01   3.5614040e-01   3.4032119e-01
   1.7564587e+00   9.9278783e-01   2.1769574e+00  -9.3701958e-01   1.8419021e+00  -1.4685945e+00   3.6433855e-01   3.5843957e-01   3.4232570e-01   3.6143041e-01   3.5566935e-01   3.3991010e-01
   1.5855415e+00   8.5405259e-01   1.6529528e+00  -1.0922468e+00   2.0301193e+00  -1.4267733e+00   3.6339714e-01   3.5754303e-01   3.4154447e-01   3.6093742e-01   3.5519953e-01   3.3949993e-01
   1.5940951e+00   8.7160899e-01   1.7431904e+00  -1.1247840e+00   1.6309504e+00  -1.3925576e+00   3.6289598e-01   3.5706567e-01   3.4112830e-01   3.6044577e-01   3.5473092e-01   3.3909069e-01
   1.8088286e+00   9.8269132e-01   1.8649229e+00  -1.1324286e+00   1.6369344e+00   1.2685499e+00   3.6248311e-01   3.5667237e-01   3.4078529e-01   3.5995546e-01   3.5426353e-01   3.3868237e-01
   1.5855415e+00  -8.5405259e-01   1.5941739e+00  -1.0119633e+00   1.7437209e+00   1.4576807e+00   3.6200254e-01   3.5621451e-01   3.4038586e-01   3.5946648e-01   3.5379736e-01   3.3827496e-01
   1.7247499e+00  -9.9144958e-01   1.9368184e+00   5.3646472e-01   1.6206111e+00   1.3348671e+00   3.6146197e-01   3.5569942e-01   3.3993635e-01   3.5897882e-01   3.5333238e-01   3.3786848e-01
   1.7564587e+00  -9.9278783e-01   1.9231816e+00   5.3646472e-01   1.6415183e+00   1.3881114e+00   3.6099672e-01   3.5525604e-01   3.3954928e-01   3.5849249e-01   3.5286861e-01   3.3746290e-01
   1.5940951e+00  -8.7160899e-01   1.6039390e+00   9.4751791e-01   1.6182893e+00  -1.3167401e+00   3.6084715e-01   3.5511349e-01   3.3942481e-01   3.5800748e-01   3.5240604e-01   3.3705824e-01
   1.6712563e+00  -9.5751472e-01   1.9383053e+00   5.4014429e-01   2.1526127e+00   1.2795000e+00   3.6031137e-01   3.5460281e-01   3.3897878e-01   3.5752377e-01   3.5194465e-01   3.3665448e-01
   1.9385972e+00  -1.0044644e-01   1.9216947e+00   5.4014429e-01   2.1364107e+00  -1.3125536e+00   3.5985248e-01   3.5416536e-01   3.3859658e-01   3.5704137e-01   3.5148446e-01   3.3625163e-01
   1.9214028e+00  -1.0044644e-01   1.6054978e+00  -9.3933096e-01   1.8091084e+00   1.4616167e+00   3.5943073e-01   3.5376327e-01   3.3824517e-01   3.5656027e-01   3.5102544e-01   3.3584968e-01
   1.9426103e+00   9.6609727e-01   1.6575205e+00   1.0701697e+00   2.1225003e+00   1.2307377e+00   3.5874619e-01   3.5311055e-01   3.3767450e-01   3.5608046e-01   3.5056761e-01   3.3544863e-01
   1.9385972e+00   1.0044644e-01   1.6128419e+00   9.7085145e-01   1.6432600e+00  -1.2710116e+00   3.5828106e-01   3.5266697e-01   3.3728652e-01   3.5560195e-01   3.5011095e-01   3.3504847e-01
   1.9214028e+00   1.0044644e-01   2.1675419e+00  -9.2017300e-01   1.9816669e+00  -1.4311339e+00   3.5807284e-01   3.5246838e-01   3.3711278e-01   3.5512472e-01   3.4965546e-01   3.3464921e-01
   1.9343860e+00  -1.2594881e-01   2.1808178e+00   8.9657922e-01   1.8652217e+00   1.4618988e+00   3.5755999e-01   3.5197920e-01   3.3668472e-01   3.5464877e-01   3.4920113e-01   3.3425084e-01
   2.1972178e+00   7.2266087e-01   1.6348629e+00   1.0369637e+00   1.6739854e+00  -1.4153736e+00   3.5723394e-01   3.5166817e-01   3.3641247e-01   3.5417409e-01   3.4874796e-01   3.3385336e-01
   1.9256140e+00   1.2594881e-01   2.1405006e+00  -9.6757175e-01   2.1331502e+00   1.2674027e+00   3.5686673e-01   3.5131784e-01   3.3610575e-01   3.5370068e-01   3.4829595e-01   3.3345676e-01
   1.9256140e+00  -1.2594881e-01   2.1641456e+00   9.3091917e-01   2.1355328e+00   1.3033938e+00   3.5656874e-01   3.5103352e-01   3.3585675e-01   3.5322853e-01   3.4784509e-01   3.3306104e-01
   2.1972178e+00  -7.2266087e-01   2.1636056e+00   9.1694821e-01   1.6347151e+00   1.3141811e+00   3.5627762e-01   3.5075574e-01   3.3561344e-01   3.5275765e-01   3.4739538e-01   3.3266621e-01
   1.8088286e+00  -9.8269132e-01   1.8294063e+00   1.1206799e+00   1.9682143e+00   1.4396366e+00   3.5597415e-01   3.5046615e-01   3.3535974e-01   3.5228801e-01   3.4694682e-01   3.3227225e-01
   1.9343860e+00   1.2594881e-01   1.6065854e+00  -9.9055856e-01   2.1242980e+00   1.3162153e+00   3.5557985e-01   3.5008985e-01   3.3502999e-01   3.5181963e-01   3.4649939e-01   3.3187916e-01
   2.1956641e+00   7.6801700e-01   2.1214291e+00  -1.0003811e+00   1.7152278e+00   1.4285330e+00   3.5497762e-01   3.4951504e-01   3.3452611e-01   3.5135249e-01   3.4605310e-01   3.3148695e-01
   1.9426103e+00  -9.6609727e-01   1.7336917e+00   1.1015565e+00   2.0417693e+00   1.4020372e+00   3.5415288e-01   3.4872772e-01   3.3383560e-01   3.5088659e-01   3.4560793e-01   3.3109561e-01
   1.9193713e+00  -1.7526060e-01   1.9300000e+00   1.1101932e+00   2.1201944e+00  -1.2135136e+00   3.5372202e-01   3.4831634e-01   3.3347465e-01   3.5042192e-01   3.4516390e-01   3.3070513e-01
   1.6381830e+00  -8.9177246e-01   2.0666610e+00  -1.0224557e+00   1.6320457e+00  -1.3283379e+00   3.5310223e-01   3.4772448e-01   3.3295515e-01   3.4995848e-01   3.4472098e-01   3.3031551e-01
   1.8522747e+00   9.7323792e-01   2.0823438e+00   1.0180689e+00   2.1388912e+00  -1.2780388e+00   3.5277355e-01   3.4741057e-01   3.3267954e-01   3.4949627e-01   3.4427919e-01   3.2992676e-01
   2.1956641e+00  -7.6801700e-01   2.1705613e+00  -8.9549261e-01   2.1170474e+00  -1.3261159e+00   3.5262085e-01   3.4726473e-01   3.3255147e-01   3.4903527e-01   3.4383850e-01   3.2953887e-01
   1.9406287e+00  -1.7526060e-01   2.1143956e+00   9.8575877e-01   1.6447123e+00   1.3515094e+00   3.5218839e-01   3.4685166e-01   3.3218866e-01   3.4857549e-01   3.4339893e-01   3.2915183e-01
   1.9406287e+00   1.7526060e-01   2.1268761e+00   9.6037446e-01   1.6385028e+00  -1.3587036e+00   3.5201401e-01   3.4668508e-01   3.3204232e-01   3.4811692e-01   3.4296046e-01   3.2876564e-01
   1.8522747e+00  -9.7323792e-01   1.7803061e+00   1.1120082e+00   2.0862661e+00   1.3498781e+00   3.5152467e-01   3.4621760e-01   3.3163154e-01   3.4765956e-01   3.4252310e-01   3.2838030e-01
   1.9173897e+00  -9.6609727e-01   1.8071840e+00   1.1092372e+00   2.1287088e+00  -1.2583149e+00   3.5110732e-01   3.4581884e-01   3.3128103e-01   3.4720339e-01   3.4208683e-01   3.2799581e-01
   1.9193713e+00   1.7526060e-01   1.8599121e+00   1.1013385e+00   1.6954676e+00   1.4054143e+00   3.5049695e-01   3.4523560e-01   3.3076819e-01   3.4674842e-01   3.4165165e-01   3.2761217e-01
   1.7443851e+00  -9.5711841e-01   1.7320538e+00   1.0684955e+00   1.9948833e+00   1.4138362e+00   3.5019285e-01   3.4494497e-01   3.3051257e-01   3.4629464e-01   3.4121757e-01   3.2722937e-01
   2.1087906e+00   8.5399493e-01   1.6506516e+00   1.0072633e+00   1.7279993e+00  -1.4291873e+00   3.4980034e-01   3.4456983e-01   3.3018252e-01   3.4584205e-01   3.4078456e-01   3.2684741e-01
   2.1682846e+00  -7.3066755e-01   1.6499415e+00   9.9123554e-01   2.0585734e+00  -1.3737468e+00   3.4944261e-01   3.4422789e-01   3.2988162e-01   3.4539064e-01   3.4035264e-01   3.2646629e-01
   2.1682846e+00   7.3066755e-01   1.6516480e+00   8.9342759e-01   2.1136084e+00  -1.2263017e+00   3.4898286e-01   3.4378840e-01   3.2949476e-01   3.4494041e-01   3.3992180e-01   3.2608600e-01
   2.1087906e+00  -8.5399493e-01   1.6466300e+00   9.5611339e-01   1.6569684e+00   1.3317884e+00   3.4855585e-01   3.4338015e-01   3.2913529e-01   3.4449134e-01   3.3949203e-01   3.2570654e-01
   2.1411118e+00  -8.1235468e-01   2.1581990e+00   8.8958335e-01   1.8917857e+00   1.4396366e+00   3.4832472e-01   3.4315916e-01   3.2894066e-01   3.4404345e-01   3.3906333e-01   3.2532792e-01
   2.1411118e+00   8.1235468e-01   1.9952027e+00   1.0495236e+00   2.0933490e+00   1.3216937e+00   3.4764476e-01   3.4250895e-01   3.2836784e-01   3.4359672e-01   3.3863570e-01   3.2495012e-01
   2.0961593e+00   8.5172724e-01   2.1358402e+00   9.3913548e-01   1.6692680e+00   1.3635838e+00   3.4740116e-01   3.4227598e-01   3.2816253e-01   3.4315114e-01   3.3820912e-01   3.2457315e-01
   2.0961593e+00  -8.5172724e-01   1.7252732e+00  -1.1019492e+00   1.8141575e+00  -1.4466714e+00   3.4670193e-01   3.4160717e-01   3.2757295e-01   3.4270673e-01   3.3778361e-01   3.2419700e-01
   2.1571293e+00  -7.7399198e-01   2.0719405e+00   1.0026965e+00   2.0976710e+00   1.2130379e+00   3.4642155e-01   3.4133896e-01   3.2733644e-01   3.4226346e-01   3.3735914e-01   3.2382166e-01
   2.1571293e+00   7.7399198e-01   1.8329136e+00  -1.1161109e+00   1.7458708e+00  -1.4265438e+00   3.4598447e-01   3.4092082e-01   3.2696762e-01   3.4182133e-01   3.3693573e-01   3.2344715e-01
   2.1574563e+00  -7.5316327e-01   1.6412807e+00  -1.0274552e+00   2.1011873e+00   1.2383943e+00   3.4570540e-01   3.4065382e-01   3.2673205e-01   3.4138035e-01   3.3651337e-01   3.2307345e-01
   2.1574563e+00   7.5316327e-01   1.6310871e+00  -9.9952206e-01   2.0991825e+00  -1.2133603e+00   3.4511953e-01   3.4009322e-01   3.2623732e-01   3.4094050e-01   3.3609204e-01   3.2270056e-01
   1.6138219e+00  -8.1623741e-01   1.8112982e+00  -1.1056311e+00   2.1025577e+00  -1.2615437e+00   3.4451734e-01   3.3951691e-01   3.2572851e-01   3.4050179e-01   3.3567176e-01   3.2232849e-01
   1.6153846e+00  -7.8265842e-01   1.6296163e+00  -9.6113657e-01   2.0806572e+00  -1.3087066e+00   3.4431846e-01   3.3932656e-01   3.2556041e-01   3.4006420e-01   3.3525250e-01   3.2195722e-01
   1.7443851e+00   9.5711841e-01   1.9699088e+00  -5.5619618e-01   1.6552577e+00  -1.2787749e+00   3.4372746e-01   3.3876085e-01   3.2506070e-01   3.3962774e-01   3.3483428e-01   3.2158675e-01
   1.9865619e+00  -9.2460282e-01   1.9677828e+00  -1.0801460e+00   1.6544845e+00  -1.2932780e+00   3.4351666e-01   3.3855906e-01   3.2488240e-01   3.3919239e-01   3.3441709e-01   3.2121709e-01
   1.9173897e+00   9.6609727e-01   1.9575360e+00  -5.5171963e-01   1.6801122e+00  -1.3795335e+00   3.4319704e-01   3.3825306e-01   3.2461198e-01   3.3875816e-01   3.3400092e-01   3.2084823e-01
   1.9332362e+00  -2.1555186e-01   2.0907498e+00  -9.8696499e-01   1.8783331e+00  -1.4311339e+00   3.4290610e-01   3.3797451e-01   3.2436576e-01   3.3832504e-01   3.3358577e-01   3.2048017e-01
   1.9865619e+00   9.2460282e-01   2.1505459e+00  -8.8534563e-01   1.9300000e+00  -1.4199101e+00   3.4243157e-01   3.3752013e-01   3.2396403e-01   3.3789303e-01   3.3317164e-01   3.2011290e-01
   2.0545284e+00  -8.8114622e-01   1.9454350e+00  -5.5048769e-01   1.6669865e+00   1.2646942e+00   3.4203183e-01   3.3713732e-01   3.2362548e-01   3.3746212e-01   3.3275852e-01   3.1974642e-01
   1.9267638e+00   2.1555186e-01   1.8900912e+00  -5.5619618e-01   1.6626768e+00   1.2826474e+00   3.4157157e-01   3.3669651e-01   3.2323551e-01   3.3703231e-01   3.3234640e-01   3.1938074e-01
   2.0545284e+00   8.8114622e-01   1.9024640e+00  -5.5171963e-01   1.7352225e+00   1.4075035e+00   3.4122086e-01   3.3636060e-01   3.2293826e-01   3.3660358e-01   3.3193530e-01   3.1901584e-01
   1.6381830e+00   8.9177246e-01   1.9145650e+00  -5.5048769e-01   1.9300000e+00   1.4142988e+00   3.4064558e-01   3.3580951e-01   3.2245046e-01   3.3617595e-01   3.3152519e-01   3.1865173e-01
   1.6138219e+00   8.1623741e-01   1.9206251e+00   5.5979357e-01   1.6684460e+00   1.2989471e+00   3.4034004e-01   3.3551679e-01   3.2219127e-01   3.3574941e-01   3.3111608e-01   3.1828840e-01
   1.6153846e+00   7.8265842e-01   1.9362159e+00   5.5878173e-01   2.0889806e+00   1.2176121e+00   3.3969361e-01   3.3489741e-01   3.2164268e-01   3.3532394e-01   3.3070797e-01   3.1792585e-01
   1.7187200e+00  -9.2323736e-01   1.9393749e+00   5.5979357e-01   1.8216628e+00   1.4198227e+00   3.3961495e-01   3.3482202e-01   3.2157589e-01   3.3489955e-01   3.3030084e-01   3.1756409e-01
   2.1131818e+00  -7.9157224e-01   1.9237841e+00   5.5878173e-01   1.7956025e+00   1.4139940e+00   3.3939938e-01   3.3461545e-01   3.2139287e-01   3.3447624e-01   3.2989471e-01   3.1720309e-01
   1.9267638e+00  -2.1555186e-01   1.6917080e+00  -1.0493473e+00   2.0909614e+00   1.2536306e+00   3.3913423e-01   3.3436135e-01   3.2116769e-01   3.3405399e-01   3.2948956e-01   3.1684288e-01
   1.9332362e+00   2.1555186e-01   1.9811078e+00  -1.0612462e+00   2.0756342e+00   1.2795602e+00   3.3843072e-01   3.3368707e-01   3.2056999e-01   3.3363281e-01   3.2908538e-01   3.1648343e-01
   2.1131818e+00   7.9157224e-01   2.1395606e+00  -8.7395455e-01   1.6640111e+00  -1.3191502e+00   3.3787344e-01   3.3315286e-01   3.2009624e-01   3.3321269e-01   3.2868219e-01   3.1612475e-01
   1.9233611e+00  -2.3226590e-01   2.1030603e+00  -9.6949413e-01   1.9792796e+00  -1.0640634e+00   3.3746773e-01   3.3276390e-01   3.1975120e-01   3.3279363e-01   3.2827996e-01   3.1576684e-01
   1.9366389e+00   2.3226590e-01   2.1351206e+00   8.7683950e-01   1.8298807e+00  -1.4267733e+00   3.3725449e-01   3.3255945e-01   3.1956979e-01   3.3237561e-01   3.2787871e-01   3.1540970e-01
   1.9366389e+00  -2.3226590e-01   1.8922172e+00  -1.0801460e+00   1.9562562e+00  -1.0580984e+00   3.3681069e-01   3.3213390e-01   3.1919214e-01   3.3195865e-01   3.2747842e-01   3.1505332e-01
   2.0642679e+00  -8.2558403e-01   1.9490258e+00  -5.6090302e-01   1.9911211e+00  -1.3829818e+00   3.3625183e-01   3.3159796e-01   3.1871635e-01   3.3154273e-01   3.2707910e-01   3.1469769e-01
   2.0642679e+00   8.2558403e-01   1.9109742e+00  -5.6090302e-01   2.0831793e+00  -1.1826977e+00   3.3586613e-01   3.3122804e-01   3.1838784e-01   3.3112786e-01   3.2668074e-01   3.1434283e-01
   1.9233611e+00   2.3226590e-01   2.1149077e+00  -9.1446875e-01   1.6836565e+00   1.2646232e+00   3.3556359e-01   3.3093785e-01   3.1813008e-01   3.3071402e-01   3.2628333e-01   3.1398872e-01
   1.8734381e+00  -9.2460282e-01   1.9087348e+00   5.7664583e-01   1.9402301e+00   1.0490125e+00   3.3482837e-01   3.3023255e-01   3.1750339e-01   3.3030121e-01   3.2588687e-01   3.1363537e-01
   1.7079711e+00  -9.0605125e-01   1.9512652e+00   5.7664583e-01   1.9370121e+00   1.0478169e+00   3.3473095e-01   3.3013909e-01   3.1742032e-01   3.2988943e-01   3.2549136e-01   3.1328276e-01
   1.6596427e+00  -8.6744550e-01   2.1198108e+00   8.9579460e-01   1.9229879e+00   1.0478169e+00   3.3412328e-01   3.2955604e-01   3.1690199e-01   3.2947868e-01   3.2509680e-01   3.1293091e-01
   2.1425365e+00  -7.1592294e-01   1.9451330e+00  -5.6553786e-01   1.9197699e+00   1.0490125e+00   3.3391161e-01   3.2935293e-01   3.1672138e-01   3.2906895e-01   3.2470318e-01   3.1257980e-01
   1.9620442e+00  -8.7541260e-01   1.9148670e+00  -5.6553786e-01   2.0851456e+00  -1.2181089e+00   3.3355595e-01   3.2901162e-01   3.1641782e-01   3.2866024e-01   3.2431050e-01   3.1222944e-01
   1.7187200e+00   9.2323736e-01   1.6568421e+00  -8.9434808e-01   1.8651167e+00   1.4138362e+00   3.3283969e-01   3.2832418e-01   3.1580619e-01   3.2825254e-01   3.2391876e-01   3.1187981e-01
   2.1425365e+00   7.1592294e-01   1.6605870e+00   9.2428181e-01   2.0531273e+00   1.3151840e+00   3.3215697e-01   3.2766881e-01   3.1522284e-01   3.2784585e-01   3.2352795e-01   3.1153093e-01
   2.0192036e+00  -8.3729023e-01   1.6882166e+00   1.0132304e+00   2.0755156e+00   1.1842221e+00   3.3165597e-01   3.2718782e-01   3.1479453e-01   3.2744017e-01   3.2313807e-01   3.1118279e-01
   1.6565868e+00  -8.2056440e-01   1.9300000e+00   1.0576958e+00   2.0781565e+00  -1.2419890e+00   3.3134626e-01   3.2689045e-01   3.1452966e-01   3.2703549e-01   3.2274911e-01   3.1083538e-01
   2.1095631e+00  -7.4612413e-01   2.1150511e+00   8.3405882e-01   2.0493667e+00  -1.3094152e+00   3.3103571e-01   3.2659225e-01   3.1426400e-01   3.2663181e-01   3.2236108e-01   3.1048871e-01
   2.1219474e+00  -7.0366431e-01   2.0659866e+00   9.6196643e-01   1.9949863e+00   1.3629194e+00   3.3068707e-01   3.2625745e-01   3.1396566e-01   3.2622912e-01   3.2197396e-01   3.1014276e-01
   1.7079711e+00   9.0605125e-01   1.9559448e+00   5.9372399e-01   2.0790092e+00   1.2081873e+00   3.3032057e-01   3.2590547e-01   3.1365194e-01   3.2582743e-01   3.2158777e-01   3.0979755e-01
   1.6596427e+00   8.6744550e-01   2.1048161e+00  -9.1778013e-01   2.0667848e+00   1.2895814e+00   3.3003405e-01   3.2563027e-01   3.1340661e-01   3.2542673e-01   3.2120248e-01   3.0945306e-01
   1.6627822e+00  -7.2266087e-01   1.9040552e+00   5.9372399e-01   1.7269387e+00   1.3801807e+00   3.2950397e-01   3.2512109e-01   3.1295257e-01   3.2502700e-01   3.2081811e-01   3.0910930e-01
   1.8734381e+00   9.2460282e-01   2.0525314e+00  -9.7365224e-01   1.6857283e+00   1.2818180e+00   3.2923276e-01   3.2486056e-01   3.1272019e-01   3.2462826e-01   3.2043464e-01   3.0876626e-01
   1.6595949e+00  -8.0133006e-01   1.9771673e+00  -6.0350700e-01   1.6793719e+00  -1.2596402e+00   3.2894049e-01   3.2457977e-01   3.1246970e-01   3.2423050e-01   3.2005208e-01   3.0842394e-01
   2.1095631e+00   7.4612413e-01   1.9300000e+00  -5.8431065e-01   1.6755987e+00  -1.2890455e+00   3.2848588e-01   3.2414297e-01   3.1207993e-01   3.2383371e-01   3.1967041e-01   3.0808234e-01
   2.1219474e+00   7.0366431e-01   1.7128511e+00   1.0288773e+00   1.6805862e+00  -1.3396203e+00   3.2815178e-01   3.2382194e-01   3.1179339e-01   3.2343789e-01   3.1928965e-01   3.0774146e-01
   1.6565868e+00   8.2056440e-01   1.6774387e+00   9.4932698e-01   1.8807204e+00  -1.0640634e+00   3.2794023e-01   3.2361865e-01   3.1161191e-01   3.2304304e-01   3.1890977e-01   3.0740129e-01
   1.9620442e+00   8.7541260e-01   1.6791822e+00   8.9657922e-01   1.8181642e+00  -1.4183770e+00   3.2733574e-01   3.2303770e-01   3.1109315e-01   3.2264915e-01   3.1853079e-01   3.0706183e-01
   1.6643359e+00  -7.6801700e-01   1.7754629e+00  -1.0672363e+00   1.9037438e+00  -1.0580984e+00   3.2699994e-01   3.2271495e-01   3.1080486e-01   3.2225622e-01   3.1815270e-01   3.0672308e-01
   1.6627822e+00   7.2266087e-01   1.7144449e+00  -1.0435121e+00   1.9429915e+00  -1.0580246e+00   3.2667552e-01   3.2240310e-01   3.1052626e-01   3.2186425e-01   3.1777549e-01   3.0638504e-01
   1.6595949e+00   8.0133006e-01   1.8788922e+00  -1.0612462e+00   1.9363244e+00  -1.0567455e+00   3.2648258e-01   3.2221762e-01   3.1036052e-01   3.2147322e-01   3.1739917e-01   3.0604771e-01
   1.6643359e+00   7.6801700e-01   1.9632898e+00   1.0043726e+00   1.9236756e+00  -1.0567455e+00   3.2607331e-01   3.2182416e-01   3.1000887e-01   3.2108315e-01   3.1702372e-01   3.0571108e-01
   1.9582826e+00  -2.7414084e-01   1.6571415e+00  -9.2615346e-01   1.9170085e+00  -1.0580246e+00   3.2560780e-01   3.2137659e-01   3.0960875e-01   3.2069402e-01   3.1664915e-01   3.0537515e-01
   1.7002374e+00   8.5763681e-01   1.9703489e+00  -1.0210686e+00   2.0618242e+00   1.1786433e+00   3.2520694e-01   3.2099114e-01   3.0926406e-01   3.2030584e-01   3.1627545e-01   3.0503992e-01
   1.7002374e+00  -8.5763681e-01   2.0493312e+00   9.5543831e-01   1.9474289e+00  -1.3761507e+00   3.2499972e-01   3.2079187e-01   3.0908583e-01   3.1991859e-01   3.1590262e-01   3.0470539e-01
   1.9017174e+00  -2.7414084e-01   1.6691154e+00  -9.6461706e-01   2.0606808e+00   1.2651798e+00   3.2452351e-01   3.2033389e-01   3.0867612e-01   3.1953228e-01   3.1553066e-01   3.0437155e-01
   2.0192036e+00   8.3729023e-01   2.0113750e+00   9.7512531e-01   2.0633134e+00  -1.2518639e+00   3.2406294e-01   3.1989090e-01   3.0827970e-01   3.1914690e-01   3.1515956e-01   3.0403841e-01
   1.9582826e+00   2.7414084e-01   1.8828327e+00  -6.0350700e-01   1.6891391e+00   1.2876977e+00   3.2371279e-01   3.1955409e-01   3.0797821e-01   3.1876244e-01   3.1478932e-01   3.0370596e-01
   1.9017174e+00   2.7414084e-01   1.6868228e+00  -9.9796275e-01   1.8182307e+00   1.4020372e+00   3.2343081e-01   3.1928283e-01   3.0773536e-01   3.1837892e-01   3.1441994e-01   3.0337420e-01
   1.9333107e+00  -2.6696015e-01   2.1072506e+00  -8.1908983e-01   1.9439931e+00   1.0596930e+00   3.2309318e-01   3.1895801e-01   3.0744449e-01   3.1799631e-01   3.1405141e-01   3.0304312e-01
   1.9266893e+00  -2.6696015e-01   1.9300000e+00  -5.9015333e-01   1.9160069e+00   1.0596930e+00   3.2285527e-01   3.1872912e-01   3.0723948e-01   3.1761463e-01   3.1368374e-01   3.0271273e-01
   1.9266893e+00   2.6696015e-01   1.9979808e+00  -9.8167471e-01   1.7052913e+00  -1.3651939e+00   3.2212669e-01   3.1802806e-01   3.0661139e-01   3.1723386e-01   3.1331692e-01   3.0238303e-01
   1.9333107e+00   2.6696015e-01   2.0704180e+00   9.0110873e-01   1.9810668e+00  -1.3464186e+00   3.2189432e-01   3.1780444e-01   3.0641098e-01   3.1685400e-01   3.1295094e-01   3.0205400e-01
   1.6808512e+00  -7.9769094e-01   1.9347809e+00   5.9786384e-01   2.0599478e+00  -1.1696415e+00   3.2179969e-01   3.1771336e-01   3.0632936e-01   3.1647505e-01   3.1258580e-01   3.0172566e-01
   1.9397972e+00  -2.9010092e-01   2.0783485e+00  -8.8717292e-01   2.0138951e+00  -1.1037530e+00   3.2108828e-01   3.1702865e-01   3.0571550e-01   3.1609700e-01   3.1222151e-01   3.0139799e-01
   1.9202028e+00  -2.9010092e-01   1.6760253e+00  -9.4124091e-01   1.7273898e+00  -1.3763034e+00   3.2047265e-01   3.1643604e-01   3.0518399e-01   3.1571986e-01   3.1185805e-01   3.0107100e-01
   1.9202028e+00   2.9010092e-01   1.9252191e+00   5.9786384e-01   2.0599000e+00   1.2391561e+00   3.2025070e-01   3.1622237e-01   3.0499230e-01   3.1534361e-01   3.1149543e-01   3.0074468e-01
   1.9397972e+00   2.9010092e-01   1.9643525e+00   6.1450083e-01   1.6954761e+00  -1.2588083e+00   3.1984563e-01   3.1583238e-01   3.0464235e-01   3.1496826e-01   3.1113364e-01   3.0041904e-01
   1.9452935e+00  -3.2152555e-01   1.9449527e+00   6.0328970e-01   1.9464367e+00  -1.0640843e+00   3.1952366e-01   3.1552236e-01   3.0436410e-01   3.1459381e-01   3.1077268e-01   3.0009406e-01
   1.9147065e+00  -3.2152555e-01   1.9150473e+00   6.0328970e-01   2.0547387e+00   1.2079865e+00   3.1905487e-01   3.1507094e-01   3.0395884e-01   3.1422024e-01   3.1041255e-01   2.9976975e-01
   1.9147065e+00   3.2152555e-01   2.0515737e+00   9.0970384e-01   2.0574494e+00   1.1852951e+00   3.1887541e-01   3.1489812e-01   3.0380366e-01   3.1384756e-01   3.1005323e-01   2.9944610e-01
   1.9452935e+00   3.2152555e-01   2.0958117e+00  -8.3591214e-01   1.9135633e+00  -1.0640843e+00   3.1867156e-01   3.1470179e-01   3.0362735e-01   3.1347576e-01   3.0969474e-01   2.9912312e-01
   1.8979558e+00  -8.7541260e-01   1.9544665e+00  -6.0619477e-01   1.6902595e+00  -1.2892067e+00   3.1809472e-01   3.1414621e-01   3.0312829e-01   3.1310484e-01   3.0933707e-01   2.9880081e-01
   1.8054716e+00   8.8114622e-01   1.8647973e+00   1.0495236e+00   1.7017163e+00  -1.2491910e+00   3.1762300e-01   3.1369181e-01   3.0271999e-01   3.1273480e-01   3.0898021e-01   2.9847915e-01
   2.0448414e+00  -7.9713067e-01   1.6958544e+00   9.3091917e-01   1.7163840e+00   1.3457832e+00   3.1686185e-01   3.1295850e-01   3.0206081e-01   3.1236564e-01   3.0862417e-01   2.9815815e-01
   1.6808512e+00   7.9769094e-01   1.6963944e+00   9.1694821e-01   1.7085751e+00   1.2528897e+00   3.1665099e-01   3.1275534e-01   3.0187812e-01   3.1199734e-01   3.0826893e-01   2.9783780e-01
   2.0448414e+00   7.9713067e-01   1.7018010e+00   8.8958335e-01   1.9300000e+00   1.3512203e+00   3.1654394e-01   3.1265219e-01   3.0178536e-01   3.1162991e-01   3.0791450e-01   2.9751811e-01
   1.8979558e+00   8.7541260e-01   1.9706210e+00   9.7257648e-01   1.9667278e+00   1.0792679e+00   3.1585054e-01   3.1198400e-01   3.0118432e-01   3.1126334e-01   3.0756088e-01   2.9719908e-01
   1.6917154e+00   7.3066755e-01   1.8967102e+00   1.0043726e+00   1.9729688e+00   1.3320863e+00   3.1549309e-01   3.1163950e-01   3.0087433e-01   3.1089764e-01   3.0720806e-01   2.9688069e-01
   1.8054716e+00  -8.8114622e-01   1.9925577e+00  -9.4881679e-01   1.9125711e+00  -1.3761507e+00   3.1512244e-01   3.1128225e-01   3.0055281e-01   3.1053279e-01   3.0685603e-01   2.9656295e-01
   1.6917154e+00  -7.3066755e-01   1.8896511e+00  -1.0210686e+00   2.0091895e+00   1.3042074e+00   3.1419066e-01   3.1038403e-01   2.9974407e-01   3.1016880e-01   3.0650480e-01   2.9624586e-01
   1.9937888e+00   7.9611439e-01   1.6830426e+00  -9.3701958e-01   1.9533579e+00   1.0733597e+00   3.1404968e-01   3.1024811e-01   2.9962165e-01   3.0980567e-01   3.0615437e-01   2.9592941e-01
   1.9748628e+00   3.7055440e-01   1.6894387e+00  -8.9549261e-01   1.9873618e+00  -1.0890242e+00   3.1375119e-01   3.0996031e-01   2.9936240e-01   3.0944338e-01   3.0580473e-01   2.9561361e-01
   1.7512094e+00  -8.5399493e-01   1.7933390e+00  -1.0224557e+00   1.9417924e+00   1.0693932e+00   3.1353928e-01   3.0975599e-01   2.9917831e-01   3.0908194e-01   3.0545587e-01   2.9529845e-01
   2.0908317e+00   6.4379102e-01   2.0810115e+00  -8.5270533e-01   2.0269313e+00   1.1353789e+00   3.1316330e-01   3.0939345e-01   2.9885161e-01   3.0872134e-01   3.0510780e-01   2.9498392e-01
   2.0908317e+00  -6.4379102e-01   2.0840383e+00   8.4807518e-01   1.9783789e+00   1.3173369e+00   3.1275242e-01   3.0899720e-01   2.9849446e-01   3.0836158e-01   3.0476051e-01   2.9467004e-01
   1.9748628e+00  -3.7055440e-01   1.6924581e+00  -9.2017300e-01   1.8688789e+00  -1.3829818e+00   3.1237833e-01   3.0863641e-01   2.9816918e-01   3.0800266e-01   3.0441401e-01   2.9435678e-01
   1.7028707e+00  -7.7399198e-01   2.0804847e+00  -8.2194963e-01   2.0320842e+00  -1.2648632e+00   3.1220883e-01   3.0847292e-01   2.9802177e-01   3.0764457e-01   3.0406828e-01   2.9404417e-01
   1.9937888e+00  -7.9611439e-01   2.0801283e+00  -8.0687655e-01   2.0021400e+00  -1.3031802e+00   3.1191870e-01   3.0819308e-01   2.9776939e-01   3.0728732e-01   3.0372332e-01   2.9373218e-01
   2.0804971e+00   6.6517032e-01   2.0819567e+00   8.2738458e-01   2.0015933e+00   1.2924782e+00   3.1168331e-01   3.0796602e-01   2.9756458e-01   3.0693089e-01   3.0337914e-01   2.9342083e-01
   2.0637821e+00   7.1321798e-01   2.0827552e+00   8.1646136e-01   2.0580856e+00  -1.1871479e+00   3.1114775e-01   3.0744936e-01   2.9709845e-01   3.0657529e-01   3.0303573e-01   2.9311010e-01
   1.9426475e+00  -8.2455178e-01   2.0045683e+00   9.3459214e-01   1.9777377e+00  -1.3207428e+00   3.1095923e-01   3.0726748e-01   2.9693432e-01   3.0622051e-01   3.0269309e-01   2.9280000e-01
   1.8851372e+00  -3.7055440e-01   2.0011476e+00  -6.4637382e-01   2.0600808e+00  -1.1998140e+00   3.1046182e-01   3.0678755e-01   2.9650113e-01   3.0586656e-01   3.0235121e-01   2.9249053e-01
   2.0637821e+00  -7.1321798e-01   1.8956475e+00   6.1450083e-01   1.7073873e+00   1.2795000e+00   3.1003904e-01   3.0637959e-01   2.9613279e-01   3.0551342e-01   3.0201009e-01   2.9218168e-01
   1.9474975e+00  -3.5830483e-01   2.0593428e+00  -8.7815688e-01   1.8650137e+00   1.3629194e+00   3.0957875e-01   3.0593538e-01   2.9573163e-01   3.0516109e-01   3.0166974e-01   2.9187345e-01
   2.0804971e+00  -6.6517032e-01   1.7385709e+00  -1.0003811e+00   1.7374997e+00   1.2307377e+00   3.0940277e-01   3.0576554e-01   2.9557821e-01   3.0480958e-01   3.0133014e-01   2.9156584e-01
   1.7638407e+00  -8.5172724e-01   1.9055335e+00  -6.0619477e-01   2.0433072e+00   1.1727850e+00   3.0903391e-01   3.0540951e-01   2.9525656e-01   3.0445887e-01   3.0099129e-01   2.9125884e-01
   1.7188882e+00  -8.1235468e-01   2.0503211e+00   8.8565916e-01   1.7644213e+00  -1.3680018e+00   3.0875417e-01   3.0513949e-01   2.9501256e-01   3.0410898e-01   3.0065320e-01   2.9095246e-01
   1.7025437e+00  -7.5316327e-01   1.9349152e+00  -6.0715341e-01   2.0155940e+00  -1.2540262e+00   3.0845332e-01   3.0484908e-01   2.9475009e-01   3.0375988e-01   3.0031586e-01   2.9064670e-01
   1.9173525e+00  -8.2455178e-01   1.9250848e+00  -6.0715341e-01   1.8014266e+00  -1.3737468e+00   3.0793940e-01   3.0435294e-01   2.9430157e-01   3.0341159e-01   2.9997926e-01   2.9034155e-01
   1.7174635e+00  -7.1592294e-01   1.9952667e+00   6.5640986e-01   2.0448877e+00  -1.2159765e+00   3.0737310e-01   3.0380616e-01   2.9380711e-01   3.0306409e-01   2.9964341e-01   2.9003701e-01
   1.9426475e+00   8.2455178e-01   1.9818666e+00  -6.3832686e-01   1.9182076e+00   1.0693932e+00   3.0727162e-01   3.0370817e-01   2.9371848e-01   3.0271739e-01   2.9930831e-01   2.8973308e-01
   1.7512094e+00   8.5399493e-01   2.0682276e+00   8.1039829e-01   1.8932722e+00   1.0792679e+00   3.0701517e-01   3.0346052e-01   2.9349446e-01   3.0237148e-01   2.9897394e-01   2.8942975e-01
   1.9173525e+00   8.2455178e-01   1.7094541e+00  -8.8534563e-01   1.9066421e+00   1.0733597e+00   3.0632409e-01   3.0279312e-01   2.9289054e-01   3.0202636e-01   2.9864031e-01   2.8912704e-01
   1.7188882e+00   8.1235468e-01   1.8588524e+00  -6.4637382e-01   1.7398056e+00  -1.2135136e+00   3.0608045e-01   3.0255781e-01   2.9267755e-01   3.0168203e-01   2.9830742e-01   2.8882492e-01
   1.7028707e+00   7.7399198e-01   1.9509330e+00  -6.2180612e-01   2.0261507e+00  -1.1411665e+00   3.0579860e-01   3.0228557e-01   2.9243110e-01   3.0133848e-01   2.9797526e-01   2.8852341e-01
   1.7025437e+00   7.5316327e-01   1.9460151e+00   6.2418870e-01   1.8461049e+00  -1.1037530e+00   3.0532608e-01   3.0182912e-01   2.9201780e-01   3.0099571e-01   2.9764383e-01   2.8822250e-01
   2.0468986e+00   7.2417306e-01   1.9139849e+00   6.2418870e-01   2.0415159e+00  -1.1746021e+00   3.0506197e-01   3.0157397e-01   2.9178671e-01   3.0065372e-01   2.9731312e-01   2.8792218e-01
   2.0468986e+00  -7.2417306e-01   1.9743425e+00   6.4233031e-01   2.0391277e+00  -1.1968018e+00   3.0462275e-01   3.0114963e-01   2.9140231e-01   3.0031251e-01   2.9698315e-01   2.8762247e-01
   2.0792075e+00  -6.2418573e-01   1.8647333e+00   6.5640986e-01   1.8726382e+00  -1.0890242e+00   3.0450831e-01   3.0103905e-01   2.9130212e-01   2.9997207e-01   2.9665390e-01   2.8732334e-01
   2.0226775e+00   7.2111113e-01   2.0537777e+00   8.1794078e-01   1.9502068e+00   1.0785114e+00   3.0408993e-01   3.0063480e-01   2.9093579e-01   2.9963241e-01   2.9632536e-01   2.8702482e-01
   1.8851372e+00   3.7055440e-01   2.0588928e+00   7.7766739e-01   1.7235893e+00  -1.3125536e+00   3.0346984e-01   3.0003556e-01   2.9039259e-01   2.9929351e-01   2.9599755e-01   2.8672688e-01
   1.9474975e+00   3.5830483e-01   1.7204394e+00  -8.7395455e-01   1.9562750e+00  -1.0812759e+00   3.0306338e-01   2.9964273e-01   2.9003639e-01   2.9895537e-01   2.9567045e-01   2.8642953e-01
   1.9125025e+00   3.5830483e-01   1.7194994e+00  -9.6757175e-01   2.0055609e+00   1.1224983e+00   3.0286639e-01   2.9945233e-01   2.8986371e-01   2.9861800e-01   2.9534407e-01   2.8613278e-01
   1.9125025e+00  -3.5830483e-01   1.8856575e+00   6.4233031e-01   1.7211088e+00  -1.2780388e+00   3.0256102e-01   2.9915716e-01   2.8959598e-01   2.9828139e-01   2.9501840e-01   2.8583661e-01
   1.7638407e+00   8.5172724e-01   2.0594553e+00  -7.7194559e-01   2.0354261e+00  -1.1651485e+00   3.0209412e-01   2.9870581e-01   2.8918648e-01   2.9794554e-01   2.9469344e-01   2.8554102e-01
   2.0792075e+00   6.2418573e-01   1.9090670e+00  -6.2180612e-01   1.9097932e+00   1.0785114e+00   3.0183346e-01   2.9845383e-01   2.8895780e-01   2.9761045e-01   2.9436918e-01   2.8524602e-01
   2.0226775e+00  -7.2111113e-01   1.8781334e+00  -6.3832686e-01   1.9300000e+00   1.0807378e+00   3.0153454e-01   2.9816483e-01   2.8869549e-01   2.9727610e-01   2.9404563e-01   2.8495160e-01
   1.9330459e+00  -3.5947804e-01   2.0547650e+00   7.8877694e-01   1.9300000e+00  -1.0777348e+00   3.0101657e-01   2.9766400e-01   2.8824081e-01   2.9694251e-01   2.9372279e-01   2.8465776e-01
   1.9269541e+00  -3.5947804e-01   1.9300000e+00   6.3904262e-01   1.9037250e+00  -1.0812759e+00   3.0076900e-01   2.9742460e-01   2.8802343e-01   2.9660967e-01   2.9340064e-01   2.8436450e-01
   1.9269541e+00   3.5947804e-01   1.9733789e+00   6.5869326e-01   1.9863824e+00   1.1118183e+00   3.0052907e-01   2.9719258e-01   2.8781270e-01   2.9627757e-01   2.9307919e-01   2.8407182e-01
   1.9330459e+00   3.5947804e-01   1.9300000e+00  -9.6541969e-01   1.9680727e+00   1.0952398e+00   2.9967851e-01   2.9636996e-01   2.8706534e-01   2.9594621e-01   2.9275844e-01   2.8377971e-01
   1.9735255e+00  -3.9244880e-01   1.7776562e+00   1.0180689e+00   2.0009220e+00  -1.1185389e+00   2.9941751e-01   2.9611750e-01   2.8683591e-01   2.9561559e-01   2.9243838e-01   2.8348818e-01
   1.8407964e+00   8.3729023e-01   1.7456044e+00   9.8575877e-01   1.7312912e+00  -1.2583149e+00   2.9915325e-01   2.9586187e-01   2.8660355e-01   2.9528572e-01   2.9211901e-01   2.8319722e-01
   1.7174635e+00   7.1592294e-01   1.7241598e+00   9.3913548e-01   1.7463916e+00  -1.2263017e+00   2.9906802e-01   2.9577942e-01   2.8652860e-01   2.9495657e-01   2.9180034e-01   2.8290683e-01
   1.8407964e+00  -8.3729023e-01   1.7331239e+00   9.6037446e-01   1.9567533e+00   1.0938606e+00   2.9837459e-01   2.9510857e-01   2.8591862e-01   2.9462816e-01   2.9148235e-01   2.8261701e-01
   1.9821491e+00   7.3776226e-01   1.7248794e+00   8.7683950e-01   1.8919273e+00   1.0952398e+00   2.9812335e-01   2.9486548e-01   2.8569752e-01   2.9430048e-01   2.9116504e-01   2.8232775e-01
   1.9821491e+00  -7.3776226e-01   1.9750617e+00   9.3947115e-01   2.0105063e+00   1.1388406e+00   2.9760059e-01   2.9435964e-01   2.8523734e-01   2.9397353e-01   2.9084842e-01   2.8203907e-01
   1.7380526e+00  -7.0366431e-01   2.0189225e+00  -8.9182970e-01   1.9032467e+00   1.0938606e+00   2.9749719e-01   2.9425958e-01   2.8514629e-01   2.9364731e-01   2.9053247e-01   2.8175094e-01
   2.0697381e+00  -6.4144218e-01   1.9866274e+00  -6.6463556e-01   1.9644540e+00  -1.0982702e+00   2.9678573e-01   2.9357105e-01   2.8451964e-01   2.9332180e-01   2.9021721e-01   2.8146338e-01
   1.7957321e+00  -8.2558403e-01   2.0580536e+00  -7.8684198e-01   1.9300000e+00  -1.0903027e+00   2.9671556e-01   2.9350314e-01   2.8445781e-01   2.9299702e-01   2.8990262e-01   2.8117638e-01
   2.0697381e+00   6.4144218e-01   2.0401542e+00   7.5360659e-01   1.9760081e+00  -1.1055703e+00   2.9645024e-01   2.9324633e-01   2.8422401e-01   2.9267296e-01   2.8958870e-01   2.8088994e-01
   1.7504369e+00  -7.4612413e-01   2.0436203e+00  -8.2277517e-01   1.7768207e+00  -1.1826977e+00   2.9598234e-01   2.9279341e-01   2.8381157e-01   2.9234961e-01   2.8927546e-01   2.8060406e-01
   1.7468182e+00  -7.9157224e-01   1.9300000e+00   6.4417478e-01   1.7244672e+00   1.3033938e+00   2.9575749e-01   2.9257575e-01   2.8361331e-01   2.9202698e-01   2.8896289e-01   2.8031873e-01
   1.7957321e+00   8.2558403e-01   1.7449489e+00   8.3405882e-01   1.7268498e+00   1.2674027e+00   2.9553852e-01   2.9236376e-01   2.8342020e-01   2.9170506e-01   2.8865098e-01   2.8003396e-01
   1.8662112e+00  -7.9611439e-01   1.8893790e+00   9.7257648e-01   1.8330687e+00   1.1353789e+00   2.9518160e-01   2.9201822e-01   2.8310537e-01   2.9138384e-01   2.8833974e-01   2.7974975e-01
   1.8864745e+00  -3.9244880e-01   1.7692502e+00  -9.8696499e-01   1.9825808e+00   1.2884101e+00   2.9449676e-01   2.9135511e-01   2.8250103e-01   2.9106334e-01   2.8802916e-01   2.7946608e-01
   1.7468182e+00   7.9157224e-01   1.7527494e+00  -8.1908983e-01   2.0141563e+00   1.2437862e+00   2.9406604e-01   2.9093801e-01   2.8212076e-01   2.9074353e-01   2.8771925e-01   2.7918297e-01
   1.9735255e+00   3.9244880e-01   1.9827287e+00  -9.2164204e-01   1.7623290e+00   1.2130379e+00   2.9366054e-01   2.9054529e-01   2.8176263e-01   2.9042443e-01   2.8740999e-01   2.7890040e-01
   2.0602170e+00   6.1369468e-01   1.8620192e+00  -9.8167471e-01   1.7844844e+00   1.1842221e+00   2.9344068e-01   2.9033235e-01   2.8156841e-01   2.9010603e-01   2.8710139e-01   2.7861838e-01
   1.7380526e+00   7.0366431e-01   2.0093947e+00   7.0259243e-01   1.7981758e+00   1.1786433e+00   2.9326825e-01   2.9016534e-01   2.8141607e-01   2.8978833e-01   2.8679345e-01   2.7833691e-01
   2.0602170e+00  -6.1369468e-01   2.0208250e+00  -8.6325435e-01   1.7287886e+00  -1.3298286e+00   2.9312779e-01   2.9002928e-01   2.8129194e-01   2.8947132e-01   2.8648616e-01   2.7805598e-01
   1.8864745e+00   3.9244880e-01   2.0027114e+00   8.7591003e-01   1.8789332e+00  -1.3464186e+00   2.9282357e-01   2.8973461e-01   2.8102308e-01   2.8915501e-01   2.8617952e-01   2.7777560e-01
   1.9300000e+00  -7.6556525e-01   1.8866211e+00   6.5869326e-01   1.9745404e+00  -1.2893245e+00   2.9221731e-01   2.8914729e-01   2.8048707e-01   2.8883938e-01   2.8587353e-01   2.7749575e-01
   1.7691683e+00  -6.4379102e-01   1.8733726e+00  -6.6463556e-01   1.7608175e+00  -1.2133603e+00   2.9178431e-01   2.8872778e-01   2.8010408e-01   2.8852444e-01   2.8556818e-01   2.7721645e-01
   1.7691683e+00   6.4379102e-01   1.9300000e+00  -9.3727813e-01   1.8544391e+00   1.1224983e+00   2.9165334e-01   2.8860087e-01   2.7998821e-01   2.8821019e-01   2.8526348e-01   2.7693768e-01
   2.0509143e+00  -5.9523456e-01   2.0291489e+00   8.3588645e-01   1.9795191e+00  -1.2625419e+00   2.9123405e-01   2.8819460e-01   2.7961718e-01   2.8789663e-01   2.8495943e-01   2.7665945e-01
   2.0509143e+00   5.9523456e-01   2.0116758e+00  -7.0610473e-01   1.9300000e+00  -1.3053368e+00   2.9109401e-01   2.8805889e-01   2.7949323e-01   2.8758374e-01   2.8465601e-01   2.7638176e-01
   1.9397585e+00   3.9305539e-01   2.0334161e+00  -8.1540871e-01   1.9911706e+00   1.1232702e+00   2.9053923e-01   2.8752125e-01   2.7900206e-01   2.8727154e-01   2.8435323e-01   2.7610460e-01
   1.9397585e+00  -3.9305539e-01   1.9876851e+00   6.8389975e-01   1.8736176e+00   1.1118183e+00   2.9034229e-01   2.8733038e-01   2.7882765e-01   2.8696001e-01   2.8405109e-01   2.7582797e-01
   1.9202415e+00  -3.9305539e-01   2.0131346e+00  -7.1285574e-01   1.8000522e+00  -1.1696415e+00   2.9007821e-01   2.8707443e-01   2.7859374e-01   2.8664915e-01   2.8374959e-01   2.7555188e-01
   1.9202415e+00   3.9305539e-01   2.0277279e+00   7.5435302e-01   2.0025700e+00  -1.2191161e+00   2.8967405e-01   2.8668268e-01   2.7823565e-01   2.8633897e-01   2.8344871e-01   2.7527631e-01
   2.0380999e+00   5.6288914e-01   1.7880595e+00   1.0026965e+00   1.9419030e+00  -1.0966419e+00   2.8942529e-01   2.8644153e-01   2.7801518e-01   2.8602946e-01   2.8314847e-01   2.7500127e-01
   2.0380999e+00  -5.6288914e-01   1.7401892e+00   8.9579460e-01   1.8590780e+00  -1.1185389e+00   2.8905436e-01   2.8608194e-01   2.7768636e-01   2.8572062e-01   2.8284886e-01   2.7472676e-01
   1.7504369e+00   7.4612413e-01   1.7569397e+00  -9.6949413e-01   1.8955460e+00  -1.0982702e+00   2.8872136e-01   2.8575911e-01   2.7739110e-01   2.8541244e-01   2.8254987e-01   2.7445277e-01
   2.0383736e+00   6.3366167e-01   1.9540901e+00   6.6452346e-01   1.9787620e+00   1.1169340e+00   2.8812384e-01   2.8517975e-01   2.7686106e-01   2.8510493e-01   2.8225151e-01   2.7417931e-01
   2.0003654e+00  -4.6981756e-01   1.8506053e+00   7.0259243e-01   2.0120183e+00  -1.1534935e+00   2.8792054e-01   2.8498262e-01   2.7668068e-01   2.8479808e-01   2.8195377e-01   2.7390637e-01
   2.0383736e+00  -6.3366167e-01   1.8723149e+00   6.8389975e-01   1.9515916e+00   1.1041839e+00   2.8744441e-01   2.8452089e-01   2.7625808e-01   2.8449189e-01   2.8165666e-01   2.7363395e-01
   1.9535182e+00  -4.1785631e-01   1.9059099e+00   6.6452346e-01   1.9180970e+00  -1.0966419e+00   2.8734191e-01   2.8442148e-01   2.7616708e-01   2.8418636e-01   2.8136016e-01   2.7336205e-01
   2.0003654e+00   4.6981756e-01   1.7450923e+00  -9.1446875e-01   1.8839919e+00  -1.1055703e+00   2.8687110e-01   2.8396486e-01   2.7574902e-01   2.8388148e-01   2.8106428e-01   2.7309067e-01
   1.9064818e+00   4.1785631e-01   2.0211890e+00  -7.3649083e-01   1.7429526e+00  -1.3261159e+00   2.8648898e-01   2.8359422e-01   2.7540959e-01   2.8357726e-01   2.8076901e-01   2.7281980e-01
   1.9535182e+00   4.1785631e-01   1.7772448e+00   8.1646136e-01   1.7357020e+00   1.3162153e+00   2.8612881e-01   2.8324485e-01   2.7508956e-01   2.8327369e-01   2.8047436e-01   2.7254945e-01
   1.9064818e+00  -4.1785631e-01   1.7551839e+00  -9.1778013e-01   1.7737339e+00   1.3498781e+00   2.8571055e-01   2.8283909e-01   2.7471781e-01   2.8297077e-01   2.8018032e-01   2.7227961e-01
   2.0190680e+00  -6.3779869e-01   1.7641883e+00  -8.3591214e-01   1.8870312e+00   1.3320863e+00   2.8536418e-01   2.8250304e-01   2.7440986e-01   2.8266849e-01   2.7988689e-01   2.7201029e-01
   1.8662112e+00   7.9611439e-01   1.9398614e+00  -6.4997626e-01   2.0217899e+00   1.1990064e+00   2.8517272e-01   2.8231729e-01   2.7423960e-01   2.8236686e-01   2.7959407e-01   2.7174148e-01
   1.9300000e+00   7.6556525e-01   1.9201386e+00  -6.4997626e-01   2.0259102e+00   1.1863528e+00   2.8489989e-01   2.8205256e-01   2.7399694e-01   2.8206587e-01   2.7930185e-01   2.7147317e-01
   1.7807925e+00  -6.2418573e-01   1.9644581e+00  -6.7149757e-01   1.7710194e+00   1.2176121e+00   2.8432970e-01   2.8149926e-01   2.7348961e-01   2.8176553e-01   2.7901024e-01   2.7120538e-01
   1.8596346e+00   4.6981756e-01   2.0094261e+00   8.2828630e-01   1.7588127e+00   1.2383943e+00   2.8390773e-01   2.8108975e-01   2.7311403e-01   2.8146582e-01   2.7871923e-01   2.7093809e-01
   1.9848574e+00  -6.9763554e-01   1.8011072e+00   7.7766739e-01   1.7809908e+00   1.2081873e+00   2.8367768e-01   2.8086647e-01   2.7290921e-01   2.8116675e-01   2.7842882e-01   2.7067131e-01
   1.8596346e+00  -4.6981756e-01   1.8483242e+00  -7.0610473e-01   1.8338493e+00  -1.1411665e+00   2.8336717e-01   2.8056510e-01   2.7263271e-01   2.8086831e-01   2.7813901e-01   2.7040503e-01
   2.0016679e+00  -6.6674274e-01   1.8005447e+00  -7.7194559e-01   1.9893404e+00  -1.1319469e+00   2.8314792e-01   2.8035228e-01   2.7243742e-01   2.8057051e-01   2.7784979e-01   2.7013925e-01
   1.8151586e+00  -7.9713067e-01   1.9300000e+00  -6.5411985e-01   1.9300000e+00   1.1015759e+00   2.8298962e-01   2.8019862e-01   2.7229641e-01   2.8027334e-01   2.7756117e-01   2.6987398e-01
   1.7795029e+00  -6.6517032e-01   1.7798717e+00  -8.0687655e-01   1.8494937e+00   1.1388406e+00   2.8254721e-01   2.7976915e-01   2.7190221e-01   2.7997679e-01   2.7727315e-01   2.6960920e-01
   1.9300000e+00  -7.4507213e-01   1.8198458e+00   7.5360659e-01   1.9554054e+00  -1.1105686e+00   2.8211854e-01   2.7935299e-01   2.7152013e-01   2.7968088e-01   2.7698571e-01   2.6934493e-01
   1.7807925e+00   6.2418573e-01   1.8468654e+00  -7.1285574e-01   1.7748544e+00  -1.2181089e+00   2.8181631e-01   2.7905955e-01   2.7125066e-01   2.7938559e-01   2.7669887e-01   2.6908115e-01
   1.9300000e+00   7.4507213e-01   1.7780433e+00   8.2738458e-01   1.9700213e+00  -1.1216378e+00   2.8141856e-01   2.7867334e-01   2.7089594e-01   2.7909092e-01   2.7641261e-01   2.6881787e-01
   1.9848574e+00   6.9763554e-01   1.8955419e+00  -6.7149757e-01   1.7574423e+00  -1.2615437e+00   2.8116842e-01   2.7843044e-01   2.7067280e-01   2.7879687e-01   2.7612694e-01   2.6855508e-01
   2.0016679e+00   6.6674274e-01   2.0209135e+00  -7.5613114e-01   1.8812380e+00   1.1169340e+00   2.8080182e-01   2.7807443e-01   2.7034569e-01   2.7850344e-01   2.7584185e-01   2.6829279e-01
   1.9586010e+00  -4.4432016e-01   2.0182747e+00   7.8972366e-01   1.8688294e+00   1.1232702e+00   2.8059620e-01   2.7787475e-01   2.7016219e-01   2.7821063e-01   2.7555735e-01   2.6803098e-01
   2.0190680e+00   6.3779869e-01   1.9774727e+00   6.9490781e-01   1.9084084e+00   1.1041839e+00   2.8039932e-01   2.7768353e-01   2.6998644e-01   2.7791843e-01   2.7527342e-01   2.6776967e-01
   2.0122592e+00  -5.3198799e-01   2.0284845e+00  -7.8317723e-01   1.8025506e+00   1.1852951e+00   2.7988753e-01   2.7718645e-01   2.6952949e-01   2.7762685e-01   2.7499008e-01   2.6750885e-01
   2.0122592e+00   5.3198799e-01   1.8052350e+00   7.8877694e-01   1.8166928e+00   1.1727850e+00   2.7969322e-01   2.7699771e-01   2.6935595e-01   2.7733588e-01   2.7470731e-01   2.6724852e-01
   1.9586010e+00   4.4432016e-01   1.7795153e+00  -8.2194963e-01   1.8019144e+00  -1.1871479e+00   2.7933638e-01   2.7665107e-01   2.6903719e-01   2.7704551e-01   2.7442511e-01   2.6698867e-01
   1.9013990e+00   4.4432016e-01   1.9891446e+00   7.1773737e-01   1.9045946e+00  -1.1105686e+00   2.7913385e-01   2.7645431e-01   2.6885623e-01   2.7675576e-01   2.7414349e-01   2.6672931e-01
   1.9013990e+00  -4.4432016e-01   1.8825273e+00   6.9490781e-01   1.9729845e+00   1.1293604e+00   2.7856239e-01   2.7589913e-01   2.6834549e-01   2.7646661e-01   2.7386245e-01   2.6647043e-01
   2.0144659e+00  -5.5919268e-01   1.8322721e+00   7.5435302e-01   1.8184841e+00  -1.1746021e+00   2.7844635e-01   2.7578638e-01   2.6824174e-01   2.7617806e-01   2.7358197e-01   2.6621204e-01
   1.9470570e+00  -7.0892618e-01   2.0227146e+00  -7.6995902e-01   1.8245739e+00  -1.1651485e+00   2.7823797e-01   2.7558392e-01   2.6805543e-01   2.7589012e-01   2.7330206e-01   2.6595412e-01
   1.9129430e+00  -7.0892618e-01   1.8388110e+00  -7.3649083e-01   1.9461760e+00   1.1173528e+00   2.7774237e-01   2.7510233e-01   2.6761219e-01   2.7560277e-01   2.7302272e-01   2.6569669e-01
   1.7795029e+00   6.6517032e-01   1.9600251e+00  -6.8238599e-01   1.9782260e+00  -1.1335405e+00   2.7732031e-01   2.7469218e-01   2.6723459e-01   2.7531603e-01   2.7274394e-01   2.6543974e-01
   1.9470570e+00   7.0892618e-01   1.8999749e+00  -6.8238599e-01   1.8706596e+00  -1.1319469e+00   2.7711411e-01   2.7449178e-01   2.6705006e-01   2.7502987e-01   2.7246573e-01   2.6518326e-01
   1.9129430e+00   7.0892618e-01   1.9577060e+00   8.9235256e-01   1.8899787e+00  -1.1216378e+00   2.7679647e-01   2.7418307e-01   2.6676576e-01   2.7474432e-01   2.7218807e-01   2.6492726e-01
   2.0144659e+00   5.5919268e-01   1.7917724e+00   8.1039829e-01   1.8479817e+00  -1.1534935e+00   2.7635700e-01   2.7375590e-01   2.6637228e-01   2.7445935e-01   2.7191098e-01   2.6467174e-01
   1.8219001e+00  -5.6288914e-01   1.7759617e+00   8.4807518e-01   1.9563414e+00   1.2598579e+00   2.7608356e-01   2.7349010e-01   2.6612739e-01   2.7417498e-01   2.7163445e-01   2.6441669e-01
   1.7997830e+00  -6.1369468e-01   1.9300000e+00  -9.1569321e-01   1.7690386e+00   1.2536306e+00   2.7575964e-01   2.7317522e-01   2.6583724e-01   2.7389119e-01   2.7135847e-01   2.6416211e-01
   1.8090857e+00  -5.9523456e-01   1.9662126e+00  -8.7748907e-01   1.7793428e+00  -1.3087066e+00   2.7533520e-01   2.7276259e-01   2.6545693e-01   2.7360799e-01   2.7108305e-01   2.6390800e-01
   1.9781212e+00  -4.7343004e-01   1.8074686e+00  -9.7365224e-01   1.7999192e+00  -1.1998140e+00   2.7484210e-01   2.7228315e-01   2.6501493e-01   2.7332538e-01   2.7080818e-01   2.6365437e-01
   1.7997830e+00   6.1369468e-01   1.9300000e+00  -9.1102718e-01   1.9404292e+00  -1.1214173e+00   2.7464834e-01   2.7209475e-01   2.6484121e-01   2.7304335e-01   2.7053386e-01   2.6340120e-01
   1.8219001e+00   5.6288914e-01   1.8019464e+00  -7.8684198e-01   1.8822623e+00  -1.3207428e+00   2.7428658e-01   2.7174298e-01   2.6451679e-01   2.7276190e-01   2.7026009e-01   2.6314850e-01
   1.9781212e+00   4.7343004e-01   1.9825712e+00  -8.5665262e-01   1.7818435e+00  -1.2419890e+00   2.7418336e-01   2.7164260e-01   2.6442420e-01   2.7248103e-01   2.6998688e-01   2.6289627e-01
   1.8090857e+00   5.9523456e-01   1.9300000e+00  -6.7488398e-01   1.7666510e+00   1.3216937e+00   2.7381597e-01   2.7128531e-01   2.6409462e-01   2.7220074e-01   2.6971420e-01   2.6264450e-01
   1.7902619e+00  -6.4144218e-01   1.8486250e+00   9.7512531e-01   1.8816211e+00   1.3173369e+00   2.7365589e-01   2.7112963e-01   2.6395098e-01   2.7192103e-01   2.6944208e-01   2.6239320e-01
   1.9690036e+00   4.6839751e-01   1.7940134e+00   9.6196643e-01   2.0009880e+00  -1.1949090e+00   2.7311132e-01   2.7059997e-01   2.6346222e-01   2.7164189e-01   2.6917049e-01   2.6214236e-01
   1.8477408e+00   5.3198799e-01   1.8849383e+00   9.3947115e-01   1.9845919e+00   1.1409620e+00   2.7282783e-01   2.7032422e-01   2.6320770e-01   2.7136332e-01   2.6889945e-01   2.6189198e-01
   1.8477408e+00  -5.3198799e-01   1.8674423e+00  -9.4881679e-01   1.8052613e+00   1.2079865e+00   2.7268123e-01   2.7018162e-01   2.6307606e-01   2.7108532e-01   2.6862895e-01   2.6164206e-01
   1.8818788e+00  -4.7343004e-01   1.8106688e+00   9.5543831e-01   1.8068727e+00   1.3151840e+00   2.7226730e-01   2.6977895e-01   2.6270429e-01   2.7080789e-01   2.6835899e-01   2.6139260e-01
   1.9300000e+00  -4.3692863e-01   1.9365427e+00   6.8266962e-01   1.9138240e+00   1.1173528e+00   2.7208172e-01   2.6959842e-01   2.6253758e-01   2.7053103e-01   2.6808956e-01   2.6114359e-01
   1.8818788e+00   4.7343004e-01   1.7789885e+00  -8.5270533e-01   1.8870155e+00   1.1293604e+00   2.7167101e-01   2.6919883e-01   2.6216853e-01   2.7025473e-01   2.6782067e-01   2.6089505e-01
   1.9300000e+00   4.3692863e-01   1.8708554e+00   7.1773737e-01   1.9195708e+00  -1.1214173e+00   2.7129632e-01   2.6883426e-01   2.6183175e-01   2.6997900e-01   2.6755232e-01   2.6064696e-01
   1.9690036e+00  -4.6839751e-01   1.9831927e+00   7.3183050e-01   1.9890318e+00   1.2247699e+00   2.7108611e-01   2.6862972e-01   2.6164277e-01   2.6970383e-01   2.6728449e-01   2.6039932e-01
   1.8151586e+00   7.9713067e-01   1.9234573e+00   6.8266962e-01   1.9937048e+00   1.2009289e+00   2.7082837e-01   2.6837891e-01   2.6141101e-01   2.6942922e-01   2.6701720e-01   2.6015214e-01
   2.0117601e+00  -5.9083164e-01   1.9683632e+00   8.4973202e-01   1.8208723e+00  -1.1968018e+00   2.7059222e-01   2.6814911e-01   2.6119863e-01   2.6915517e-01   2.6675043e-01   2.5990541e-01
   1.7962179e+00   7.1321798e-01   1.7895820e+00   9.0110873e-01   1.8817740e+00  -1.1335405e+00   2.7033332e-01   2.6789715e-01   2.6096575e-01   2.6888168e-01   2.6648420e-01   2.5965913e-01
   1.7902619e+00   6.4144218e-01   1.9300000e+00  -6.8112597e-01   1.9881046e+00   1.1534375e+00   2.7009203e-01   2.6766232e-01   2.6074866e-01   2.6860874e-01   2.6621849e-01   2.5941329e-01
   1.7962179e+00  -7.1321798e-01   1.8062223e+00   8.1794078e-01   1.7843658e+00   1.2795602e+00   2.6965081e-01   2.6723288e-01   2.6035160e-01   2.6833635e-01   2.6595330e-01   2.5916791e-01
   2.0117601e+00   5.9083164e-01   1.8390865e+00  -7.5613114e-01   1.8340898e+00   1.1863528e+00   2.6934904e-01   2.6693915e-01   2.6007995e-01   2.6806452e-01   2.6568864e-01   2.5892298e-01
   1.9829991e+00  -5.0808022e-01   1.9833460e+00  -7.3901710e-01   1.8754081e+00   1.1409620e+00   2.6900886e-01   2.6660800e-01   2.5977366e-01   2.6779324e-01   2.6542450e-01   2.5867849e-01
   1.8909964e+00  -4.6839751e-01   1.9678203e+00  -7.1193374e-01   1.9812243e+00  -1.1628594e+00   2.6840468e-01   2.6601983e-01   2.5922947e-01   2.6752250e-01   2.6516088e-01   2.5843444e-01
   1.8131014e+00  -7.2417306e-01   1.7816515e+00  -8.8717292e-01   1.9479854e+00  -1.2441580e+00   2.6817458e-01   2.6579580e-01   2.5902215e-01   2.6725231e-01   2.6489778e-01   2.5819084e-01
   1.8455341e+00  -5.5919268e-01   1.9658527e+00   7.1869365e-01   1.8001000e+00   1.2391561e+00   2.6788080e-01   2.6550976e-01   2.5875741e-01   2.6698267e-01   2.6463519e-01   2.5794768e-01
   1.9829991e+00   5.0808022e-01   1.8372854e+00  -7.6995902e-01   1.9566520e+00  -1.2227421e+00   2.6735733e-01   2.6500004e-01   2.5828553e-01   2.6671357e-01   2.6437312e-01   2.5770496e-01
   1.8909964e+00   4.6839751e-01   1.8768073e+00   7.3183050e-01   1.9623354e+00  -1.1457349e+00   2.6720695e-01   2.6485360e-01   2.5814994e-01   2.6644501e-01   2.6411156e-01   2.5746268e-01
   1.8131014e+00   7.2417306e-01   1.9570606e+00  -7.3103396e-01   1.9870483e+00   1.1768417e+00   2.6692937e-01   2.6458328e-01   2.5789961e-01   2.6617700e-01   2.6385052e-01   2.5722085e-01
   1.8770009e+00  -5.0808022e-01   1.8417253e+00   7.8972366e-01   1.8718954e+00   1.1534375e+00   2.6672798e-01   2.6438715e-01   2.5771796e-01   2.6590952e-01   2.6358999e-01   2.5697944e-01
   1.9300000e+00  -4.6348989e-01   1.8921797e+00  -7.1193374e-01   1.8382101e+00   1.1990064e+00   2.6654131e-01   2.6420535e-01   2.5754956e-01   2.6564258e-01   2.6332997e-01   2.5673848e-01
   1.8455341e+00   5.5919268e-01   1.8315155e+00  -7.8317723e-01   1.8151123e+00  -1.2159765e+00   2.6624641e-01   2.6391813e-01   2.5728348e-01   2.6537617e-01   2.6307045e-01   2.5649795e-01
   1.8770009e+00   5.0808022e-01   1.8941473e+00   7.1869365e-01   1.8787757e+00  -1.1628594e+00   2.6567169e-01   2.6335833e-01   2.5676476e-01   2.6511030e-01   2.6281144e-01   2.5625786e-01
   1.9300000e+00   4.6348989e-01   1.9102886e+00   7.1990999e-01   1.8976646e+00  -1.1457349e+00   2.6550133e-01   2.6319237e-01   2.5661096e-01   2.6484496e-01   2.6255294e-01   2.5601820e-01
   1.8216264e+00  -6.3366167e-01   1.8163797e+00  -8.2277517e-01   1.8106333e+00  -1.3094152e+00   2.6523528e-01   2.6293320e-01   2.5637073e-01   2.6458015e-01   2.6229494e-01   2.5577897e-01
   1.8482399e+00  -5.9083164e-01   1.8265839e+00  -8.1540871e-01   1.7966866e+00  -1.2518639e+00   2.6512704e-01   2.6282775e-01   2.5627298e-01   2.6431587e-01   2.6203744e-01   2.5554017e-01
   1.9734935e+00  -5.4660099e-01   1.9029394e+00  -7.3103396e-01   1.7932152e+00   1.2895814e+00   2.6474547e-01   2.6245601e-01   2.5592832e-01   2.6405212e-01   2.6178044e-01   2.5530180e-01
   1.9557133e+00  -5.0978497e-01   1.8766540e+00  -7.3901710e-01   1.7993192e+00   1.2651798e+00   2.6449551e-01   2.6221247e-01   2.5570250e-01   2.6378889e-01   2.6152394e-01   2.5506386e-01
   1.9734935e+00   5.4660099e-01   1.8554317e+00   9.3459214e-01   1.9474956e+00   1.1562558e+00   2.6433746e-01   2.6205847e-01   2.5555968e-01   2.6352619e-01   2.6126794e-01   2.5482635e-01
   1.8482399e+00   5.9083164e-01   1.8772713e+00  -9.2164204e-01   1.9689979e+00   1.1592194e+00   2.6399528e-01   2.6172506e-01   2.5525043e-01   2.6326401e-01   2.6101244e-01   2.5458927e-01
   1.8216264e+00   6.3366167e-01   1.8006572e+00  -8.7815688e-01   1.8910021e+00   1.1592194e+00   2.6369420e-01   2.6143168e-01   2.5497826e-01   2.6300235e-01   2.6075743e-01   2.5435261e-01
   1.8865065e+00  -5.4660099e-01   1.8308511e+00   8.3588645e-01   1.8508105e+00   1.3042074e+00   2.6333341e-01   2.6108008e-01   2.5465203e-01   2.6274121e-01   2.6050292e-01   2.5411638e-01
   1.9042867e+00  -5.0978497e-01   1.9860249e+00   7.6970571e-01   1.9125044e+00   1.1562558e+00   2.6265802e-01   2.6042184e-01   2.5404111e-01   2.6248059e-01   2.6024889e-01   2.5388056e-01
   1.9042867e+00   5.0978497e-01   1.9497114e+00   7.1990999e-01   1.8584067e+00   1.2924782e+00   2.6250419e-01   2.6027190e-01   2.5390192e-01   2.6222049e-01   2.5999536e-01   2.5364518e-01
   1.9557133e+00   5.0978497e-01   1.9840428e+00  -8.1038787e-01   1.8774192e+00   1.2884101e+00   2.6225069e-01   2.6002480e-01   2.5367251e-01   2.6196090e-01   2.5974232e-01   2.5341021e-01
   1.8865065e+00   5.4660099e-01   1.8084263e+00   9.0970384e-01   1.8578600e+00  -1.3031802e+00   2.6201107e-01   2.5979122e-01   2.5345562e-01   2.6170182e-01   2.5948976e-01   2.5317566e-01
   1.8778509e+00   7.3776226e-01   1.8096789e+00   8.8565916e-01   1.8458437e+00   1.2437862e+00   2.6167509e-01   2.5946370e-01   2.5315146e-01   2.6144326e-01   2.5923769e-01   2.5294153e-01
   1.8373225e+00  -7.2111113e-01   1.9022940e+00   8.9235256e-01   1.9512958e+00  -1.1794431e+00   2.6129004e-01   2.5908832e-01   2.5280278e-01   2.6118520e-01   2.5898611e-01   2.5270782e-01
   1.8409320e+00  -6.3779869e-01   1.9738429e+00   7.9605979e-01   1.8590120e+00  -1.1949090e+00   2.6114154e-01   2.5894354e-01   2.5266828e-01   2.6092766e-01   2.5873501e-01   2.5247453e-01
   1.8778509e+00  -7.3776226e-01   1.9638919e+00  -7.7005154e-01   1.8729517e+00   1.1768417e+00   2.6093642e-01   2.5874356e-01   2.5248247e-01   2.6067062e-01   2.5848439e-01   2.5224165e-01
   1.8373225e+00   7.2111113e-01   1.8410775e+00  -8.9182970e-01   1.9036586e+00   1.2598579e+00   2.6076304e-01   2.5857450e-01   2.5232539e-01   2.6041409e-01   2.5823425e-01   2.5200918e-01
   1.9757983e+00  -6.1106839e-01   1.8505739e+00   8.2828630e-01   1.8279158e+00  -1.2648632e+00   2.6044050e-01   2.5826001e-01   2.5203312e-01   2.6015806e-01   2.5798460e-01   2.5177713e-01
   1.9560198e+00   6.4573872e-01   1.8572886e+00   8.7591003e-01   1.8854596e+00  -1.2893245e+00   2.6000963e-01   2.5783985e-01   2.5164258e-01   2.5990254e-01   2.5773542e-01   2.5154549e-01
   1.9560198e+00  -6.4573872e-01   1.8391750e+00  -8.6325435e-01   1.9300000e+00  -1.1732951e+00   2.5966839e-01   2.5750707e-01   2.5133320e-01   2.5964751e-01   2.5748671e-01   2.5131427e-01
   1.8583321e+00  -6.6674274e-01   1.9562854e+00  -8.2809185e-01   1.8574300e+00  -1.2191161e+00   2.5953143e-01   2.5737351e-01   2.5120901e-01   2.5939299e-01   2.5723849e-01   2.5108345e-01
   1.9757983e+00   6.1106839e-01   1.8739751e+00   7.6970571e-01   1.9087042e+00  -1.1794431e+00   2.5924706e-01   2.5709616e-01   2.5095109e-01   2.5913897e-01   2.5699073e-01   2.5085305e-01
   1.8409320e+00   6.3779869e-01   1.9547024e+00   7.8248594e-01   1.8804809e+00  -1.2625419e+00   2.5903191e-01   2.5688632e-01   2.5075593e-01   2.5888544e-01   2.5674345e-01   2.5062305e-01
   1.8751426e+00   6.9763554e-01   1.8961081e+00  -7.7005154e-01   1.9300000e+00  -1.2476226e+00   2.5878056e-01   2.5664116e-01   2.5052789e-01   2.5863241e-01   2.5649665e-01   2.5039346e-01
   1.8583321e+00   6.6674274e-01   1.9300000e+00  -7.6600944e-01   1.8444060e+00  -1.2540262e+00   2.5828728e-01   2.5615998e-01   2.5008023e-01   2.5837987e-01   2.5625031e-01   2.5016427e-01
   1.8751426e+00  -6.9763554e-01   1.9449355e+00   8.3734821e-01   1.9574852e+00   1.2081773e+00   2.5817056e-01   2.5604612e-01   2.4997428e-01   2.5812783e-01   2.5600444e-01   2.4993549e-01
   1.9300000e+00  -5.6480017e-01   1.8937874e+00  -8.7748907e-01   1.8662952e+00   1.2009289e+00   2.5775632e-01   2.5564201e-01   2.4959820e-01   2.5787627e-01   2.5575903e-01   2.4970712e-01
   1.9039802e+00   6.4573872e-01   1.8861571e+00   7.9605979e-01   1.9300000e+00  -1.1796244e+00   2.5751623e-01   2.5540778e-01   2.4938018e-01   2.5762521e-01   2.5551410e-01   2.4947915e-01
   1.9039802e+00  -6.4573872e-01   1.8916368e+00   8.4973202e-01   1.9120146e+00  -1.2441580e+00   2.5734173e-01   2.5523752e-01   2.4922168e-01   2.5737463e-01   2.5526963e-01   2.4925158e-01
   1.8842017e+00  -6.1106839e-01   1.9052976e+00   7.8248594e-01   1.8709682e+00   1.2247699e+00   2.5727464e-01   2.5517206e-01   2.4916075e-01   2.5712455e-01   2.5502562e-01   2.4902441e-01
   1.9300000e+00  -5.7604219e-01   1.8759572e+00  -8.1038787e-01   1.9468175e+00   1.2108420e+00   2.5698055e-01   2.5488512e-01   2.4889359e-01   2.5687494e-01   2.5478207e-01   2.4879764e-01
   1.9300000e+00   5.6480017e-01   1.8774288e+00  -8.5665262e-01   1.9033480e+00  -1.2227421e+00   2.5666004e-01   2.5457238e-01   2.4860236e-01   2.5662583e-01   2.5453899e-01   2.4857127e-01
   1.8842017e+00   6.1106839e-01   1.9037146e+00  -8.2809185e-01   1.9131825e+00   1.2108420e+00   2.5625244e-01   2.5417463e-01   2.4823190e-01   2.5637719e-01   2.5429636e-01   2.4834530e-01
   1.9300000e+00   5.7604219e-01   1.9150645e+00   8.3734821e-01   1.9025148e+00   1.2081773e+00   2.5612903e-01   2.5405420e-01   2.4811972e-01   2.5612903e-01   2.5405420e-01   2.4811972e-01

